Large Deviations on a Cayley Tree I: Rate Functions

We study the spherical model of a ferromagnet on a Cayley tree and show that in the case of empty boundary conditions the ferromagnetic phase transition takes place at the critical temperature $T_c=\frac{6\sqrt{2}}{5}J$, where $J$ is the interaction strength. For any temperature the equilibrium magnetization, $m_n$, tends to zero in the thermodynamic limit, and the true order parameter is the renormalized magnetization $r_n=n^{3/2}m_n$, where $n$ is the number of generations in the Cayley tree. Below $T_c$, the equilibrium values of the order parameter are given by \[ \rho^* = \pm\frac{2\pi} {(\sqrt{2}-1)^2} \sqrt{1-\frac{T}{T_c}}. \] There is one more notable temperature, $T_{\rm p}$, in the model. Below that temperature the influence of homogeneous boundary field penetrates throughout the tree. We call $T_{\rm p}$ the penetration temperature, and it is given by \[ T_{\rm p}= \frac{J} {W_{\rm Cayley} (3/2)} \left(1-\frac{1}{\sqrt{2}} \left( \frac{h}{2J} \right)^2 \right). \] The main new technical result of the paper is a complete set of orthonormal eigenvectors for the discrete Laplace operator on a Cayley tree.

==> cayley_rf_1.tex <==
\put(35.,5){\circle*{0.7}}
\put(35.0938,5.0001){\circle*{0.7}}
\put(34.9063,5.0001){\circle*{0.7}}
\put(35.1875,5.00039){\circle*{0.7}}
\put(34.8125,5.00039){\circle*{0.7}}
\put(35.2813,5.00087){\circle*{0.7}}
\put(34.7188,5.00087){\circle*{0.7}}
\put(35.375,5.00155){\circle*{0.7}}
\put(34.625,5.00155){\circle*{0.7}}
\put(35.4688,5.00242){\circle*{0.7}}
\put(34.5313,5.00242){\circle*{0.7}}
\put(35.5625,5.00349){\circle*{0.7}}
\put(34.4375,5.00349){\circle*{0.7}}
\put(35.6563,5.00475){\circle*{0.7}}
\put(34.3438,5.00475){\circle*{0.7}}
\put(35.75,5.00621){\circle*{0.7}}
\put(34.25,5.00621){\circle*{0.7}}
\put(35.8438,5.00786){\circle*{0.7}}
\put(34.1563,5.00786){\circle*{0.7}}
\put(35.9375,5.00971){\circle*{0.7}}
\put(34.0625,5.00971){\circle*{0.7}}
\put(36.0313,5.01175){\circle*{0.7}}
\put(33.9688,5.01175){\circle*{0.7}}
\put(36.125,5.01398){\circle*{0.7}}
\put(33.875,5.01398){\circle*{0.7}}
\put(36.2188,5.01642){\circle*{0.7}}
\put(33.7813,5.01642){\circle*{0.7}}
\put(36.3125,5.01904){\circle*{0.7}}
\put(33.6875,5.01904){\circle*{0.7}}
\put(36.4063,5.02187){\circle*{0.7}}
\put(33.5938,5.02187){\circle*{0.7}}
\put(36.5,5.02489){\circle*{0.7}}
\put(33.5,5.02489){\circle*{0.7}}
\put(36.5938,5.02811){\circle*{0.7}}
\put(33.4063,5.02811){\circle*{0.7}}
\put(36.6875,5.03152){\circle*{0.7}}
\put(33.3125,5.03152){\circle*{0.7}}
\put(36.7813,5.03513){\circle*{0.7}}
\put(33.2188,5.03513){\circle*{0.7}}
\put(36.875,5.03894){\circle*{0.7}}
\put(33.125,5.03894){\circle*{0.7}}
\put(36.9688,5.04295){\circle*{0.7}}
\put(33.0313,5.04295){\circle*{0.7}}
\put(37.0625,5.04716){\circle*{0.7}}
\put(32.9375,5.04716){\circle*{0.7}}
\put(37.1563,5.05157){\circle*{0.7}}
\put(32.8438,5.05157){\circle*{0.7}}
\put(37.25,5.05618){\circle*{0.7}}
\put(32.75,5.05618){\circle*{0.7}}
\put(37.3438,5.06099){\circle*{0.7}}
\put(32.6563,5.06099){\circle*{0.7}}
\put(37.4375,5.066){\circle*{0.7}}
\put(32.5625,5.066){\circle*{0.7}}
\put(37.5313,5.07121){\circle*{0.7}}
\put(32.4688,5.07121){\circle*{0.7}}
\put(37.625,5.07662){\circle*{0.7}}
\put(32.375,5.07662){\circle*{0.7}}
\put(37.7188,5.08224){\circle*{0.7}}
\put(32.2813,5.08224){\circle*{0.7}}
\put(37.8125,5.08806){\circle*{0.7}}
\put(32.1875,5.08806){\circle*{0.7}}
\put(37.9063,5.09409){\circle*{0.7}}
\put(32.0938,5.09409){\circle*{0.7}}
\put(38.,5.10032){\circle*{0.7}}
\put(32.,5.10032){\circle*{0.7}}
\put(38.0938,5.10676){\circle*{0.7}}
\put(31.9063,5.10676){\circle*{0.7}}
\put(38.1875,5.1134){\circle*{0.7}}
\put(31.8125,5.1134){\circle*{0.7}}
\put(38.2813,5.12026){\circle*{0.7}}
\put(31.7188,5.12026){\circle*{0.7}}
\put(38.375,5.12732){\circle*{0.7}}
\put(31.625,5.12732){\circle*{0.7}}
\put(38.4688,5.13459){\circle*{0.7}}
\put(31.5313,5.13459){\circle*{0.7}}
\put(38.5625,5.14207){\circle*{0.7}}
\put(31.4375,5.14207){\circle*{0.7}}
\put(38.6563,5.14976){\circle*{0.7}}
\put(31.3438,5.14976){\circle*{0.7}}
\put(38.75,5.15766){\circle*{0.7}}
\put(31.25,5.15766){\circle*{0.7}}
\put(38.8438,5.16578){\circle*{0.7}}
\put(31.1563,5.16578){\circle*{0.7}}
\put(38.9375,5.17411){\circle*{0.7}}
\put(31.0625,5.17411){\circle*{0.7}}
\put(39.0313,5.18265){\circle*{0.7}}
\put(30.9688,5.18265){\circle*{0.7}}
\put(39.125,5.19141){\circle*{0.7}}
\put(30.875,5.19141){\circle*{0.7}}
\put(39.2188,5.20039){\circle*{0.7}}
\put(30.7813,5.20039){\circle*{0.7}}
\put(39.3125,5.20959){\circle*{0.7}}
\put(30.6875,5.20959){\circle*{0.7}}
\put(39.4063,5.219){\circle*{0.7}}
\put(30.5938,5.219){\circle*{0.7}}
\put(39.5,5.22864){\circle*{0.7}}
\put(30.5,5.22864){\circle*{0.7}}
\put(39.5938,5.2385){\circle*{0.7}}
\put(30.4063,5.2385){\circle*{0.7}}
\put(39.6875,5.24858){\circle*{0.7}}
\put(30.3125,5.24858){\circle*{0.7}}
\put(39.7813,5.25888){\circle*{0.7}}
\put(30.2188,5.25888){\circle*{0.7}}
\put(39.875,5.26941){\circle*{0.7}}
\put(30.125,5.26941){\circle*{0.7}}
\put(39.9688,5.28017){\circle*{0.7}}
\put(30.0313,5.28017){\circle*{0.7}}
\put(40.0625,5.29115){\circle*{0.7}}
\put(29.9375,5.29115){\circle*{0.7}}
\put(40.1563,5.30237){\circle*{0.7}}
\put(29.8438,5.30237){\circle*{0.7}}
\put(40.25,5.31381){\circle*{0.7}}
\put(29.75,5.31381){\circle*{0.7}}
\put(40.3438,5.32549){\circle*{0.7}}
\put(29.6563,5.32549){\circle*{0.7}}
\put(40.4375,5.3374){\circle*{0.7}}
\put(29.5625,5.3374){\circle*{0.7}}
\put(40.5313,5.34955){\circle*{0.7}}
\put(29.4688,5.34955){\circle*{0.7}}
\put(40.625,5.36193){\circle*{0.7}}
\put(29.375,5.36193){\circle*{0.7}}
\put(40.7188,5.37455){\circle*{0.7}}
\put(29.2813,5.37455){\circle*{0.7}}
\put(40.8125,5.38741){\circle*{0.7}}
\put(29.1875,5.38741){\circle*{0.7}}
\put(40.9062,5.40051){\circle*{0.7}}
\put(29.0938,5.40051){\circle*{0.7}}
\put(41.,5.41386){\circle*{0.7}}
\put(29.,5.41386){\circle*{0.7}}
\put(41.0937,5.42745){\circle*{0.7}}
\put(28.9063,5.42745){\circle*{0.7}}
\put(41.1875,5.44128){\circle*{0.7}}
\put(28.8125,5.44128){\circle*{0.7}}
\put(41.2812,5.45537){\circle*{0.7}}
\put(28.7188,5.45537){\circle*{0.7}}
\put(41.375,5.4697){\circle*{0.7}}
\put(28.625,5.4697){\circle*{0.7}}
\put(41.4688,5.48429){\circle*{0.7}}
\put(28.5313,5.48429){\circle*{0.7}}
\put(41.5625,5.49913){\circle*{0.7}}
\put(28.4375,5.49913){\circle*{0.7}}
\put(41.6563,5.51422){\circle*{0.7}}
\put(28.3438,5.51422){\circle*{0.7}}
\put(41.75,5.52958){\circle*{0.7}}
\put(28.25,5.52958){\circle*{0.7}}
\put(41.8437,5.54519){\circle*{0.7}}
\put(28.1563,5.54519){\circle*{0.7}}
\put(41.9375,5.56106){\circle*{0.7}}
\put(28.0625,5.56106){\circle*{0.7}}
\put(42.0312,5.5772){\circle*{0.7}}
\put(27.9688,5.5772){\circle*{0.7}}
\put(42.125,5.5936){\circle*{0.7}}
\put(27.875,5.5936){\circle*{0.7}}
\put(42.2187,5.61027){\circle*{0.7}}
\put(27.7813,5.61027){\circle*{0.7}}
\put(42.3125,5.62721){\circle*{0.7}}
\put(27.6875,5.62721){\circle*{0.7}}
\put(42.4062,5.64442){\circle*{0.7}}
\put(27.5938,5.64442){\circle*{0.7}}
\put(42.5,5.6619){\circle*{0.7}}
\put(27.5,5.6619){\circle*{0.7}}
\put(42.5937,5.67966){\circle*{0.7}}
\put(27.4063,5.67966){\circle*{0.7}}
\put(42.6875,5.6977){\circle*{0.7}}
\put(27.3125,5.6977){\circle*{0.7}}
\put(42.7812,5.71602){\circle*{0.7}}
\put(27.2188,5.71602){\circle*{0.7}}
\put(42.875,5.73463){\circle*{0.7}}
\put(27.125,5.73463){\circle*{0.7}}
\put(42.9687,5.75352){\circle*{0.7}}
\put(27.0313,5.75352){\circle*{0.7}}
\put(43.0625,5.77269){\circle*{0.7}}
\put(26.9375,5.77269){\circle*{0.7}}
\put(43.1562,5.79216){\circle*{0.7}}
\put(26.8438,5.79216){\circle*{0.7}}
\put(43.25,5.81192){\circle*{0.7}}
\put(26.75,5.81192){\circle*{0.7}}
\put(43.3437,5.83198){\circle*{0.7}}
\put(26.6563,5.83198){\circle*{0.7}}
\put(43.4375,5.85234){\circle*{0.7}}
\put(26.5625,5.85234){\circle*{0.7}}
\put(43.5312,5.87299){\circle*{0.7}}
\put(26.4688,5.87299){\circle*{0.7}}
\put(43.625,5.89396){\circle*{0.7}}
\put(26.375,5.89396){\circle*{0.7}}
\put(43.7187,5.91522){\circle*{0.7}}
\put(26.2813,5.91522){\circle*{0.7}}
\put(43.8125,5.9368){\circle*{0.7}}
\put(26.1875,5.9368){\circle*{0.7}}
\put(43.9062,5.95869){\circle*{0.7}}
\put(26.0938,5.95869){\circle*{0.7}}
\put(44.,5.9809){\circle*{0.7}}
\put(26.,5.9809){\circle*{0.7}}
\put(44.0937,6.00342){\circle*{0.7}}
\put(25.9063,6.00342){\circle*{0.7}}
\put(44.1875,6.02627){\circle*{0.7}}
\put(25.8125,6.02627){\circle*{0.7}}
\put(44.2812,6.04944){\circle*{0.7}}
\put(25.7188,6.04944){\circle*{0.7}}
\put(44.375,6.07294){\circle*{0.7}}
\put(25.625,6.07294){\circle*{0.7}}
\put(44.4687,6.09676){\circle*{0.7}}
\put(25.5313,6.09676){\circle*{0.7}}
\put(44.5625,6.12093){\circle*{0.7}}
\put(25.4375,6.12093){\circle*{0.7}}
\put(44.6562,6.14543){\circle*{0.7}}
\put(25.3438,6.14543){\circle*{0.7}}
\put(44.75,6.17027){\circle*{0.7}}
\put(25.25,6.17027){\circle*{0.7}}
\put(44.8437,6.19545){\circle*{0.7}}
\put(25.1563,6.19545){\circle*{0.7}}
\put(44.9375,6.22099){\circle*{0.7}}
\put(25.0625,6.22099){\circle*{0.7}}
\put(45.0312,6.24687){\circle*{0.7}}
\put(24.9688,6.24687){\circle*{0.7}}
\put(45.125,6.27311){\circle*{0.7}}
\put(24.875,6.27311){\circle*{0.7}}
\put(45.2187,6.29971){\circle*{0.7}}
\put(24.7813,6.29971){\circle*{0.7}}
\put(45.3125,6.32667){\circle*{0.7}}
\put(24.6875,6.32667){\circle*{0.7}}
\put(45.4062,6.35399){\circle*{0.7}}
\put(24.5938,6.35399){\circle*{0.7}}
\put(45.5,6.38169){\circle*{0.7}}
\put(24.5,6.38169){\circle*{0.7}}
\put(45.5937,6.40976){\circle*{0.7}}
\put(24.4063,6.40976){\circle*{0.7}}
\put(45.6875,6.4382){\circle*{0.7}}
\put(24.3125,6.4382){\circle*{0.7}}
\put(45.7812,6.46703){\circle*{0.7}}
\put(24.2188,6.46703){\circle*{0.7}}
\put(45.875,6.49625){\circle*{0.7}}
\put(24.125,6.49625){\circle*{0.7}}
\put(45.9687,6.52585){\circle*{0.7}}
\put(24.0313,6.52585){\circle*{0.7}}
\put(46.0625,6.55585){\circle*{0.7}}
\put(23.9375,6.55585){\circle*{0.7}}
\put(46.1562,6.58625){\circle*{0.7}}
\put(23.8438,6.58625){\circle*{0.7}}
\put(46.25,6.61705){\circle*{0.7}}
\put(23.75,6.61705){\circle*{0.7}}
\put(46.3437,6.64826){\circle*{0.7}}
\put(23.6563,6.64826){\circle*{0.7}}
\put(46.4375,6.67988){\circle*{0.7}}
\put(23.5625,6.67988){\circle*{0.7}}
\put(46.5312,6.71192){\circle*{0.7}}
\put(23.4688,6.71192){\circle*{0.7}}
\put(46.625,6.74438){\circle*{0.7}}
\put(23.375,6.74438){\circle*{0.7}}
\put(46.7187,6.77726){\circle*{0.7}}
\put(23.2813,6.77726){\circle*{0.7}}
\put(46.8125,6.81058){\circle*{0.7}}
\put(23.1875,6.81058){\circle*{0.7}}
\put(46.9062,6.84433){\circle*{0.7}}
\put(23.0938,6.84433){\circle*{0.7}}
\put(47.,6.87853){\circle*{0.7}}
\put(23.,6.87853){\circle*{0.7}}
\put(47.0937,6.91317){\circle*{0.7}}
\put(22.9063,6.91317){\circle*{0.7}}
\put(47.1875,6.94826){\circle*{0.7}}
\put(22.8125,6.94826){\circle*{0.7}}
\put(47.2812,6.98381){\circle*{0.7}}
\put(22.7188,6.98381){\circle*{0.7}}
\put(47.375,7.01982){\circle*{0.7}}
\put(22.625,7.01982){\circle*{0.7}}
\put(47.4687,7.0563){\circle*{0.7}}
\put(22.5313,7.0563){\circle*{0.7}}
\put(47.5625,7.09326){\circle*{0.7}}
\put(22.4375,7.09326){\circle*{0.7}}
\put(47.6562,7.13069){\circle*{0.7}}
\put(22.3438,7.13069){\circle*{0.7}}
\put(47.75,7.16861){\circle*{0.7}}
\put(22.25,7.16861){\circle*{0.7}}
\put(47.8437,7.20702){\circle*{0.7}}
\put(22.1563,7.20702){\circle*{0.7}}
\put(47.9375,7.24593){\circle*{0.7}}
\put(22.0625,7.24593){\circle*{0.7}}
\put(48.0312,7.28534){\circle*{0.7}}
\put(21.9688,7.28534){\circle*{0.7}}
\put(48.125,7.32526){\circle*{0.7}}
\put(21.875,7.32526){\circle*{0.7}}
\put(48.2187,7.3657){\circle*{0.7}}
\put(21.7813,7.3657){\circle*{0.7}}
\put(48.3125,7.40665){\circle*{0.7}}
\put(21.6875,7.40665){\circle*{0.7}}
\put(48.4062,7.44814){\circle*{0.7}}
\put(21.5938,7.44814){\circle*{0.7}}
\put(48.5,7.49017){\circle*{0.7}}
\put(21.5,7.49017){\circle*{0.7}}
\put(48.5937,7.53273){\circle*{0.7}}
\put(21.4063,7.53273){\circle*{0.7}}
\put(48.6875,7.57585){\circle*{0.7}}
\put(21.3125,7.57585){\circle*{0.7}}
\put(48.7812,7.61952){\circle*{0.7}}
\put(21.2188,7.61952){\circle*{0.7}}
\put(48.875,7.66376){\circle*{0.7}}
\put(21.125,7.66376){\circle*{0.7}}
\put(48.9687,7.70857){\circle*{0.7}}
\put(21.0313,7.70857){\circle*{0.7}}
\put(49.0625,7.75396){\circle*{0.7}}
\put(20.9375,7.75396){\circle*{0.7}}
\put(49.1562,7.79993){\circle*{0.7}}
\put(20.8438,7.79993){\circle*{0.7}}
\put(49.25,7.8465){\circle*{0.7}}
\put(20.75,7.8465){\circle*{0.7}}
\put(49.3437,7.89367){\circle*{0.7}}
\put(20.6563,7.89367){\circle*{0.7}}
\put(49.4375,7.94145){\circle*{0.7}}
\put(20.5625,7.94145){\circle*{0.7}}
\put(49.5312,7.98986){\circle*{0.7}}
\put(20.4688,7.98986){\circle*{0.7}}
\put(49.625,8.03888){\circle*{0.7}}
\put(20.375,8.03888){\circle*{0.7}}
\put(49.7187,8.08855){\circle*{0.7}}
\put(20.2813,8.08855){\circle*{0.7}}
\put(49.8125,8.13886){\circle*{0.7}}
\put(20.1875,8.13886){\circle*{0.7}}
\put(49.9062,8.18982){\circle*{0.7}}
\put(20.0938,8.18982){\circle*{0.7}}
\put(50.,8.24145){\circle*{0.7}}
\put(20.,8.24145){\circle*{0.7}}
\put(50.0937,8.29374){\circle*{0.7}}
\put(19.9063,8.29374){\circle*{0.7}}
\put(50.1875,8.34672){\circle*{0.7}}
\put(19.8125,8.34672){\circle*{0.7}}
\put(50.2812,8.40039){\circle*{0.7}}
\put(19.7188,8.40039){\circle*{0.7}}
\put(50.375,8.45476){\circle*{0.7}}
\put(19.625,8.45476){\circle*{0.7}}
\put(50.4687,8.50985){\circle*{0.7}}
\put(19.5313,8.50985){\circle*{0.7}}
\put(50.5625,8.56565){\circle*{0.7}}
\put(19.4375,8.56565){\circle*{0.7}}
\put(50.6562,8.62218){\circle*{0.7}}
\put(19.3438,8.62218){\circle*{0.7}}
\put(50.75,8.67946){\circle*{0.7}}
\put(19.25,8.67946){\circle*{0.7}}
\put(50.8437,8.73749){\circle*{0.7}}
\put(19.1563,8.73749){\circle*{0.7}}
\put(50.9375,8.79629){\circle*{0.7}}
\put(19.0625,8.79629){\circle*{0.7}}
\put(51.0312,8.85586){\circle*{0.7}}
\put(18.9688,8.85586){\circle*{0.7}}
\put(51.125,8.91622){\circle*{0.7}}
\put(18.875,8.91622){\circle*{0.7}}
\put(51.2187,8.97738){\circle*{0.7}}
\put(18.7813,8.97738){\circle*{0.7}}
\put(51.3125,9.03935){\circle*{0.7}}
\put(18.6875,9.03935){\circle*{0.7}}
\put(51.4062,9.10214){\circle*{0.7}}
\put(18.5938,9.10214){\circle*{0.7}}
\put(51.5,9.16578){\circle*{0.7}}
\put(18.5,9.16578){\circle*{0.7}}
\put(51.5937,9.23026){\circle*{0.7}}
\put(18.4063,9.23026){\circle*{0.7}}
\put(51.6875,9.2956){\circle*{0.7}}
\put(18.3125,9.2956){\circle*{0.7}}
\put(51.7812,9.36182){\circle*{0.7}}
\put(18.2188,9.36182){\circle*{0.7}}
\put(51.875,9.42893){\circle*{0.7}}
\put(18.125,9.42893){\circle*{0.7}}
\put(51.9687,9.49694){\circle*{0.7}}
\put(18.0313,9.49694){\circle*{0.7}}
\put(52.0625,9.56587){\circle*{0.7}}
\put(17.9375,9.56587){\circle*{0.7}}
\put(52.1562,9.63574){\circle*{0.7}}
\put(17.8438,9.63574){\circle*{0.7}}
\put(52.25,9.70655){\circle*{0.7}}
\put(17.75,9.70655){\circle*{0.7}}
\put(52.3437,9.77832){\circle*{0.7}}
\put(17.6563,9.77832){\circle*{0.7}}
\put(52.4375,9.85108){\circle*{0.7}}
\put(17.5625,9.85108){\circle*{0.7}}
\put(52.5313,9.92483){\circle*{0.7}}
\put(17.4688,9.92483){\circle*{0.7}}
\put(52.625,9.99959){\circle*{0.7}}
\put(17.375,9.99959){\circle*{0.7}}
\put(52.7188,10.0754){\circle*{0.7}}
\put(17.2813,10.0754){\circle*{0.7}}
\put(52.8125,10.1522){\circle*{0.7}}
\put(17.1875,10.1522){\circle*{0.7}}
\put(52.9063,10.2301){\circle*{0.7}}
\put(17.0938,10.2301){\circle*{0.7}}
\put(53.,10.3091){\circle*{0.7}}
\put(17.,10.3091){\circle*{0.7}}
\put(53.0938,10.3892){\circle*{0.7}}
\put(16.9063,10.3892){\circle*{0.7}}
\put(53.1875,10.4704){\circle*{0.7}}
\put(16.8125,10.4704){\circle*{0.7}}
\put(53.2813,10.5527){\circle*{0.7}}
\put(16.7187,10.5527){\circle*{0.7}}
\put(53.375,10.6362){\circle*{0.7}}
\put(16.625,10.6362){\circle*{0.7}}
\put(53.4688,10.7209){\circle*{0.7}}
\put(16.5312,10.7209){\circle*{0.7}}
\put(53.5625,10.8068){\circle*{0.7}}
\put(16.4375,10.8068){\circle*{0.7}}
\put(53.6563,10.8939){\circle*{0.7}}
\put(16.3437,10.8939){\circle*{0.7}}
\put(53.75,10.9822){\circle*{0.7}}
\put(16.25,10.9822){\circle*{0.7}}
\put(53.8438,11.0718){\circle*{0.7}}
\put(16.1562,11.0718){\circle*{0.7}}
\put(53.9375,11.1627){\circle*{0.7}}
\put(16.0625,11.1627){\circle*{0.7}}
\put(54.0313,11.2549){\circle*{0.7}}
\put(15.9687,11.2549){\circle*{0.7}}
\put(54.125,11.3485){\circle*{0.7}}
\put(15.875,11.3485){\circle*{0.7}}
\put(54.2188,11.4434){\circle*{0.7}}
\put(15.7812,11.4434){\circle*{0.7}}
\put(54.3125,11.5397){\circle*{0.7}}
\put(15.6875,11.5397){\circle*{0.7}}
\put(54.4063,11.6374){\circle*{0.7}}
\put(15.5937,11.6374){\circle*{0.7}}
\put(54.5,11.7366){\circle*{0.7}}
\put(15.5,11.7366){\circle*{0.7}}
\put(54.5938,11.8372){\circle*{0.7}}
\put(15.4062,11.8372){\circle*{0.7}}
\put(54.6875,11.9393){\circle*{0.7}}
\put(15.3125,11.9393){\circle*{0.7}}
\put(54.7813,12.043){\circle*{0.7}}
\put(15.2187,12.043){\circle*{0.7}}
\put(54.875,12.1482){\circle*{0.7}}
\put(15.125,12.1482){\circle*{0.7}}
\put(54.9688,12.2549){\circle*{0.7}}
\put(15.0312,12.2549){\circle*{0.7}}
\put(55.0625,12.3634){\circle*{0.7}}
\put(14.9375,12.3634){\circle*{0.7}}
\put(55.1563,12.4734){\circle*{0.7}}
\put(14.8437,12.4734){\circle*{0.7}}
\put(55.25,12.5852){\circle*{0.7}}
\put(14.75,12.5852){\circle*{0.7}}
\put(55.3438,12.6986){\circle*{0.7}}
\put(14.6562,12.6986){\circle*{0.7}}
\put(55.4375,12.8139){\circle*{0.7}}
\put(14.5625,12.8139){\circle*{0.7}}
\put(55.5313,12.9309){\circle*{0.7}}
\put(14.4687,12.9309){\circle*{0.7}}
\put(55.625,13.0498){\circle*{0.7}}
\put(14.375,13.0498){\circle*{0.7}}
\put(55.7188,13.1705){\circle*{0.7}}
\put(14.2812,13.1705){\circle*{0.7}}
\put(55.8125,13.2931){\circle*{0.7}}
\put(14.1875,13.2931){\circle*{0.7}}
\put(55.9063,13.4177){\circle*{0.7}}
\put(14.0937,13.4177){\circle*{0.7}}
\put(56.,13.5443){\circle*{0.7}}
\put(14.,13.5443){\circle*{0.7}}
\put(56.0938,13.6729){\circle*{0.7}}
\put(13.9062,13.6729){\circle*{0.7}}
\put(56.1875,13.8036){\circle*{0.7}}
\put(13.8125,13.8036){\circle*{0.7}}
\put(56.2813,13.9365){\circle*{0.7}}
\put(13.7187,13.9365){\circle*{0.7}}
\put(56.375,14.0715){\circle*{0.7}}
\put(13.625,14.0715){\circle*{0.7}}
\put(56.4688,14.2088){\circle*{0.7}}
\put(13.5312,14.2088){\circle*{0.7}}
\put(56.5625,14.3483){\circle*{0.7}}
\put(13.4375,14.3483){\circle*{0.7}}
\put(56.6563,14.4902){\circle*{0.7}}
\put(13.3437,14.4902){\circle*{0.7}}
\put(56.75,14.6345){\circle*{0.7}}
\put(13.25,14.6345){\circle*{0.7}}
\put(56.8438,14.7812){\circle*{0.7}}
\put(13.1562,14.7812){\circle*{0.7}}
\put(56.9375,14.9305){\circle*{0.7}}
\put(13.0625,14.9305){\circle*{0.7}}
\put(57.0313,15.0823){\circle*{0.7}}
\put(12.9687,15.0823){\circle*{0.7}}
\put(57.125,15.2367){\circle*{0.7}}
\put(12.875,15.2367){\circle*{0.7}}
\put(57.2188,15.3939){\circle*{0.7}}
\put(12.7812,15.3939){\circle*{0.7}}
\put(57.3125,15.5538){\circle*{0.7}}
\put(12.6875,15.5538){\circle*{0.7}}
\put(57.4063,15.7165){\circle*{0.7}}
\put(12.5937,15.7165){\circle*{0.7}}
\put(57.5,15.8822){\circle*{0.7}}
\put(12.5,15.8822){\circle*{0.7}}
\put(57.5938,16.0509){\circle*{0.7}}
\put(12.4062,16.0509){\circle*{0.7}}
\put(57.6875,16.2226){\circle*{0.7}}
\put(12.3125,16.2226){\circle*{0.7}}
\put(57.7813,16.3975){\circle*{0.7}}
\put(12.2187,16.3975){\circle*{0.7}}
\put(57.8281,16.4861){\circle*{0.7}}
\put(12.1719,16.4861){\circle*{0.7}}
\put(57.875,16.5756){\circle*{0.7}}
\put(12.125,16.5756){\circle*{0.7}}
\put(57.9219,16.6659){\circle*{0.7}}
\put(12.0781,16.6659){\circle*{0.7}}
\put(57.9688,16.7571){\circle*{0.7}}
\put(12.0312,16.7571){\circle*{0.7}}
\put(58.0156,16.8491){\circle*{0.7}}
\put(11.9844,16.8491){\circle*{0.7}}
\put(58.0625,16.9419){\circle*{0.7}}
\put(11.9375,16.9419){\circle*{0.7}}
\put(58.1094,17.0357){\circle*{0.7}}
\put(11.8906,17.0357){\circle*{0.7}}
\put(58.1563,17.1303){\circle*{0.7}}
\put(11.8437,17.1303){\circle*{0.7}}
\put(58.2031,17.2259){\circle*{0.7}}
\put(11.7969,17.2259){\circle*{0.7}}
\put(58.25,17.3223){\circle*{0.7}}
\put(11.75,17.3223){\circle*{0.7}}
\put(58.2969,17.4197){\circle*{0.7}}
\put(11.7031,17.4197){\circle*{0.7}}
\put(58.3438,17.5181){\circle*{0.7}}
\put(11.6562,17.5181){\circle*{0.7}}
\put(58.3906,17.6174){\circle*{0.7}}
\put(11.6094,17.6174){\circle*{0.7}}
\put(58.4375,17.7176){\circle*{0.7}}
\put(11.5625,17.7176){\circle*{0.7}}
\put(58.4844,17.8189){\circle*{0.7}}
\put(11.5156,17.8189){\circle*{0.7}}
\put(58.5313,17.9211){\circle*{0.7}}
\put(11.4687,17.9211){\circle*{0.7}}
\put(58.5781,18.0244){\circle*{0.7}}
\put(11.4219,18.0244){\circle*{0.7}}
\put(58.625,18.1287){\circle*{0.7}}
\put(11.375,18.1287){\circle*{0.7}}
\put(58.6719,18.2341){\circle*{0.7}}
\put(11.3281,18.2341){\circle*{0.7}}
\put(58.7188,18.3405){\circle*{0.7}}
\put(11.2812,18.3405){\circle*{0.7}}
\put(58.7656,18.448){\circle*{0.7}}
\put(11.2344,18.448){\circle*{0.7}}
\put(58.8125,18.5566){\circle*{0.7}}
\put(11.1875,18.5566){\circle*{0.7}}
\put(58.8594,18.6663){\circle*{0.7}}
\put(11.1406,18.6663){\circle*{0.7}}
\put(58.9063,18.7771){\circle*{0.7}}
\put(11.0937,18.7771){\circle*{0.7}}
\put(58.9531,18.8891){\circle*{0.7}}
\put(11.0469,18.8891){\circle*{0.7}}
\put(59.,19.0022){\circle*{0.7}}
\put(11.,19.0022){\circle*{0.7}}
\put(59.0469,19.1166){\circle*{0.7}}
\put(10.9531,19.1166){\circle*{0.7}}
\put(59.0938,19.2321){\circle*{0.7}}
\put(10.9062,19.2321){\circle*{0.7}}
\put(59.1406,19.3489){\circle*{0.7}}
\put(10.8594,19.3489){\circle*{0.7}}
\put(59.1875,19.4669){\circle*{0.7}}
\put(10.8125,19.4669){\circle*{0.7}}
\put(59.2344,19.5862){\circle*{0.7}}
\put(10.7656,19.5862){\circle*{0.7}}
\put(59.2813,19.7067){\circle*{0.7}}
\put(10.7187,19.7067){\circle*{0.7}}
\put(59.3281,19.8286){\circle*{0.7}}
\put(10.6719,19.8286){\circle*{0.7}}
\put(59.375,19.9518){\circle*{0.7}}
\put(10.625,19.9518){\circle*{0.7}}
\put(59.4219,20.0764){\circle*{0.7}}
\put(10.5781,20.0764){\circle*{0.7}}
\put(59.4688,20.2023){\circle*{0.7}}
\put(10.5312,20.2023){\circle*{0.7}}
\put(59.5156,20.3297){\circle*{0.7}}
\put(10.4844,20.3297){\circle*{0.7}}
\put(59.5625,20.4585){\circle*{0.7}}
\put(10.4375,20.4585){\circle*{0.7}}
\put(59.6094,20.5887){\circle*{0.7}}
\put(10.3906,20.5887){\circle*{0.7}}
\put(59.6563,20.7204){\circle*{0.7}}
\put(10.3437,20.7204){\circle*{0.7}}
\put(59.7031,20.8536){\circle*{0.7}}
\put(10.2969,20.8536){\circle*{0.7}}
\put(59.75,20.9883){\circle*{0.7}}
\put(10.25,20.9883){\circle*{0.7}}
\put(59.7969,21.1246){\circle*{0.7}}
\put(10.2031,21.1246){\circle*{0.7}}
\put(59.8438,21.2625){\circle*{0.7}}
\put(10.1562,21.2625){\circle*{0.7}}
\put(59.8906,21.402){\circle*{0.7}}
\put(10.1094,21.402){\circle*{0.7}}
\put(59.9375,21.5431){\circle*{0.7}}
\put(10.0625,21.5431){\circle*{0.7}}
\put(59.9844,21.686){\circle*{0.7}}
\put(10.0156,21.686){\circle*{0.7}}
\put(60.0313,21.8305){\circle*{0.7}}
\put(9.96875,21.8305){\circle*{0.7}}
\put(60.0781,21.9768){\circle*{0.7}}
\put(9.92187,21.9768){\circle*{0.7}}
\put(60.125,22.1249){\circle*{0.7}}
\put(9.875,22.1249){\circle*{0.7}}
\put(60.1719,22.2747){\circle*{0.7}}
\put(9.82812,22.2747){\circle*{0.7}}
\put(60.2188,22.4265){\circle*{0.7}}
\put(9.78125,22.4265){\circle*{0.7}}
\put(60.2656,22.5801){\circle*{0.7}}
\put(9.73437,22.5801){\circle*{0.7}}
\put(60.3125,22.7356){\circle*{0.7}}
\put(9.6875,22.7356){\circle*{0.7}}
\put(60.3594,22.8931){\circle*{0.7}}
\put(9.64062,22.8931){\circle*{0.7}}
\put(60.4063,23.0527){\circle*{0.7}}
\put(9.59375,23.0527){\circle*{0.7}}
\put(60.4531,23.2142){\circle*{0.7}}
\put(9.54687,23.2142){\circle*{0.7}}
\put(60.5,23.3779){\circle*{0.7}}
\put(9.5,23.3779){\circle*{0.7}}
\put(60.5469,23.5437){\circle*{0.7}}
\put(9.45312,23.5437){\circle*{0.7}}
\put(60.5938,23.7116){\circle*{0.7}}
\put(9.40625,23.7116){\circle*{0.7}}
\put(60.6406,23.8818){\circle*{0.7}}
\put(9.35937,23.8818){\circle*{0.7}}
\put(60.6875,24.0543){\circle*{0.7}}
\put(9.3125,24.0543){\circle*{0.7}}
\put(60.7344,24.2291){\circle*{0.7}}
\put(9.26562,24.2291){\circle*{0.7}}
\put(60.7813,24.4063){\circle*{0.7}}
\put(9.21875,24.4063){\circle*{0.7}}
\put(60.8281,24.5859){\circle*{0.7}}
\put(9.17187,24.5859){\circle*{0.7}}
\put(60.875,24.768){\circle*{0.7}}
\put(9.125,24.768){\circle*{0.7}}
\put(60.9219,24.9527){\circle*{0.7}}
\put(9.07812,24.9527){\circle*{0.7}}
\put(60.9688,25.1399){\circle*{0.7}}
\put(9.03125,25.1399){\circle*{0.7}}
\put(61.0156,25.3299){\circle*{0.7}}
\put(8.98437,25.3299){\circle*{0.7}}
\put(61.0625,25.5225){\circle*{0.7}}
\put(8.9375,25.5225){\circle*{0.7}}
\put(61.0859,25.6199){\circle*{0.7}}
\put(8.91406,25.6199){\circle*{0.7}}
\put(61.1094,25.718){\circle*{0.7}}
\put(8.89062,25.718){\circle*{0.7}}
\put(61.1328,25.8168){\circle*{0.7}}
\put(8.86719,25.8168){\circle*{0.7}}
\put(61.1563,25.9163){\circle*{0.7}}
\put(8.84375,25.9163){\circle*{0.7}}
\put(61.1797,26.0166){\circle*{0.7}}
\put(8.82031,26.0166){\circle*{0.7}}
\put(61.2031,26.1176){\circle*{0.7}}
\put(8.79687,26.1176){\circle*{0.7}}
\put(61.2266,26.2194){\circle*{0.7}}
\put(8.77344,26.2194){\circle*{0.7}}
\put(61.25,26.3219){\circle*{0.7}}
\put(8.75,26.3219){\circle*{0.7}}
\put(61.2734,26.4252){\circle*{0.7}}
\put(8.72656,26.4252){\circle*{0.7}}
\put(61.2969,26.5292){\circle*{0.7}}
\put(8.70312,26.5292){\circle*{0.7}}
\put(61.3203,26.6341){\circle*{0.7}}
\put(8.67969,26.6341){\circle*{0.7}}
\put(61.3438,26.7398){\circle*{0.7}}
\put(8.65625,26.7398){\circle*{0.7}}
\put(61.3672,26.8463){\circle*{0.7}}
\put(8.63281,26.8463){\circle*{0.7}}
\put(61.3906,26.9536){\circle*{0.7}}
\put(8.60937,26.9536){\circle*{0.7}}
\put(61.4141,27.0617){\circle*{0.7}}
\put(8.58594,27.0617){\circle*{0.7}}
\put(61.4375,27.1707){\circle*{0.7}}
\put(8.5625,27.1707){\circle*{0.7}}
\put(61.4609,27.2806){\circle*{0.7}}
\put(8.53906,27.2806){\circle*{0.7}}
\put(61.4844,27.3913){\circle*{0.7}}
\put(8.51562,27.3913){\circle*{0.7}}
\put(61.5078,27.5029){\circle*{0.7}}
\put(8.49219,27.5029){\circle*{0.7}}
\put(61.5313,27.6154){\circle*{0.7}}
\put(8.46875,27.6154){\circle*{0.7}}
\put(61.5547,27.7288){\circle*{0.7}}
\put(8.44531,27.7288){\circle*{0.7}}
\put(61.5781,27.8431){\circle*{0.7}}
\put(8.42187,27.8431){\circle*{0.7}}
\put(61.6016,27.9583){\circle*{0.7}}
\put(8.39844,27.9583){\circle*{0.7}}
\put(61.625,28.0745){\circle*{0.7}}
\put(8.375,28.0745){\circle*{0.7}}
\put(61.6484,28.1916){\circle*{0.7}}
\put(8.35156,28.1916){\circle*{0.7}}
\put(61.6719,28.3097){\circle*{0.7}}
\put(8.32812,28.3097){\circle*{0.7}}
\put(61.6953,28.4288){\circle*{0.7}}
\put(8.30469,28.4288){\circle*{0.7}}
\put(61.7188,28.5489){\circle*{0.7}}
\put(8.28125,28.5489){\circle*{0.7}}
\put(61.7422,28.67){\circle*{0.7}}
\put(8.25781,28.67){\circle*{0.7}}
\put(61.7656,28.7921){\circle*{0.7}}
\put(8.23437,28.7921){\circle*{0.7}}
\put(61.7891,28.9153){\circle*{0.7}}
\put(8.21094,28.9153){\circle*{0.7}}
\put(61.8125,29.0395){\circle*{0.7}}
\put(8.1875,29.0395){\circle*{0.7}}
\put(61.8359,29.1648){\circle*{0.7}}
\put(8.16406,29.1648){\circle*{0.7}}
\put(61.8594,29.2912){\circle*{0.7}}
\put(8.14062,29.2912){\circle*{0.7}}
\put(61.8828,29.4187){\circle*{0.7}}
\put(8.11719,29.4187){\circle*{0.7}}
\put(61.9063,29.5473){\circle*{0.7}}
\put(8.09375,29.5473){\circle*{0.7}}
\put(61.9297,29.677){\circle*{0.7}}
\put(8.07031,29.677){\circle*{0.7}}
\put(61.9531,29.8079){\circle*{0.7}}
\put(8.04687,29.8079){\circle*{0.7}}
\put(61.9766,29.94){\circle*{0.7}}
\put(8.02344,29.94){\circle*{0.7}}
\put(62.,30.0733){\circle*{0.7}}
\put(8.,30.0733){\circle*{0.7}}
\put(62.0234,30.2078){\circle*{0.7}}
\put(7.97656,30.2078){\circle*{0.7}}
\put(62.0469,30.3435){\circle*{0.7}}
\put(7.95312,30.3435){\circle*{0.7}}
\put(62.0703,30.4804){\circle*{0.7}}
\put(7.92969,30.4804){\circle*{0.7}}
\put(62.0938,30.6187){\circle*{0.7}}
\put(7.90625,30.6187){\circle*{0.7}}
\put(62.1172,30.7582){\circle*{0.7}}
\put(7.88281,30.7582){\circle*{0.7}}
\put(62.1406,30.8991){\circle*{0.7}}
\put(7.85937,30.8991){\circle*{0.7}}
\put(62.1641,31.0412){\circle*{0.7}}
\put(7.83594,31.0412){\circle*{0.7}}
\put(62.1875,31.1848){\circle*{0.7}}
\put(7.8125,31.1848){\circle*{0.7}}
\put(62.2109,31.3297){\circle*{0.7}}
\put(7.78906,31.3297){\circle*{0.7}}
\put(62.2344,31.476){\circle*{0.7}}
\put(7.76562,31.476){\circle*{0.7}}
\put(62.2578,31.6237){\circle*{0.7}}
\put(7.74219,31.6237){\circle*{0.7}}
\put(62.2813,31.7729){\circle*{0.7}}
\put(7.71875,31.7729){\circle*{0.7}}
\put(62.3047,31.9236){\circle*{0.7}}
\put(7.69531,31.9236){\circle*{0.7}}
\put(62.3281,32.0758){\circle*{0.7}}
\put(7.67187,32.0758){\circle*{0.7}}
\put(62.3516,32.2295){\circle*{0.7}}
\put(7.64844,32.2295){\circle*{0.7}}
\put(62.375,32.3848){\circle*{0.7}}
\put(7.625,32.3848){\circle*{0.7}}
\put(62.3984,32.5416){\circle*{0.7}}
\put(7.60156,32.5416){\circle*{0.7}}
\put(62.4219,32.7001){\circle*{0.7}}
\put(7.57812,32.7001){\circle*{0.7}}
\put(62.4453,32.8602){\circle*{0.7}}
\put(7.55469,32.8602){\circle*{0.7}}
\put(62.4688,33.022){\circle*{0.7}}
\put(7.53125,33.022){\circle*{0.7}}
\put(62.4922,33.1855){\circle*{0.7}}
\put(7.50781,33.1855){\circle*{0.7}}
\put(62.5156,33.3507){\circle*{0.7}}
\put(7.48437,33.3507){\circle*{0.7}}
\put(62.5391,33.5177){\circle*{0.7}}
\put(7.46094,33.5177){\circle*{0.7}}
\put(62.5625,33.6865){\circle*{0.7}}
\put(7.4375,33.6865){\circle*{0.7}}
\put(62.5859,33.8572){\circle*{0.7}}
\put(7.41406,33.8572){\circle*{0.7}}
\put(62.6094,34.0297){\circle*{0.7}}
\put(7.39062,34.0297){\circle*{0.7}}
\put(62.6328,34.2041){\circle*{0.7}}
\put(7.36719,34.2041){\circle*{0.7}}
\put(62.6563,34.3805){\circle*{0.7}}
\put(7.34375,34.3805){\circle*{0.7}}
\put(62.6797,34.5589){\circle*{0.7}}
\put(7.32031,34.5589){\circle*{0.7}}
\put(62.7031,34.7393){\circle*{0.7}}
\put(7.29687,34.7393){\circle*{0.7}}
\put(62.7266,34.9218){\circle*{0.7}}
\put(7.27344,34.9218){\circle*{0.7}}
\put(62.75,35.1064){\circle*{0.7}}
\put(7.25,35.1064){\circle*{0.7}}
\put(62.7734,35.2931){\circle*{0.7}}
\put(7.22656,35.2931){\circle*{0.7}}
\put(62.7969,35.4821){\circle*{0.7}}
\put(7.20312,35.4821){\circle*{0.7}}
\put(62.8203,35.6733){\circle*{0.7}}
\put(7.17969,35.6733){\circle*{0.7}}
\put(62.8438,35.8669){\circle*{0.7}}
\put(7.15625,35.8669){\circle*{0.7}}
\put(62.8672,36.0627){\circle*{0.7}}
\put(7.13281,36.0627){\circle*{0.7}}
\put(62.8906,36.261){\circle*{0.7}}
\put(7.10937,36.261){\circle*{0.7}}
\put(62.9023,36.3611){\circle*{0.7}}
\put(7.09766,36.3611){\circle*{0.7}}
\put(62.9141,36.4618){\circle*{0.7}}
\put(7.08594,36.4618){\circle*{0.7}}
\put(62.9258,36.5631){\circle*{0.7}}
\put(7.07422,36.5631){\circle*{0.7}}
\put(62.9375,36.665){\circle*{0.7}}
\put(7.0625,36.665){\circle*{0.7}}
\put(62.9492,36.7676){\circle*{0.7}}
\put(7.05078,36.7676){\circle*{0.7}}
\put(62.9609,36.8709){\circle*{0.7}}
\put(7.03906,36.8709){\circle*{0.7}}
\put(62.9727,36.9748){\circle*{0.7}}
\put(7.02734,36.9748){\circle*{0.7}}
\put(62.9844,37.0793){\circle*{0.7}}
\put(7.01562,37.0793){\circle*{0.7}}
\put(62.9961,37.1846){\circle*{0.7}}
\put(7.00391,37.1846){\circle*{0.7}}
\put(63.0078,37.2905){\circle*{0.7}}
\put(6.99219,37.2905){\circle*{0.7}}
\put(63.0195,37.3971){\circle*{0.7}}
\put(6.98047,37.3971){\circle*{0.7}}
\put(63.0313,37.5044){\circle*{0.7}}
\put(6.96875,37.5044){\circle*{0.7}}
\put(63.043,37.6125){\circle*{0.7}}
\put(6.95703,37.6125){\circle*{0.7}}
\put(63.0547,37.7212){\circle*{0.7}}
\put(6.94531,37.7212){\circle*{0.7}}
\put(63.0664,37.8306){\circle*{0.7}}
\put(6.93359,37.8306){\circle*{0.7}}
\put(63.0781,37.9408){\circle*{0.7}}
\put(6.92187,37.9408){\circle*{0.7}}
\put(63.0898,38.0518){\circle*{0.7}}
\put(6.91016,38.0518){\circle*{0.7}}
\put(63.1016,38.1635){\circle*{0.7}}
\put(6.89844,38.1635){\circle*{0.7}}
\put(63.1133,38.2759){\circle*{0.7}}
\put(6.88672,38.2759){\circle*{0.7}}
\put(63.125,38.3891){\circle*{0.7}}
\put(6.875,38.3891){\circle*{0.7}}
\put(63.1367,38.5031){\circle*{0.7}}
\put(6.86328,38.5031){\circle*{0.7}}
\put(63.1484,38.6179){\circle*{0.7}}
\put(6.85156,38.6179){\circle*{0.7}}
\put(63.1602,38.7335){\circle*{0.7}}
\put(6.83984,38.7335){\circle*{0.7}}
\put(63.1719,38.8498){\circle*{0.7}}
\put(6.82813,38.8498){\circle*{0.7}}
\put(63.1836,38.967){\circle*{0.7}}
\put(6.81641,38.967){\circle*{0.7}}
\put(63.1953,39.0851){\circle*{0.7}}
\put(6.80469,39.0851){\circle*{0.7}}
\put(63.207,39.204){\circle*{0.7}}
\put(6.79297,39.204){\circle*{0.7}}
\put(63.2188,39.3237){\circle*{0.7}}
\put(6.78125,39.3237){\circle*{0.7}}
\put(63.2305,39.4443){\circle*{0.7}}
\put(6.76953,39.4443){\circle*{0.7}}
\put(63.2422,39.5658){\circle*{0.7}}
\put(6.75781,39.5658){\circle*{0.7}}
\put(63.2539,39.6881){\circle*{0.7}}
\put(6.74609,39.6881){\circle*{0.7}}
\put(63.2656,39.8114){\circle*{0.7}}
\put(6.73438,39.8114){\circle*{0.7}}
\put(63.2773,39.9355){\circle*{0.7}}
\put(6.72266,39.9355){\circle*{0.7}}
\put(63.2891,40.0606){\circle*{0.7}}
\put(6.71094,40.0606){\circle*{0.7}}
\put(63.3008,40.1866){\circle*{0.7}}
\put(6.69922,40.1866){\circle*{0.7}}
\put(63.3125,40.3136){\circle*{0.7}}
\put(6.6875,40.3136){\circle*{0.7}}
\put(63.3242,40.4415){\circle*{0.7}}
\put(6.67578,40.4415){\circle*{0.7}}
\put(63.3359,40.5705){\circle*{0.7}}
\put(6.66406,40.5705){\circle*{0.7}}
\put(63.3477,40.7004){\circle*{0.7}}
\put(6.65234,40.7004){\circle*{0.7}}
\put(63.3594,40.8313){\circle*{0.7}}
\put(6.64063,40.8313){\circle*{0.7}}
\put(63.3711,40.9632){\circle*{0.7}}
\put(6.62891,40.9632){\circle*{0.7}}
\put(63.3828,41.0961){\circle*{0.7}}
\put(6.61719,41.0961){\circle*{0.7}}
\put(63.3945,41.2301){\circle*{0.7}}
\put(6.60547,41.2301){\circle*{0.7}}
\put(63.4062,41.3652){\circle*{0.7}}
\put(6.59375,41.3652){\circle*{0.7}}
\put(63.418,41.5014){\circle*{0.7}}
\put(6.58203,41.5014){\circle*{0.7}}
\put(63.4297,41.6386){\circle*{0.7}}
\put(6.57031,41.6386){\circle*{0.7}}
\put(63.4414,41.777){\circle*{0.7}}
\put(6.55859,41.777){\circle*{0.7}}
\put(63.4531,41.9164){\circle*{0.7}}
\put(6.54688,41.9164){\circle*{0.7}}
\put(63.4648,42.0571){\circle*{0.7}}
\put(6.53516,42.0571){\circle*{0.7}}
\put(63.4766,42.1989){\circle*{0.7}}
\put(6.52344,42.1989){\circle*{0.7}}
\put(63.4883,42.3418){\circle*{0.7}}
\put(6.51172,42.3418){\circle*{0.7}}
\put(63.5,42.486){\circle*{0.7}}
\put(6.5,42.486){\circle*{0.7}}
\put(63.5117,42.6314){\circle*{0.7}}
\put(6.48828,42.6314){\circle*{0.7}}
\put(63.5234,42.778){\circle*{0.7}}
\put(6.47656,42.778){\circle*{0.7}}
\put(63.5352,42.9259){\circle*{0.7}}
\put(6.46484,42.9259){\circle*{0.7}}
\put(63.5469,43.0751){\circle*{0.7}}
\put(6.45313,43.0751){\circle*{0.7}}
\put(63.5586,43.2255){\circle*{0.7}}
\put(6.44141,43.2255){\circle*{0.7}}
\put(63.5703,43.3773){\circle*{0.7}}
\put(6.42969,43.3773){\circle*{0.7}}
\put(63.582,43.5304){\circle*{0.7}}
\put(6.41797,43.5304){\circle*{0.7}}
\put(63.5937,43.6849){\circle*{0.7}}
\put(6.40625,43.6849){\circle*{0.7}}
\put(63.6055,43.8408){\circle*{0.7}}
\put(6.39453,43.8408){\circle*{0.7}}
\put(63.6172,43.9981){\circle*{0.7}}
\put(6.38281,43.9981){\circle*{0.7}}
\put(63.6289,44.1568){\circle*{0.7}}
\put(6.37109,44.1568){\circle*{0.7}}
\put(63.6406,44.317){\circle*{0.7}}
\put(6.35938,44.317){\circle*{0.7}}
\put(63.6523,44.4786){\circle*{0.7}}
\put(6.34766,44.4786){\circle*{0.7}}
\put(63.6641,44.6418){\circle*{0.7}}
\put(6.33594,44.6418){\circle*{0.7}}
\put(63.6758,44.8065){\circle*{0.7}}
\put(6.32422,44.8065){\circle*{0.7}}
\put(63.6875,44.9728){\circle*{0.7}}
\put(6.3125,44.9728){\circle*{0.7}}
\put(63.6992,45.1406){\circle*{0.7}}
\put(6.30078,45.1406){\circle*{0.7}}
\put(63.7109,45.3101){\circle*{0.7}}
\put(6.28906,45.3101){\circle*{0.7}}
\put(63.7227,45.4813){\circle*{0.7}}
\put(6.27734,45.4813){\circle*{0.7}}
\put(63.7344,45.6541){\circle*{0.7}}
\put(6.26563,45.6541){\circle*{0.7}}
\put(63.7461,45.8286){\circle*{0.7}}
\put(6.25391,45.8286){\circle*{0.7}}
\put(63.7578,46.0049){\circle*{0.7}}
\put(6.24219,46.0049){\circle*{0.7}}
\put(63.7695,46.1829){\circle*{0.7}}
\put(6.23047,46.1829){\circle*{0.7}}
\put(63.7812,46.3628){\circle*{0.7}}
\put(6.21875,46.3628){\circle*{0.7}}
\put(63.793,46.5445){\circle*{0.7}}
\put(6.20703,46.5445){\circle*{0.7}}
\put(63.8047,46.7281){\circle*{0.7}}
\put(6.19531,46.7281){\circle*{0.7}}
\put(63.8164,46.9136){\circle*{0.7}}
\put(6.18359,46.9136){\circle*{0.7}}
\put(63.8281,47.1011){\circle*{0.7}}
\put(6.17188,47.1011){\circle*{0.7}}
\put(63.8398,47.2906){\circle*{0.7}}
\put(6.16016,47.2906){\circle*{0.7}}
\put(63.8516,47.4821){\circle*{0.7}}
\put(6.14844,47.4821){\circle*{0.7}}
\put(63.8633,47.6757){\circle*{0.7}}
\put(6.13672,47.6757){\circle*{0.7}}
\put(63.875,47.8714){\circle*{0.7}}
\put(6.125,47.8714){\circle*{0.7}}
\put(63.8867,48.0693){\circle*{0.7}}
\put(6.11328,48.0693){\circle*{0.7}}
\put(63.8926,48.169){\circle*{0.7}}
\put(6.10742,48.169){\circle*{0.7}}
\put(63.8984,48.2694){\circle*{0.7}}
\put(6.10156,48.2694){\circle*{0.7}}
\put(63.9043,48.3702){\circle*{0.7}}
\put(6.0957,48.3702){\circle*{0.7}}
\put(63.9102,48.4717){\circle*{0.7}}
\put(6.08984,48.4717){\circle*{0.7}}
\put(63.916,48.5738){\circle*{0.7}}
\put(6.08398,48.5738){\circle*{0.7}}
\put(63.9219,48.6764){\circle*{0.7}}
\put(6.07813,48.6764){\circle*{0.7}}
\put(63.9277,48.7796){\circle*{0.7}}
\put(6.07227,48.7796){\circle*{0.7}}
\put(63.9336,48.8834){\circle*{0.7}}
\put(6.06641,48.8834){\circle*{0.7}}
\put(63.9395,48.9878){\circle*{0.7}}
\put(6.06055,48.9878){\circle*{0.7}}
\put(63.9453,49.0928){\circle*{0.7}}
\put(6.05469,49.0928){\circle*{0.7}}
\put(63.9512,49.1985){\circle*{0.7}}
\put(6.04883,49.1985){\circle*{0.7}}
\put(63.957,49.3048){\circle*{0.7}}
\put(6.04297,49.3048){\circle*{0.7}}
\put(63.9629,49.4116){\circle*{0.7}}
\put(6.03711,49.4116){\circle*{0.7}}
\put(63.9687,49.5192){\circle*{0.7}}
\put(6.03125,49.5192){\circle*{0.7}}
\put(63.9746,49.6274){\circle*{0.7}}
\put(6.02539,49.6274){\circle*{0.7}}
\put(63.9805,49.7362){\circle*{0.7}}
\put(6.01953,49.7362){\circle*{0.7}}
\put(63.9863,49.8457){\circle*{0.7}}
\put(6.01367,49.8457){\circle*{0.7}}
\put(63.9922,49.9558){\circle*{0.7}}
\put(6.00781,49.9558){\circle*{0.7}}
\put(63.998,50.0667){\circle*{0.7}}
\put(6.00195,50.0667){\circle*{0.7}}
\put(64.0039,50.1782){\circle*{0.7}}
\put(5.99609,50.1782){\circle*{0.7}}
\put(64.0098,50.2904){\circle*{0.7}}
\put(5.99023,50.2904){\circle*{0.7}}
\put(64.0156,50.4033){\circle*{0.7}}
\put(5.98438,50.4033){\circle*{0.7}}
\put(64.0215,50.5169){\circle*{0.7}}
\put(5.97852,50.5169){\circle*{0.7}}
\put(64.0273,50.6313){\circle*{0.7}}
\put(5.97266,50.6313){\circle*{0.7}}
\put(64.0332,50.7463){\circle*{0.7}}
\put(5.9668,50.7463){\circle*{0.7}}
\put(64.0391,50.8621){\circle*{0.7}}
\put(5.96094,50.8621){\circle*{0.7}}
\put(64.0449,50.9787){\circle*{0.7}}
\put(5.95508,50.9787){\circle*{0.7}}
\put(64.0508,51.096){\circle*{0.7}}
\put(5.94922,51.096){\circle*{0.7}}
\put(64.0566,51.214){\circle*{0.7}}
\put(5.94336,51.214){\circle*{0.7}}
\put(64.0625,51.3328){\circle*{0.7}}
\put(5.9375,51.3328){\circle*{0.7}}
\put(64.0684,51.4524){\circle*{0.7}}
\put(5.93164,51.4524){\circle*{0.7}}
\put(64.0742,51.5728){\circle*{0.7}}
\put(5.92578,51.5728){\circle*{0.7}}
\put(64.0801,51.694){\circle*{0.7}}
\put(5.91992,51.694){\circle*{0.7}}
\put(64.0859,51.816){\circle*{0.7}}
\put(5.91406,51.816){\circle*{0.7}}
\put(64.0918,51.9388){\circle*{0.7}}
\put(5.9082,51.9388){\circle*{0.7}}
\put(64.0977,52.0625){\circle*{0.7}}
\put(5.90234,52.0625){\circle*{0.7}}
\put(64.1035,52.187){\circle*{0.7}}
\put(5.89648,52.187){\circle*{0.7}}
\put(64.1094,52.3124){\circle*{0.7}}
\put(5.89062,52.3124){\circle*{0.7}}
\put(64.1152,52.4386){\circle*{0.7}}
\put(5.88477,52.4386){\circle*{0.7}}
\put(64.1211,52.5657){\circle*{0.7}}
\put(5.87891,52.5657){\circle*{0.7}}
\put(64.127,52.6937){\circle*{0.7}}
\put(5.87305,52.6937){\circle*{0.7}}
\put(64.1328,52.8225){\circle*{0.7}}
\put(5.86719,52.8225){\circle*{0.7}}
\put(64.1387,52.9523){\circle*{0.7}}
\put(5.86133,52.9523){\circle*{0.7}}
\put(64.1445,53.0831){\circle*{0.7}}
\put(5.85547,53.0831){\circle*{0.7}}
\put(64.1504,53.2147){\circle*{0.7}}
\put(5.84961,53.2147){\circle*{0.7}}
\put(64.1563,53.3473){\circle*{0.7}}
\put(5.84375,53.3473){\circle*{0.7}}
\put(64.1621,53.4809){\circle*{0.7}}
\put(5.83789,53.4809){\circle*{0.7}}
\put(64.168,53.6155){\circle*{0.7}}
\put(5.83203,53.6155){\circle*{0.7}}
\put(64.1738,53.751){\circle*{0.7}}
\put(5.82617,53.751){\circle*{0.7}}
\put(64.1797,53.8875){\circle*{0.7}}
\put(5.82031,53.8875){\circle*{0.7}}
\put(64.1855,54.0251){\circle*{0.7}}
\put(5.81445,54.0251){\circle*{0.7}}
\put(64.1914,54.1637){\circle*{0.7}}
\put(5.80859,54.1637){\circle*{0.7}}
\put(64.1973,54.3034){\circle*{0.7}}
\put(5.80273,54.3034){\circle*{0.7}}
\put(64.2031,54.4441){\circle*{0.7}}
\put(5.79687,54.4441){\circle*{0.7}}
\put(64.209,54.5859){\circle*{0.7}}
\put(5.79102,54.5859){\circle*{0.7}}
\put(64.2148,54.7288){\circle*{0.7}}
\put(5.78516,54.7288){\circle*{0.7}}
\put(64.2207,54.8728){\circle*{0.7}}
\put(5.7793,54.8728){\circle*{0.7}}
\put(64.2266,55.0179){\circle*{0.7}}
\put(5.77344,55.0179){\circle*{0.7}}
\put(64.2324,55.1642){\circle*{0.7}}
\put(5.76758,55.1642){\circle*{0.7}}
\put(64.2383,55.3117){\circle*{0.7}}
\put(5.76172,55.3117){\circle*{0.7}}
\put(64.2441,55.4603){\circle*{0.7}}
\put(5.75586,55.4603){\circle*{0.7}}
\put(64.25,55.6101){\circle*{0.7}}
\put(5.75,55.6101){\circle*{0.7}}
\put(64.2559,55.7612){\circle*{0.7}}
\put(5.74414,55.7612){\circle*{0.7}}
\put(64.2617,55.9135){\circle*{0.7}}
\put(5.73828,55.9135){\circle*{0.7}}
\put(64.2676,56.067){\circle*{0.7}}
\put(5.73242,56.067){\circle*{0.7}}
\put(64.2734,56.2219){\circle*{0.7}}
\put(5.72656,56.2219){\circle*{0.7}}
\put(64.2793,56.378){\circle*{0.7}}
\put(5.7207,56.378){\circle*{0.7}}
\put(64.2852,56.5355){\circle*{0.7}}
\put(5.71484,56.5355){\circle*{0.7}}
\put(64.291,56.6943){\circle*{0.7}}
\put(5.70898,56.6943){\circle*{0.7}}
\put(64.2969,56.8544){\circle*{0.7}}
\put(5.70312,56.8544){\circle*{0.7}}
\put(64.3027,57.016){\circle*{0.7}}
\put(5.69727,57.016){\circle*{0.7}}
\put(64.3086,57.1789){\circle*{0.7}}
\put(5.69141,57.1789){\circle*{0.7}}
\put(64.3145,57.3433){\circle*{0.7}}
\put(5.68555,57.3433){\circle*{0.7}}
\put(64.3203,57.5092){\circle*{0.7}}
\put(5.67969,57.5092){\circle*{0.7}}
\put(64.3262,57.6766){\circle*{0.7}}
\put(5.67383,57.6766){\circle*{0.7}}
\put(64.332,57.8454){\circle*{0.7}}
\put(5.66797,57.8454){\circle*{0.7}}
\put(64.3379,58.0158){\circle*{0.7}}
\put(5.66211,58.0158){\circle*{0.7}}
\put(64.3438,58.1878){\circle*{0.7}}
\put(5.65625,58.1878){\circle*{0.7}}
\put(64.3496,58.3613){\circle*{0.7}}
\put(5.65039,58.3613){\circle*{0.7}}
\put(64.3555,58.5365){\circle*{0.7}}
\put(5.64453,58.5365){\circle*{0.7}}
\put(64.3613,58.7133){\circle*{0.7}}
\put(5.63867,58.7133){\circle*{0.7}}
\put(64.3672,58.8919){\circle*{0.7}}
\put(5.63281,58.8919){\circle*{0.7}}
\put(64.373,59.0721){\circle*{0.7}}
\put(5.62695,59.0721){\circle*{0.7}}
\put(64.3789,59.2541){\circle*{0.7}}
\put(5.62109,59.2541){\circle*{0.7}}
\put(64.3848,59.4378){\circle*{0.7}}
\put(5.61523,59.4378){\circle*{0.7}}
\put(64.3906,59.6234){\circle*{0.7}}
\put(5.60937,59.6234){\circle*{0.7}}
\put(64.3965,59.8108){\circle*{0.7}}
\put(5.60352,59.8108){\circle*{0.7}}
\put(64.4023,60.0001){\circle*{0.7}}
\put(5.59766,60.0001){\circle*{0.7}}
\put(64.4082,60.1913){\circle*{0.7}}
\put(5.5918,60.1913){\circle*{0.7}}
\put(64.4141,60.3845){\circle*{0.7}}
\put(5.58594,60.3845){\circle*{0.7}}
\put(64.4199,60.5797){\circle*{0.7}}
\put(5.58008,60.5797){\circle*{0.7}}
\put(64.4258,60.7769){\circle*{0.7}}
\put(5.57422,60.7769){\circle*{0.7}}
\put(64.4316,60.9762){\circle*{0.7}}
\put(5.56836,60.9762){\circle*{0.7}}
\put(64.4346,61.0767){\circle*{0.7}}
\put(5.56543,61.0767){\circle*{0.7}}
\put(64.4375,61.1777){\circle*{0.7}}
\put(5.5625,61.1777){\circle*{0.7}}
\put(64.4404,61.2792){\circle*{0.7}}
\put(5.55957,61.2792){\circle*{0.7}}
\put(64.4434,61.3813){\circle*{0.7}}
\put(5.55664,61.3813){\circle*{0.7}}
\put(64.4463,61.4839){\circle*{0.7}}
\put(5.55371,61.4839){\circle*{0.7}}
\put(64.4492,61.5871){\circle*{0.7}}
\put(5.55078,61.5871){\circle*{0.7}}
\put(64.4521,61.6908){\circle*{0.7}}
\put(5.54785,61.6908){\circle*{0.7}}
\put(64.4551,61.7952){\circle*{0.7}}
\put(5.54492,61.7952){\circle*{0.7}}
\put(64.458,61.9001){\circle*{0.7}}
\put(5.54199,61.9001){\circle*{0.7}}
\put(64.4609,62.0055){\circle*{0.7}}
\put(5.53906,62.0055){\circle*{0.7}}
\put(64.4639,62.1116){\circle*{0.7}}
\put(5.53613,62.1116){\circle*{0.7}}
\put(64.4668,62.2183){\circle*{0.7}}
\put(5.5332,62.2183){\circle*{0.7}}
\put(64.4697,62.3256){\circle*{0.7}}
\put(5.53027,62.3256){\circle*{0.7}}
\put(64.4727,62.4335){\circle*{0.7}}
\put(5.52734,62.4335){\circle*{0.7}}
\put(64.4756,62.542){\circle*{0.7}}
\put(5.52441,62.542){\circle*{0.7}}
\put(64.4785,62.6511){\circle*{0.7}}
\put(5.52148,62.6511){\circle*{0.7}}
\put(64.4814,62.7609){\circle*{0.7}}
\put(5.51855,62.7609){\circle*{0.7}}
\put(64.4844,62.8713){\circle*{0.7}}
\put(5.51562,62.8713){\circle*{0.7}}
\put(64.4873,62.9823){\circle*{0.7}}
\put(5.5127,62.9823){\circle*{0.7}}
\put(64.4902,63.094){\circle*{0.7}}
\put(5.50977,63.094){\circle*{0.7}}
\put(64.4932,63.2064){\circle*{0.7}}
\put(5.50684,63.2064){\circle*{0.7}}
\put(64.4961,63.3194){\circle*{0.7}}
\put(5.50391,63.3194){\circle*{0.7}}
\put(64.499,63.4331){\circle*{0.7}}
\put(5.50098,63.4331){\circle*{0.7}}
\put(64.502,63.5475){\circle*{0.7}}
\put(5.49805,63.5475){\circle*{0.7}}
\put(64.5049,63.6626){\circle*{0.7}}
\put(5.49512,63.6626){\circle*{0.7}}
\put(64.5078,63.7783){\circle*{0.7}}
\put(5.49219,63.7783){\circle*{0.7}}
\put(64.5107,63.8948){\circle*{0.7}}
\put(5.48926,63.8948){\circle*{0.7}}
\put(64.5137,64.012){\circle*{0.7}}
\put(5.48633,64.012){\circle*{0.7}}
\put(64.5166,64.13){\circle*{0.7}}
\put(5.4834,64.13){\circle*{0.7}}
\put(64.5195,64.2486){\circle*{0.7}}
\put(5.48047,64.2486){\circle*{0.7}}
\put(64.5225,64.368){\circle*{0.7}}
\put(5.47754,64.368){\circle*{0.7}}
\put(64.5254,64.4882){\circle*{0.7}}
\put(5.47461,64.4882){\circle*{0.7}}
\put(64.5283,64.6091){\circle*{0.7}}
\put(5.47168,64.6091){\circle*{0.7}}
\put(64.5313,64.7308){\circle*{0.7}}
\put(5.46875,64.7308){\circle*{0.7}}
\put(64.5342,64.8533){\circle*{0.7}}
\put(5.46582,64.8533){\circle*{0.7}}
\put(64.5371,64.9766){\circle*{0.7}}
\put(5.46289,64.9766){\circle*{0.7}}


==> cayley_rf_2.tex <==
\put(115.,5){\circle*{0.7}}
\put(115.094,5.00006){\circle*{0.7}}
\put(114.906,5.00006){\circle*{0.7}}
\put(115.188,5.00022){\circle*{0.7}}
\put(114.813,5.00022){\circle*{0.7}}
\put(115.281,5.0005){\circle*{0.7}}
\put(114.719,5.0005){\circle*{0.7}}
\put(115.375,5.00089){\circle*{0.7}}
\put(114.625,5.00089){\circle*{0.7}}
\put(115.469,5.0014){\circle*{0.7}}
\put(114.531,5.0014){\circle*{0.7}}
\put(115.563,5.00201){\circle*{0.7}}
\put(114.438,5.00201){\circle*{0.7}}
\put(115.656,5.00274){\circle*{0.7}}
\put(114.344,5.00274){\circle*{0.7}}
\put(115.75,5.00357){\circle*{0.7}}
\put(114.25,5.00357){\circle*{0.7}}
\put(115.844,5.00452){\circle*{0.7}}
\put(114.156,5.00452){\circle*{0.7}}
\put(115.938,5.00559){\circle*{0.7}}
\put(114.063,5.00559){\circle*{0.7}}
\put(116.031,5.00339){\circle*{0.7}}
\put(113.969,5.00339){\circle*{0.7}}
\put(116.125,5.00403){\circle*{0.7}}
\put(113.875,5.00403){\circle*{0.7}}
\put(116.219,5.00473){\circle*{0.7}}
\put(113.781,5.00473){\circle*{0.7}}
\put(116.313,5.00548){\circle*{0.7}}
\put(113.688,5.00548){\circle*{0.7}}
\put(116.406,5.00629){\circle*{0.7}}
\put(113.594,5.00629){\circle*{0.7}}
\put(116.5,5.00716){\circle*{0.7}}
\put(113.5,5.00716){\circle*{0.7}}
\put(116.594,5.00808){\circle*{0.7}}
\put(113.406,5.00808){\circle*{0.7}}
\put(116.688,5.00905){\circle*{0.7}}
\put(113.313,5.00905){\circle*{0.7}}
\put(116.781,5.01009){\circle*{0.7}}
\put(113.219,5.01009){\circle*{0.7}}
\put(116.875,5.01118){\circle*{0.7}}
\put(113.125,5.01118){\circle*{0.7}}
\put(116.969,5.01232){\circle*{0.7}}
\put(113.031,5.01232){\circle*{0.7}}
\put(117.063,5.01352){\circle*{0.7}}
\put(112.938,5.01352){\circle*{0.7}}
\put(117.156,5.01478){\circle*{0.7}}
\put(112.844,5.01478){\circle*{0.7}}
\put(117.25,5.01609){\circle*{0.7}}
\put(112.75,5.01609){\circle*{0.7}}
\put(117.344,5.01746){\circle*{0.7}}
\put(112.656,5.01746){\circle*{0.7}}
\put(117.438,5.01888){\circle*{0.7}}
\put(112.563,5.01888){\circle*{0.7}}
\put(117.531,5.02036){\circle*{0.7}}
\put(112.469,5.02036){\circle*{0.7}}
\put(117.625,5.0219){\circle*{0.7}}
\put(112.375,5.0219){\circle*{0.7}}
\put(117.719,5.02349){\circle*{0.7}}
\put(112.281,5.02349){\circle*{0.7}}
\put(117.813,5.02514){\circle*{0.7}}
\put(112.188,5.02514){\circle*{0.7}}
\put(117.906,5.02684){\circle*{0.7}}
\put(112.094,5.02684){\circle*{0.7}}
\put(118.,5.0286){\circle*{0.7}}
\put(112.,5.0286){\circle*{0.7}}
\put(118.094,5.03042){\circle*{0.7}}
\put(111.906,5.03042){\circle*{0.7}}
\put(118.188,5.03229){\circle*{0.7}}
\put(111.813,5.03229){\circle*{0.7}}
\put(118.281,5.03422){\circle*{0.7}}
\put(111.719,5.03422){\circle*{0.7}}
\put(118.375,5.0362){\circle*{0.7}}
\put(111.625,5.0362){\circle*{0.7}}
\put(118.469,5.03824){\circle*{0.7}}
\put(111.531,5.03824){\circle*{0.7}}
\put(118.563,5.04033){\circle*{0.7}}
\put(111.438,5.04033){\circle*{0.7}}
\put(118.656,5.04248){\circle*{0.7}}
\put(111.344,5.04248){\circle*{0.7}}
\put(118.75,5.04469){\circle*{0.7}}
\put(111.25,5.04469){\circle*{0.7}}
\put(118.844,5.04695){\circle*{0.7}}
\put(111.156,5.04695){\circle*{0.7}}
\put(118.938,5.04927){\circle*{0.7}}
\put(111.063,5.04927){\circle*{0.7}}
\put(119.031,5.05164){\circle*{0.7}}
\put(110.969,5.05164){\circle*{0.7}}
\put(119.125,5.05407){\circle*{0.7}}
\put(110.875,5.05407){\circle*{0.7}}
\put(119.219,5.05656){\circle*{0.7}}
\put(110.781,5.05656){\circle*{0.7}}
\put(119.313,5.0591){\circle*{0.7}}
\put(110.688,5.0591){\circle*{0.7}}
\put(119.406,5.06169){\circle*{0.7}}
\put(110.594,5.06169){\circle*{0.7}}
\put(119.5,5.06435){\circle*{0.7}}
\put(110.5,5.06435){\circle*{0.7}}
\put(119.594,5.06706){\circle*{0.7}}
\put(110.406,5.06706){\circle*{0.7}}
\put(119.688,5.06982){\circle*{0.7}}
\put(110.313,5.06982){\circle*{0.7}}
\put(119.781,5.07264){\circle*{0.7}}
\put(110.219,5.07264){\circle*{0.7}}
\put(119.875,5.07552){\circle*{0.7}}
\put(110.125,5.07552){\circle*{0.7}}
\put(119.969,5.07845){\circle*{0.7}}
\put(110.031,5.07845){\circle*{0.7}}
\put(120.063,5.08144){\circle*{0.7}}
\put(109.938,5.08144){\circle*{0.7}}
\put(120.156,5.08448){\circle*{0.7}}
\put(109.844,5.08448){\circle*{0.7}}
\put(120.25,5.08758){\circle*{0.7}}
\put(109.75,5.08758){\circle*{0.7}}
\put(120.344,5.09074){\circle*{0.7}}
\put(109.656,5.09074){\circle*{0.7}}
\put(120.438,5.09395){\circle*{0.7}}
\put(109.563,5.09395){\circle*{0.7}}
\put(120.531,5.09721){\circle*{0.7}}
\put(109.469,5.09721){\circle*{0.7}}
\put(120.625,5.10054){\circle*{0.7}}
\put(109.375,5.10054){\circle*{0.7}}
\put(120.719,5.10973){\circle*{0.7}}
\put(109.281,5.10973){\circle*{0.7}}
\put(120.813,5.11357){\circle*{0.7}}
\put(109.188,5.11357){\circle*{0.7}}
\put(120.906,5.11749){\circle*{0.7}}
\put(109.094,5.11749){\circle*{0.7}}
\put(121.,5.12148){\circle*{0.7}}
\put(109.,5.12148){\circle*{0.7}}
\put(121.094,5.12555){\circle*{0.7}}
\put(108.906,5.12555){\circle*{0.7}}
\put(121.188,5.1297){\circle*{0.7}}
\put(108.813,5.1297){\circle*{0.7}}
\put(121.281,5.13393){\circle*{0.7}}
\put(108.719,5.13393){\circle*{0.7}}
\put(121.375,5.13824){\circle*{0.7}}
\put(108.625,5.13824){\circle*{0.7}}
\put(121.469,5.14264){\circle*{0.7}}
\put(108.531,5.14264){\circle*{0.7}}
\put(121.563,5.14711){\circle*{0.7}}
\put(108.438,5.14711){\circle*{0.7}}
\put(121.656,5.15167){\circle*{0.7}}
\put(108.344,5.15167){\circle*{0.7}}
\put(121.75,5.15632){\circle*{0.7}}
\put(108.25,5.15632){\circle*{0.7}}
\put(121.844,5.16105){\circle*{0.7}}
\put(108.156,5.16105){\circle*{0.7}}
\put(121.938,5.16587){\circle*{0.7}}
\put(108.063,5.16587){\circle*{0.7}}
\put(122.031,5.17078){\circle*{0.7}}
\put(107.969,5.17078){\circle*{0.7}}
\put(122.125,5.17577){\circle*{0.7}}
\put(107.875,5.17577){\circle*{0.7}}
\put(122.219,5.18086){\circle*{0.7}}
\put(107.781,5.18086){\circle*{0.7}}
\put(122.313,5.18604){\circle*{0.7}}
\put(107.688,5.18604){\circle*{0.7}}
\put(122.406,5.19131){\circle*{0.7}}
\put(107.594,5.19131){\circle*{0.7}}
\put(122.5,5.19667){\circle*{0.7}}
\put(107.5,5.19667){\circle*{0.7}}
\put(122.594,5.20213){\circle*{0.7}}
\put(107.406,5.20213){\circle*{0.7}}
\put(122.688,5.20768){\circle*{0.7}}
\put(107.313,5.20768){\circle*{0.7}}
\put(122.781,5.21333){\circle*{0.7}}
\put(107.219,5.21333){\circle*{0.7}}
\put(122.875,5.21908){\circle*{0.7}}
\put(107.125,5.21908){\circle*{0.7}}
\put(122.969,5.22493){\circle*{0.7}}
\put(107.031,5.22493){\circle*{0.7}}
\put(123.063,5.23088){\circle*{0.7}}
\put(106.938,5.23088){\circle*{0.7}}
\put(123.156,5.23693){\circle*{0.7}}
\put(106.844,5.23693){\circle*{0.7}}
\put(123.25,5.24309){\circle*{0.7}}
\put(106.75,5.24309){\circle*{0.7}}
\put(123.344,5.24936){\circle*{0.7}}
\put(106.656,5.24936){\circle*{0.7}}
\put(123.438,5.25573){\circle*{0.7}}
\put(106.563,5.25573){\circle*{0.7}}
\put(123.531,5.2622){\circle*{0.7}}
\put(106.469,5.2622){\circle*{0.7}}
\put(123.625,5.26879){\circle*{0.7}}
\put(106.375,5.26879){\circle*{0.7}}
\put(123.719,5.27549){\circle*{0.7}}
\put(106.281,5.27549){\circle*{0.7}}
\put(123.813,5.28231){\circle*{0.7}}
\put(106.188,5.28231){\circle*{0.7}}
\put(123.906,5.28924){\circle*{0.7}}
\put(106.094,5.28924){\circle*{0.7}}
\put(124.,5.29628){\circle*{0.7}}
\put(106.,5.29628){\circle*{0.7}}
\put(124.094,5.30344){\circle*{0.7}}
\put(105.906,5.30344){\circle*{0.7}}
\put(124.188,5.31073){\circle*{0.7}}
\put(105.813,5.31073){\circle*{0.7}}
\put(124.281,5.31814){\circle*{0.7}}
\put(105.719,5.31814){\circle*{0.7}}
\put(124.375,5.32567){\circle*{0.7}}
\put(105.625,5.32567){\circle*{0.7}}
\put(124.469,5.33332){\circle*{0.7}}
\put(105.531,5.33332){\circle*{0.7}}
\put(124.563,5.34111){\circle*{0.7}}
\put(105.438,5.34111){\circle*{0.7}}
\put(124.656,5.34902){\circle*{0.7}}
\put(105.344,5.34902){\circle*{0.7}}
\put(124.75,5.35707){\circle*{0.7}}
\put(105.25,5.35707){\circle*{0.7}}
\put(124.844,5.36525){\circle*{0.7}}
\put(105.156,5.36525){\circle*{0.7}}
\put(124.938,5.37357){\circle*{0.7}}
\put(105.063,5.37357){\circle*{0.7}}
\put(125.031,5.38202){\circle*{0.7}}
\put(104.969,5.38202){\circle*{0.7}}
\put(125.125,5.39062){\circle*{0.7}}
\put(104.875,5.39062){\circle*{0.7}}
\put(125.219,5.39936){\circle*{0.7}}
\put(104.781,5.39936){\circle*{0.7}}
\put(125.313,5.40825){\circle*{0.7}}
\put(104.688,5.40825){\circle*{0.7}}
\put(125.406,5.41728){\circle*{0.7}}
\put(104.594,5.41728){\circle*{0.7}}
\put(125.5,5.42646){\circle*{0.7}}
\put(104.5,5.42646){\circle*{0.7}}
\put(125.594,5.4358){\circle*{0.7}}
\put(104.406,5.4358){\circle*{0.7}}
\put(125.688,5.4453){\circle*{0.7}}
\put(104.313,5.4453){\circle*{0.7}}
\put(125.781,5.45495){\circle*{0.7}}
\put(104.219,5.45495){\circle*{0.7}}
\put(125.875,5.46476){\circle*{0.7}}
\put(104.125,5.46476){\circle*{0.7}}
\put(125.969,5.47474){\circle*{0.7}}
\put(104.031,5.47474){\circle*{0.7}}
\put(126.063,5.48489){\circle*{0.7}}
\put(103.938,5.48489){\circle*{0.7}}
\put(126.156,5.49521){\circle*{0.7}}
\put(103.844,5.49521){\circle*{0.7}}
\put(126.25,5.50569){\circle*{0.7}}
\put(103.75,5.50569){\circle*{0.7}}
\put(126.344,5.51636){\circle*{0.7}}
\put(103.656,5.51636){\circle*{0.7}}
\put(126.438,5.52721){\circle*{0.7}}
\put(103.563,5.52721){\circle*{0.7}}
\put(126.531,5.53823){\circle*{0.7}}
\put(103.469,5.53823){\circle*{0.7}}
\put(126.625,5.54945){\circle*{0.7}}
\put(103.375,5.54945){\circle*{0.7}}
\put(126.719,5.56085){\circle*{0.7}}
\put(103.281,5.56085){\circle*{0.7}}
\put(126.813,5.57245){\circle*{0.7}}
\put(103.188,5.57245){\circle*{0.7}}
\put(126.906,5.58425){\circle*{0.7}}
\put(103.094,5.58425){\circle*{0.7}}
\put(127.,5.59624){\circle*{0.7}}
\put(103.,5.59624){\circle*{0.7}}
\put(127.094,5.60844){\circle*{0.7}}
\put(102.906,5.60844){\circle*{0.7}}
\put(127.188,5.62085){\circle*{0.7}}
\put(102.813,5.62085){\circle*{0.7}}
\put(127.281,5.63347){\circle*{0.7}}
\put(102.719,5.63347){\circle*{0.7}}
\put(127.375,5.64631){\circle*{0.7}}
\put(102.625,5.64631){\circle*{0.7}}
\put(127.469,5.65936){\circle*{0.7}}
\put(102.531,5.65936){\circle*{0.7}}
\put(127.563,5.67265){\circle*{0.7}}
\put(102.438,5.67265){\circle*{0.7}}
\put(127.656,5.68616){\circle*{0.7}}
\put(102.344,5.68616){\circle*{0.7}}
\put(127.75,5.6999){\circle*{0.7}}
\put(102.25,5.6999){\circle*{0.7}}
\put(127.844,5.71388){\circle*{0.7}}
\put(102.156,5.71388){\circle*{0.7}}
\put(127.938,5.72811){\circle*{0.7}}
\put(102.063,5.72811){\circle*{0.7}}
\put(128.031,5.74259){\circle*{0.7}}
\put(101.969,5.74259){\circle*{0.7}}
\put(128.125,5.75731){\circle*{0.7}}
\put(101.875,5.75731){\circle*{0.7}}
\put(128.219,5.7723){\circle*{0.7}}
\put(101.781,5.7723){\circle*{0.7}}
\put(128.313,5.78754){\circle*{0.7}}
\put(101.688,5.78754){\circle*{0.7}}
\put(128.406,5.80306){\circle*{0.7}}
\put(101.594,5.80306){\circle*{0.7}}
\put(128.5,5.81885){\circle*{0.7}}
\put(101.5,5.81885){\circle*{0.7}}
\put(128.594,5.83492){\circle*{0.7}}
\put(101.406,5.83492){\circle*{0.7}}
\put(128.688,5.85127){\circle*{0.7}}
\put(101.313,5.85127){\circle*{0.7}}
\put(128.781,5.86792){\circle*{0.7}}
\put(101.219,5.86792){\circle*{0.7}}
\put(128.875,5.88486){\circle*{0.7}}
\put(101.125,5.88486){\circle*{0.7}}
\put(128.969,5.90211){\circle*{0.7}}
\put(101.031,5.90211){\circle*{0.7}}
\put(129.063,5.91966){\circle*{0.7}}
\put(100.938,5.91966){\circle*{0.7}}
\put(129.156,5.93753){\circle*{0.7}}
\put(100.844,5.93753){\circle*{0.7}}
\put(129.25,5.95572){\circle*{0.7}}
\put(100.75,5.95572){\circle*{0.7}}
\put(129.344,5.97424){\circle*{0.7}}
\put(100.656,5.97424){\circle*{0.7}}
\put(129.438,5.9931){\circle*{0.7}}
\put(100.563,5.9931){\circle*{0.7}}
\put(129.531,6.0123){\circle*{0.7}}
\put(100.469,6.0123){\circle*{0.7}}
\put(129.625,6.03185){\circle*{0.7}}
\put(100.375,6.03185){\circle*{0.7}}
\put(129.719,6.05176){\circle*{0.7}}
\put(100.281,6.05176){\circle*{0.7}}
\put(129.813,6.07203){\circle*{0.7}}
\put(100.188,6.07203){\circle*{0.7}}
\put(129.906,6.09267){\circle*{0.7}}
\put(100.094,6.09267){\circle*{0.7}}
\put(130.,6.1137){\circle*{0.7}}
\put(100.,6.1137){\circle*{0.7}}
\put(130.094,6.13511){\circle*{0.7}}
\put(99.9063,6.13511){\circle*{0.7}}
\put(130.188,6.15692){\circle*{0.7}}
\put(99.8125,6.15692){\circle*{0.7}}
\put(130.281,6.17914){\circle*{0.7}}
\put(99.7188,6.17914){\circle*{0.7}}
\put(130.375,6.20177){\circle*{0.7}}
\put(99.625,6.20177){\circle*{0.7}}
\put(130.469,6.22483){\circle*{0.7}}
\put(99.5313,6.22483){\circle*{0.7}}
\put(130.563,6.24831){\circle*{0.7}}
\put(99.4375,6.24831){\circle*{0.7}}
\put(130.656,6.27224){\circle*{0.7}}
\put(99.3438,6.27224){\circle*{0.7}}
\put(130.75,6.29662){\circle*{0.7}}
\put(99.25,6.29662){\circle*{0.7}}
\put(130.844,6.32146){\circle*{0.7}}
\put(99.1563,6.32146){\circle*{0.7}}
\put(130.938,6.34677){\circle*{0.7}}
\put(99.0625,6.34677){\circle*{0.7}}
\put(131.031,6.37256){\circle*{0.7}}
\put(98.9688,6.37256){\circle*{0.7}}
\put(131.125,6.39885){\circle*{0.7}}
\put(98.875,6.39885){\circle*{0.7}}
\put(131.219,6.42563){\circle*{0.7}}
\put(98.7813,6.42563){\circle*{0.7}}
\put(131.313,6.45294){\circle*{0.7}}
\put(98.6875,6.45294){\circle*{0.7}}
\put(131.406,6.48076){\circle*{0.7}}
\put(98.5938,6.48076){\circle*{0.7}}
\put(131.5,6.50912){\circle*{0.7}}
\put(98.5,6.50912){\circle*{0.7}}
\put(131.594,6.53803){\circle*{0.7}}
\put(98.4063,6.53803){\circle*{0.7}}
\put(131.688,6.5675){\circle*{0.7}}
\put(98.3125,6.5675){\circle*{0.7}}
\put(131.781,6.59755){\circle*{0.7}}
\put(98.2188,6.59755){\circle*{0.7}}
\put(131.875,6.62818){\circle*{0.7}}
\put(98.125,6.62818){\circle*{0.7}}
\put(131.969,6.65941){\circle*{0.7}}
\put(98.0313,6.65941){\circle*{0.7}}
\put(132.063,6.69125){\circle*{0.7}}
\put(97.9375,6.69125){\circle*{0.7}}
\put(132.156,6.72371){\circle*{0.7}}
\put(97.8438,6.72371){\circle*{0.7}}
\put(132.25,6.75682){\circle*{0.7}}
\put(97.75,6.75682){\circle*{0.7}}
\put(132.344,6.79058){\circle*{0.7}}
\put(97.6563,6.79058){\circle*{0.7}}
\put(132.438,6.82501){\circle*{0.7}}
\put(97.5625,6.82501){\circle*{0.7}}
\put(132.531,6.86013){\circle*{0.7}}
\put(97.4687,6.86013){\circle*{0.7}}
\put(132.625,6.89594){\circle*{0.7}}
\put(97.375,6.89594){\circle*{0.7}}
\put(132.719,6.93247){\circle*{0.7}}
\put(97.2813,6.93247){\circle*{0.7}}
\put(132.813,6.96973){\circle*{0.7}}
\put(97.1875,6.96973){\circle*{0.7}}
\put(132.906,7.00774){\circle*{0.7}}
\put(97.0938,7.00774){\circle*{0.7}}
\put(133.,7.04652){\circle*{0.7}}
\put(97.,7.04652){\circle*{0.7}}
\put(133.094,7.08608){\circle*{0.7}}
\put(96.9063,7.08608){\circle*{0.7}}
\put(133.188,7.12644){\circle*{0.7}}
\put(96.8125,7.12644){\circle*{0.7}}
\put(133.281,7.16762){\circle*{0.7}}
\put(96.7188,7.16762){\circle*{0.7}}
\put(133.375,7.20964){\circle*{0.7}}
\put(96.625,7.20964){\circle*{0.7}}
\put(133.469,7.25252){\circle*{0.7}}
\put(96.5312,7.25252){\circle*{0.7}}
\put(133.563,7.29628){\circle*{0.7}}
\put(96.4375,7.29628){\circle*{0.7}}
\put(133.656,7.34093){\circle*{0.7}}
\put(96.3437,7.34093){\circle*{0.7}}
\put(133.75,7.38651){\circle*{0.7}}
\put(96.25,7.38651){\circle*{0.7}}
\put(133.844,7.43303){\circle*{0.7}}
\put(96.1562,7.43303){\circle*{0.7}}
\put(133.938,7.48051){\circle*{0.7}}
\put(96.0625,7.48051){\circle*{0.7}}
\put(134.031,7.52899){\circle*{0.7}}
\put(95.9687,7.52899){\circle*{0.7}}
\put(134.125,7.57847){\circle*{0.7}}
\put(95.875,7.57847){\circle*{0.7}}
\put(134.219,7.62899){\circle*{0.7}}
\put(95.7812,7.62899){\circle*{0.7}}
\put(134.313,7.68056){\circle*{0.7}}
\put(95.6875,7.68056){\circle*{0.7}}
\put(134.406,7.73323){\circle*{0.7}}
\put(95.5937,7.73323){\circle*{0.7}}
\put(134.5,7.787){\circle*{0.7}}
\put(95.5,7.787){\circle*{0.7}}
\put(134.594,7.84192){\circle*{0.7}}
\put(95.4062,7.84192){\circle*{0.7}}
\put(134.688,7.898){\circle*{0.7}}
\put(95.3125,7.898){\circle*{0.7}}
\put(134.781,7.95527){\circle*{0.7}}
\put(95.2187,7.95527){\circle*{0.7}}
\put(134.875,8.01378){\circle*{0.7}}
\put(95.125,8.01378){\circle*{0.7}}
\put(134.969,8.07353){\circle*{0.7}}
\put(95.0312,8.07353){\circle*{0.7}}
\put(135.063,8.13458){\circle*{0.7}}
\put(94.9375,8.13458){\circle*{0.7}}
\put(135.156,8.19694){\circle*{0.7}}
\put(94.8437,8.19694){\circle*{0.7}}
\put(135.25,8.26065){\circle*{0.7}}
\put(94.75,8.26065){\circle*{0.7}}
\put(135.344,8.32575){\circle*{0.7}}
\put(94.6562,8.32575){\circle*{0.7}}
\put(135.438,8.39227){\circle*{0.7}}
\put(94.5625,8.39227){\circle*{0.7}}
\put(135.531,8.46025){\circle*{0.7}}
\put(94.4687,8.46025){\circle*{0.7}}
\put(135.625,8.52973){\circle*{0.7}}
\put(94.375,8.52973){\circle*{0.7}}
\put(135.719,8.60074){\circle*{0.7}}
\put(94.2812,8.60074){\circle*{0.7}}
\put(135.813,8.67332){\circle*{0.7}}
\put(94.1875,8.67332){\circle*{0.7}}
\put(135.906,8.74752){\circle*{0.7}}
\put(94.0937,8.74752){\circle*{0.7}}
\put(136.,8.82337){\circle*{0.7}}
\put(94.,8.82337){\circle*{0.7}}
\put(136.094,8.90093){\circle*{0.7}}
\put(93.9062,8.90093){\circle*{0.7}}
\put(136.188,8.98023){\circle*{0.7}}
\put(93.8125,8.98023){\circle*{0.7}}
\put(136.281,9.06133){\circle*{0.7}}
\put(93.7187,9.06133){\circle*{0.7}}
\put(136.375,9.14427){\circle*{0.7}}
\put(93.625,9.14427){\circle*{0.7}}
\put(136.469,9.2291){\circle*{0.7}}
\put(93.5312,9.2291){\circle*{0.7}}
\put(136.563,9.31587){\circle*{0.7}}
\put(93.4375,9.31587){\circle*{0.7}}
\put(136.656,9.40464){\circle*{0.7}}
\put(93.3437,9.40464){\circle*{0.7}}
\put(136.75,9.49547){\circle*{0.7}}
\put(93.25,9.49547){\circle*{0.7}}
\put(136.844,9.5884){\circle*{0.7}}
\put(93.1562,9.5884){\circle*{0.7}}
\put(136.938,9.68351){\circle*{0.7}}
\put(93.0625,9.68351){\circle*{0.7}}
\put(137.031,9.78084){\circle*{0.7}}
\put(92.9687,9.78084){\circle*{0.7}}
\put(137.125,9.88047){\circle*{0.7}}
\put(92.875,9.88047){\circle*{0.7}}
\put(137.219,9.98247){\circle*{0.7}}
\put(92.7812,9.98247){\circle*{0.7}}
\put(137.313,10.0869){\circle*{0.7}}
\put(92.6875,10.0869){\circle*{0.7}}
\put(137.406,10.1938){\circle*{0.7}}
\put(92.5937,10.1938){\circle*{0.7}}
\put(137.5,10.3033){\circle*{0.7}}
\put(92.5,10.3033){\circle*{0.7}}
\put(137.594,10.4155){\circle*{0.7}}
\put(92.4062,10.4155){\circle*{0.7}}
\put(137.688,10.5303){\circle*{0.7}}
\put(92.3125,10.5303){\circle*{0.7}}
\put(137.781,10.648){\circle*{0.7}}
\put(92.2187,10.648){\circle*{0.7}}
\put(137.875,10.7686){\circle*{0.7}}
\put(92.125,10.7686){\circle*{0.7}}
\put(137.969,10.8922){\circle*{0.7}}
\put(92.0312,10.8922){\circle*{0.7}}
\put(138.063,11.0189){\circle*{0.7}}
\put(91.9375,11.0189){\circle*{0.7}}
\put(138.156,11.1488){\circle*{0.7}}
\put(91.8437,11.1488){\circle*{0.7}}
\put(138.25,11.2819){\circle*{0.7}}
\put(91.75,11.2819){\circle*{0.7}}
\put(138.344,11.4184){\circle*{0.7}}
\put(91.6562,11.4184){\circle*{0.7}}
\put(138.438,11.5585){\circle*{0.7}}
\put(91.5625,11.5585){\circle*{0.7}}
\put(138.531,11.7021){\circle*{0.7}}
\put(91.4687,11.7021){\circle*{0.7}}
\put(138.625,11.8495){\circle*{0.7}}
\put(91.375,11.8495){\circle*{0.7}}
\put(138.719,12.0008){\circle*{0.7}}
\put(91.2812,12.0008){\circle*{0.7}}
\put(138.813,12.156){\circle*{0.7}}
\put(91.1875,12.156){\circle*{0.7}}
\put(138.906,12.3154){\circle*{0.7}}
\put(91.0937,12.3154){\circle*{0.7}}
\put(139.,12.479){\circle*{0.7}}
\put(91.,12.479){\circle*{0.7}}
\put(139.094,12.6471){\circle*{0.7}}
\put(90.9062,12.6471){\circle*{0.7}}
\put(139.188,12.8197){\circle*{0.7}}
\put(90.8125,12.8197){\circle*{0.7}}
\put(139.234,12.9078){\circle*{0.7}}
\put(90.7656,12.9078){\circle*{0.7}}
\put(139.281,12.9971){\circle*{0.7}}
\put(90.7187,12.9971){\circle*{0.7}}
\put(139.328,13.0877){\circle*{0.7}}
\put(90.6719,13.0877){\circle*{0.7}}
\put(139.375,13.1795){\circle*{0.7}}
\put(90.625,13.1795){\circle*{0.7}}
\put(139.422,13.2725){\circle*{0.7}}
\put(90.5781,13.2725){\circle*{0.7}}
\put(139.469,13.3669){\circle*{0.7}}
\put(90.5312,13.3669){\circle*{0.7}}
\put(139.516,13.4626){\circle*{0.7}}
\put(90.4844,13.4626){\circle*{0.7}}
\put(139.563,13.5597){\circle*{0.7}}
\put(90.4375,13.5597){\circle*{0.7}}
\put(139.609,13.6581){\circle*{0.7}}
\put(90.3906,13.6581){\circle*{0.7}}
\put(139.656,13.7579){\circle*{0.7}}
\put(90.3437,13.7579){\circle*{0.7}}
\put(139.703,13.8591){\circle*{0.7}}
\put(90.2969,13.8591){\circle*{0.7}}
\put(139.75,13.9619){\circle*{0.7}}
\put(90.25,13.9619){\circle*{0.7}}
\put(139.797,14.066){\circle*{0.7}}
\put(90.2031,14.066){\circle*{0.7}}
\put(139.844,14.1718){\circle*{0.7}}
\put(90.1562,14.1718){\circle*{0.7}}
\put(139.891,14.279){\circle*{0.7}}
\put(90.1094,14.279){\circle*{0.7}}
\put(139.938,14.3878){\circle*{0.7}}
\put(90.0625,14.3878){\circle*{0.7}}
\put(139.984,14.4983){\circle*{0.7}}
\put(90.0156,14.4983){\circle*{0.7}}
\put(140.031,14.6103){\circle*{0.7}}
\put(89.9687,14.6103){\circle*{0.7}}
\put(140.078,14.7241){\circle*{0.7}}
\put(89.9219,14.7241){\circle*{0.7}}
\put(140.125,14.8396){\circle*{0.7}}
\put(89.875,14.8396){\circle*{0.7}}
\put(140.172,14.9568){\circle*{0.7}}
\put(89.8281,14.9568){\circle*{0.7}}
\put(140.219,15.0757){\circle*{0.7}}
\put(89.7812,15.0757){\circle*{0.7}}
\put(140.266,15.1965){\circle*{0.7}}
\put(89.7344,15.1965){\circle*{0.7}}
\put(140.313,15.3192){\circle*{0.7}}
\put(89.6875,15.3192){\circle*{0.7}}
\put(140.359,15.4437){\circle*{0.7}}
\put(89.6406,15.4437){\circle*{0.7}}
\put(140.406,15.5702){\circle*{0.7}}
\put(89.5937,15.5702){\circle*{0.7}}
\put(140.453,15.6987){\circle*{0.7}}
\put(89.5469,15.6987){\circle*{0.7}}
\put(140.5,15.8292){\circle*{0.7}}
\put(89.5,15.8292){\circle*{0.7}}
\put(140.547,15.9618){\circle*{0.7}}
\put(89.4531,15.9618){\circle*{0.7}}
\put(140.594,16.0965){\circle*{0.7}}
\put(89.4062,16.0965){\circle*{0.7}}
\put(140.641,16.2333){\circle*{0.7}}
\put(89.3594,16.2333){\circle*{0.7}}
\put(140.688,16.3724){\circle*{0.7}}
\put(89.3125,16.3724){\circle*{0.7}}
\put(140.734,16.5137){\circle*{0.7}}
\put(89.2656,16.5137){\circle*{0.7}}
\put(140.781,16.6574){\circle*{0.7}}
\put(89.2187,16.6574){\circle*{0.7}}
\put(140.828,16.8034){\circle*{0.7}}
\put(89.1719,16.8034){\circle*{0.7}}
\put(140.875,16.9518){\circle*{0.7}}
\put(89.125,16.9518){\circle*{0.7}}
\put(140.922,17.1028){\circle*{0.7}}
\put(89.0781,17.1028){\circle*{0.7}}
\put(140.969,17.2563){\circle*{0.7}}
\put(89.0312,17.2563){\circle*{0.7}}
\put(141.016,17.4124){\circle*{0.7}}
\put(88.9844,17.4124){\circle*{0.7}}
\put(141.063,17.5711){\circle*{0.7}}
\put(88.9375,17.5711){\circle*{0.7}}
\put(141.109,17.7327){\circle*{0.7}}
\put(88.8906,17.7327){\circle*{0.7}}
\put(141.156,17.897){\circle*{0.7}}
\put(88.8437,17.897){\circle*{0.7}}
\put(141.203,18.0642){\circle*{0.7}}
\put(88.7969,18.0642){\circle*{0.7}}
\put(141.25,18.2344){\circle*{0.7}}
\put(88.75,18.2344){\circle*{0.7}}
\put(141.297,18.4076){\circle*{0.7}}
\put(88.7031,18.4076){\circle*{0.7}}
\put(141.344,18.584){\circle*{0.7}}
\put(88.6562,18.584){\circle*{0.7}}
\put(141.391,18.7635){\circle*{0.7}}
\put(88.6094,18.7635){\circle*{0.7}}
\put(141.438,18.9463){\circle*{0.7}}
\put(88.5625,18.9463){\circle*{0.7}}
\put(141.484,19.1326){\circle*{0.7}}
\put(88.5156,19.1326){\circle*{0.7}}
\put(141.531,19.3223){\circle*{0.7}}
\put(88.4687,19.3223){\circle*{0.7}}
\put(141.578,19.5155){\circle*{0.7}}
\put(88.4219,19.5155){\circle*{0.7}}
\put(141.602,19.6135){\circle*{0.7}}
\put(88.3984,19.6135){\circle*{0.7}}
\put(141.625,19.7125){\circle*{0.7}}
\put(88.375,19.7125){\circle*{0.7}}
\put(141.648,19.8123){\circle*{0.7}}
\put(88.3516,19.8123){\circle*{0.7}}
\put(141.672,19.9132){\circle*{0.7}}
\put(88.3281,19.9132){\circle*{0.7}}
\put(141.695,20.015){\circle*{0.7}}
\put(88.3047,20.015){\circle*{0.7}}
\put(141.719,20.1178){\circle*{0.7}}
\put(88.2812,20.1178){\circle*{0.7}}
\put(141.742,20.2216){\circle*{0.7}}
\put(88.2578,20.2216){\circle*{0.7}}
\put(141.766,20.3264){\circle*{0.7}}
\put(88.2344,20.3264){\circle*{0.7}}
\put(141.789,20.4323){\circle*{0.7}}
\put(88.2109,20.4323){\circle*{0.7}}
\put(141.813,20.5392){\circle*{0.7}}
\put(88.1875,20.5392){\circle*{0.7}}
\put(141.836,20.6471){\circle*{0.7}}
\put(88.1641,20.6471){\circle*{0.7}}
\put(141.859,20.7562){\circle*{0.7}}
\put(88.1406,20.7562){\circle*{0.7}}
\put(141.883,20.8663){\circle*{0.7}}
\put(88.1172,20.8663){\circle*{0.7}}
\put(141.906,20.9776){\circle*{0.7}}
\put(88.0937,20.9776){\circle*{0.7}}
\put(141.93,21.09){\circle*{0.7}}
\put(88.0703,21.09){\circle*{0.7}}
\put(141.953,21.2035){\circle*{0.7}}
\put(88.0469,21.2035){\circle*{0.7}}
\put(141.977,21.3182){\circle*{0.7}}
\put(88.0234,21.3182){\circle*{0.7}}
\put(142.,21.4341){\circle*{0.7}}
\put(88.,21.4341){\circle*{0.7}}
\put(142.023,21.5512){\circle*{0.7}}
\put(87.9766,21.5512){\circle*{0.7}}
\put(142.047,21.6695){\circle*{0.7}}
\put(87.9531,21.6695){\circle*{0.7}}
\put(142.07,21.7891){\circle*{0.7}}
\put(87.9297,21.7891){\circle*{0.7}}
\put(142.094,21.9099){\circle*{0.7}}
\put(87.9062,21.9099){\circle*{0.7}}
\put(142.117,22.032){\circle*{0.7}}
\put(87.8828,22.032){\circle*{0.7}}
\put(142.141,22.1554){\circle*{0.7}}
\put(87.8594,22.1554){\circle*{0.7}}
\put(142.164,22.2802){\circle*{0.7}}
\put(87.8359,22.2802){\circle*{0.7}}
\put(142.188,22.4062){\circle*{0.7}}
\put(87.8125,22.4062){\circle*{0.7}}
\put(142.211,22.5337){\circle*{0.7}}
\put(87.7891,22.5337){\circle*{0.7}}
\put(142.234,22.6626){\circle*{0.7}}
\put(87.7656,22.6626){\circle*{0.7}}
\put(142.258,22.7929){\circle*{0.7}}
\put(87.7422,22.7929){\circle*{0.7}}
\put(142.281,22.9246){\circle*{0.7}}
\put(87.7187,22.9246){\circle*{0.7}}
\put(142.305,23.0578){\circle*{0.7}}
\put(87.6953,23.0578){\circle*{0.7}}
\put(142.328,23.1925){\circle*{0.7}}
\put(87.6719,23.1925){\circle*{0.7}}
\put(142.352,23.3288){\circle*{0.7}}
\put(87.6484,23.3288){\circle*{0.7}}
\put(142.375,23.4666){\circle*{0.7}}
\put(87.625,23.4666){\circle*{0.7}}
\put(142.398,23.606){\circle*{0.7}}
\put(87.6016,23.606){\circle*{0.7}}
\put(142.422,23.7469){\circle*{0.7}}
\put(87.5781,23.7469){\circle*{0.7}}
\put(142.445,23.8896){\circle*{0.7}}
\put(87.5547,23.8896){\circle*{0.7}}
\put(142.469,24.0339){\circle*{0.7}}
\put(87.5312,24.0339){\circle*{0.7}}
\put(142.492,24.1799){\circle*{0.7}}
\put(87.5078,24.1799){\circle*{0.7}}
\put(142.516,24.3276){\circle*{0.7}}
\put(87.4844,24.3276){\circle*{0.7}}
\put(142.539,24.4771){\circle*{0.7}}
\put(87.4609,24.4771){\circle*{0.7}}
\put(142.563,24.6284){\circle*{0.7}}
\put(87.4375,24.6284){\circle*{0.7}}
\put(142.586,24.7816){\circle*{0.7}}
\put(87.4141,24.7816){\circle*{0.7}}
\put(142.609,24.9366){\circle*{0.7}}
\put(87.3906,24.9366){\circle*{0.7}}
\put(142.633,25.0935){\circle*{0.7}}
\put(87.3672,25.0935){\circle*{0.7}}
\put(142.656,25.2524){\circle*{0.7}}
\put(87.3437,25.2524){\circle*{0.7}}
\put(142.68,25.4133){\circle*{0.7}}
\put(87.3203,25.4133){\circle*{0.7}}
\put(142.703,25.5762){\circle*{0.7}}
\put(87.2969,25.5762){\circle*{0.7}}
\put(142.727,25.7412){\circle*{0.7}}
\put(87.2734,25.7412){\circle*{0.7}}
\put(142.75,25.9083){\circle*{0.7}}
\put(87.25,25.9083){\circle*{0.7}}
\put(142.773,26.0776){\circle*{0.7}}
\put(87.2266,26.0776){\circle*{0.7}}
\put(142.797,26.2491){\circle*{0.7}}
\put(87.2031,26.2491){\circle*{0.7}}
\put(142.82,26.4228){\circle*{0.7}}
\put(87.1797,26.4228){\circle*{0.7}}
\put(142.844,26.5989){\circle*{0.7}}
\put(87.1562,26.5989){\circle*{0.7}}
\put(142.867,26.7773){\circle*{0.7}}
\put(87.1328,26.7773){\circle*{0.7}}
\put(142.891,26.9581){\circle*{0.7}}
\put(87.1094,26.9581){\circle*{0.7}}
\put(142.914,27.1413){\circle*{0.7}}
\put(87.0859,27.1413){\circle*{0.7}}
\put(142.938,27.3271){\circle*{0.7}}
\put(87.0625,27.3271){\circle*{0.7}}
\put(142.961,27.5155){\circle*{0.7}}
\put(87.0391,27.5155){\circle*{0.7}}
\put(142.984,27.7065){\circle*{0.7}}
\put(87.0156,27.7065){\circle*{0.7}}
\put(143.008,27.9002){\circle*{0.7}}
\put(86.9922,27.9002){\circle*{0.7}}
\put(143.031,28.0967){\circle*{0.7}}
\put(86.9687,28.0967){\circle*{0.7}}
\put(143.043,28.196){\circle*{0.7}}
\put(86.957,28.196){\circle*{0.7}}
\put(143.055,28.296){\circle*{0.7}}
\put(86.9453,28.296){\circle*{0.7}}
\put(143.066,28.3967){\circle*{0.7}}
\put(86.9336,28.3967){\circle*{0.7}}
\put(143.078,28.4982){\circle*{0.7}}
\put(86.9219,28.4982){\circle*{0.7}}
\put(143.09,28.6004){\circle*{0.7}}
\put(86.9102,28.6004){\circle*{0.7}}
\put(143.102,28.7034){\circle*{0.7}}
\put(86.8984,28.7034){\circle*{0.7}}
\put(143.113,28.8071){\circle*{0.7}}
\put(86.8867,28.8071){\circle*{0.7}}
\put(143.125,28.9116){\circle*{0.7}}
\put(86.875,28.9116){\circle*{0.7}}
\put(143.137,29.0169){\circle*{0.7}}
\put(86.8633,29.0169){\circle*{0.7}}
\put(143.148,29.123){\circle*{0.7}}
\put(86.8516,29.123){\circle*{0.7}}
\put(143.16,29.2298){\circle*{0.7}}
\put(86.8398,29.2298){\circle*{0.7}}
\put(143.172,29.3375){\circle*{0.7}}
\put(86.8281,29.3375){\circle*{0.7}}
\put(143.184,29.446){\circle*{0.7}}
\put(86.8164,29.446){\circle*{0.7}}
\put(143.195,29.5554){\circle*{0.7}}
\put(86.8047,29.5554){\circle*{0.7}}
\put(143.207,29.6655){\circle*{0.7}}
\put(86.793,29.6655){\circle*{0.7}}
\put(143.219,29.7766){\circle*{0.7}}
\put(86.7812,29.7766){\circle*{0.7}}
\put(143.23,29.8885){\circle*{0.7}}
\put(86.7695,29.8885){\circle*{0.7}}
\put(143.242,30.0013){\circle*{0.7}}
\put(86.7578,30.0013){\circle*{0.7}}
\put(143.254,30.1149){\circle*{0.7}}
\put(86.7461,30.1149){\circle*{0.7}}
\put(143.266,30.2295){\circle*{0.7}}
\put(86.7344,30.2295){\circle*{0.7}}
\put(143.277,30.345){\circle*{0.7}}
\put(86.7227,30.345){\circle*{0.7}}
\put(143.289,30.4614){\circle*{0.7}}
\put(86.7109,30.4614){\circle*{0.7}}
\put(143.301,30.5787){\circle*{0.7}}
\put(86.6992,30.5787){\circle*{0.7}}
\put(143.313,30.697){\circle*{0.7}}
\put(86.6875,30.697){\circle*{0.7}}
\put(143.324,30.8163){\circle*{0.7}}
\put(86.6758,30.8163){\circle*{0.7}}
\put(143.336,30.9365){\circle*{0.7}}
\put(86.6641,30.9365){\circle*{0.7}}
\put(143.348,31.0578){\circle*{0.7}}
\put(86.6523,31.0578){\circle*{0.7}}
\put(143.359,31.18){\circle*{0.7}}
\put(86.6406,31.18){\circle*{0.7}}
\put(143.371,31.3033){\circle*{0.7}}
\put(86.6289,31.3033){\circle*{0.7}}
\put(143.383,31.4276){\circle*{0.7}}
\put(86.6172,31.4276){\circle*{0.7}}
\put(143.395,31.5529){\circle*{0.7}}
\put(86.6055,31.5529){\circle*{0.7}}
\put(143.406,31.6793){\circle*{0.7}}
\put(86.5937,31.6793){\circle*{0.7}}
\put(143.418,31.8068){\circle*{0.7}}
\put(86.582,31.8068){\circle*{0.7}}
\put(143.43,31.9354){\circle*{0.7}}
\put(86.5703,31.9354){\circle*{0.7}}
\put(143.441,32.0651){\circle*{0.7}}
\put(86.5586,32.0651){\circle*{0.7}}
\put(143.453,32.196){\circle*{0.7}}
\put(86.5469,32.196){\circle*{0.7}}
\put(143.465,32.328){\circle*{0.7}}
\put(86.5352,32.328){\circle*{0.7}}
\put(143.477,32.4611){\circle*{0.7}}
\put(86.5234,32.4611){\circle*{0.7}}
\put(143.488,32.5955){\circle*{0.7}}
\put(86.5117,32.5955){\circle*{0.7}}
\put(143.5,32.731){\circle*{0.7}}
\put(86.5,32.731){\circle*{0.7}}
\put(143.512,32.8678){\circle*{0.7}}
\put(86.4883,32.8678){\circle*{0.7}}
\put(143.523,33.0058){\circle*{0.7}}
\put(86.4766,33.0058){\circle*{0.7}}
\put(143.535,33.1451){\circle*{0.7}}
\put(86.4648,33.1451){\circle*{0.7}}
\put(143.547,33.2856){\circle*{0.7}}
\put(86.4531,33.2856){\circle*{0.7}}
\put(143.559,33.4275){\circle*{0.7}}
\put(86.4414,33.4275){\circle*{0.7}}
\put(143.57,33.5707){\circle*{0.7}}
\put(86.4297,33.5707){\circle*{0.7}}
\put(143.582,33.7152){\circle*{0.7}}
\put(86.418,33.7152){\circle*{0.7}}
\put(143.594,33.8611){\circle*{0.7}}
\put(86.4062,33.8611){\circle*{0.7}}
\put(143.605,34.0084){\circle*{0.7}}
\put(86.3945,34.0084){\circle*{0.7}}
\put(143.617,34.1571){\circle*{0.7}}
\put(86.3828,34.1571){\circle*{0.7}}
\put(143.629,34.3072){\circle*{0.7}}
\put(86.3711,34.3072){\circle*{0.7}}
\put(143.641,34.4588){\circle*{0.7}}
\put(86.3594,34.4588){\circle*{0.7}}
\put(143.652,34.6119){\circle*{0.7}}
\put(86.3477,34.6119){\circle*{0.7}}
\put(143.664,34.7665){\circle*{0.7}}
\put(86.3359,34.7665){\circle*{0.7}}
\put(143.676,34.9227){\circle*{0.7}}
\put(86.3242,34.9227){\circle*{0.7}}
\put(143.688,35.0804){\circle*{0.7}}
\put(86.3125,35.0804){\circle*{0.7}}
\put(143.699,35.2397){\circle*{0.7}}
\put(86.3008,35.2397){\circle*{0.7}}
\put(143.711,35.4007){\circle*{0.7}}
\put(86.2891,35.4007){\circle*{0.7}}
\put(143.723,35.5633){\circle*{0.7}}
\put(86.2773,35.5633){\circle*{0.7}}
\put(143.734,35.7275){\circle*{0.7}}
\put(86.2656,35.7275){\circle*{0.7}}
\put(143.746,35.8936){\circle*{0.7}}
\put(86.2539,35.8936){\circle*{0.7}}
\put(143.758,36.0613){\circle*{0.7}}
\put(86.2422,36.0613){\circle*{0.7}}
\put(143.77,36.2308){\circle*{0.7}}
\put(86.2305,36.2308){\circle*{0.7}}
\put(143.781,36.4022){\circle*{0.7}}
\put(86.2187,36.4022){\circle*{0.7}}
\put(143.793,36.5754){\circle*{0.7}}
\put(86.207,36.5754){\circle*{0.7}}
\put(143.805,36.7505){\circle*{0.7}}
\put(86.1953,36.7505){\circle*{0.7}}
\put(143.816,36.9275){\circle*{0.7}}
\put(86.1836,36.9275){\circle*{0.7}}
\put(143.828,37.1065){\circle*{0.7}}
\put(86.1719,37.1065){\circle*{0.7}}
\put(143.84,37.2875){\circle*{0.7}}
\put(86.1602,37.2875){\circle*{0.7}}
\put(143.852,37.4705){\circle*{0.7}}
\put(86.1484,37.4705){\circle*{0.7}}
\put(143.863,37.6556){\circle*{0.7}}
\put(86.1367,37.6556){\circle*{0.7}}
\put(143.875,37.8429){\circle*{0.7}}
\put(86.125,37.8429){\circle*{0.7}}
\put(143.887,38.0323){\circle*{0.7}}
\put(86.1133,38.0323){\circle*{0.7}}
\put(143.898,38.224){\circle*{0.7}}
\put(86.1016,38.224){\circle*{0.7}}
\put(143.91,38.4179){\circle*{0.7}}
\put(86.0898,38.4179){\circle*{0.7}}
\put(143.922,38.6141){\circle*{0.7}}
\put(86.0781,38.6141){\circle*{0.7}}
\put(143.934,38.8127){\circle*{0.7}}
\put(86.0664,38.8127){\circle*{0.7}}
\put(143.939,38.9129){\circle*{0.7}}
\put(86.0605,38.9129){\circle*{0.7}}
\put(143.945,39.0137){\circle*{0.7}}
\put(86.0547,39.0137){\circle*{0.7}}
\put(143.951,39.1151){\circle*{0.7}}
\put(86.0488,39.1151){\circle*{0.7}}
\put(143.957,39.2172){\circle*{0.7}}
\put(86.043,39.2172){\circle*{0.7}}
\put(143.963,39.3199){\circle*{0.7}}
\put(86.0371,39.3199){\circle*{0.7}}
\put(143.969,39.4232){\circle*{0.7}}
\put(86.0313,39.4232){\circle*{0.7}}
\put(143.975,39.5272){\circle*{0.7}}
\put(86.0254,39.5272){\circle*{0.7}}
\put(143.98,39.6318){\circle*{0.7}}
\put(86.0195,39.6318){\circle*{0.7}}
\put(143.986,39.7371){\circle*{0.7}}
\put(86.0137,39.7371){\circle*{0.7}}
\put(143.992,39.8431){\circle*{0.7}}
\put(86.0078,39.8431){\circle*{0.7}}
\put(143.998,39.9497){\circle*{0.7}}
\put(86.002,39.9497){\circle*{0.7}}
\put(144.004,40.0571){\circle*{0.7}}
\put(85.9961,40.0571){\circle*{0.7}}
\put(144.01,40.1651){\circle*{0.7}}
\put(85.9902,40.1651){\circle*{0.7}}
\put(144.016,40.2738){\circle*{0.7}}
\put(85.9844,40.2738){\circle*{0.7}}
\put(144.021,40.3832){\circle*{0.7}}
\put(85.9785,40.3832){\circle*{0.7}}
\put(144.027,40.4934){\circle*{0.7}}
\put(85.9727,40.4934){\circle*{0.7}}
\put(144.033,40.6043){\circle*{0.7}}
\put(85.9668,40.6043){\circle*{0.7}}
\put(144.039,40.7159){\circle*{0.7}}
\put(85.9609,40.7159){\circle*{0.7}}
\put(144.045,40.8282){\circle*{0.7}}
\put(85.9551,40.8282){\circle*{0.7}}
\put(144.051,40.9413){\circle*{0.7}}
\put(85.9492,40.9413){\circle*{0.7}}
\put(144.057,41.0552){\circle*{0.7}}
\put(85.9434,41.0552){\circle*{0.7}}
\put(144.063,41.1699){\circle*{0.7}}
\put(85.9375,41.1699){\circle*{0.7}}
\put(144.068,41.2853){\circle*{0.7}}
\put(85.9316,41.2853){\circle*{0.7}}
\put(144.074,41.4015){\circle*{0.7}}
\put(85.9258,41.4015){\circle*{0.7}}
\put(144.08,41.5185){\circle*{0.7}}
\put(85.9199,41.5185){\circle*{0.7}}
\put(144.086,41.6364){\circle*{0.7}}
\put(85.9141,41.6364){\circle*{0.7}}
\put(144.092,41.755){\circle*{0.7}}
\put(85.9082,41.755){\circle*{0.7}}
\put(144.098,41.8745){\circle*{0.7}}
\put(85.9023,41.8745){\circle*{0.7}}
\put(144.104,41.9949){\circle*{0.7}}
\put(85.8965,41.9949){\circle*{0.7}}
\put(144.109,42.1161){\circle*{0.7}}
\put(85.8906,42.1161){\circle*{0.7}}
\put(144.115,42.2381){\circle*{0.7}}
\put(85.8848,42.2381){\circle*{0.7}}
\put(144.121,42.3611){\circle*{0.7}}
\put(85.8789,42.3611){\circle*{0.7}}
\put(144.127,42.4849){\circle*{0.7}}
\put(85.873,42.4849){\circle*{0.7}}
\put(144.133,42.6096){\circle*{0.7}}
\put(85.8672,42.6096){\circle*{0.7}}
\put(144.139,42.7353){\circle*{0.7}}
\put(85.8613,42.7353){\circle*{0.7}}
\put(144.145,42.8619){\circle*{0.7}}
\put(85.8555,42.8619){\circle*{0.7}}
\put(144.15,42.9894){\circle*{0.7}}
\put(85.8496,42.9894){\circle*{0.7}}
\put(144.156,43.1178){\circle*{0.7}}
\put(85.8437,43.1178){\circle*{0.7}}
\put(144.162,43.2473){\circle*{0.7}}
\put(85.8379,43.2473){\circle*{0.7}}
\put(144.168,43.3777){\circle*{0.7}}
\put(85.832,43.3777){\circle*{0.7}}
\put(144.174,43.5091){\circle*{0.7}}
\put(85.8262,43.5091){\circle*{0.7}}
\put(144.18,43.6415){\circle*{0.7}}
\put(85.8203,43.6415){\circle*{0.7}}
\put(144.186,43.775){\circle*{0.7}}
\put(85.8145,43.775){\circle*{0.7}}
\put(144.191,43.9094){\circle*{0.7}}
\put(85.8086,43.9094){\circle*{0.7}}
\put(144.197,44.045){\circle*{0.7}}
\put(85.8027,44.045){\circle*{0.7}}
\put(144.203,44.1816){\circle*{0.7}}
\put(85.7969,44.1816){\circle*{0.7}}
\put(144.209,44.3192){\circle*{0.7}}
\put(85.791,44.3192){\circle*{0.7}}
\put(144.215,44.458){\circle*{0.7}}
\put(85.7852,44.458){\circle*{0.7}}
\put(144.221,44.5979){\circle*{0.7}}
\put(85.7793,44.5979){\circle*{0.7}}
\put(144.227,44.7389){\circle*{0.7}}
\put(85.7734,44.7389){\circle*{0.7}}
\put(144.232,44.8811){\circle*{0.7}}
\put(85.7676,44.8811){\circle*{0.7}}
\put(144.238,45.0245){\circle*{0.7}}
\put(85.7617,45.0245){\circle*{0.7}}
\put(144.244,45.169){\circle*{0.7}}
\put(85.7559,45.169){\circle*{0.7}}
\put(144.25,45.3147){\circle*{0.7}}
\put(85.75,45.3147){\circle*{0.7}}
\put(144.256,45.4617){\circle*{0.7}}
\put(85.7441,45.4617){\circle*{0.7}}
\put(144.262,45.6099){\circle*{0.7}}
\put(85.7383,45.6099){\circle*{0.7}}
\put(144.268,45.7593){\circle*{0.7}}
\put(85.7324,45.7593){\circle*{0.7}}
\put(144.273,45.9101){\circle*{0.7}}
\put(85.7266,45.9101){\circle*{0.7}}
\put(144.279,46.0621){\circle*{0.7}}
\put(85.7207,46.0621){\circle*{0.7}}
\put(144.285,46.2155){\circle*{0.7}}
\put(85.7148,46.2155){\circle*{0.7}}
\put(144.291,46.3702){\circle*{0.7}}
\put(85.709,46.3702){\circle*{0.7}}
\put(144.297,46.5263){\circle*{0.7}}
\put(85.7031,46.5263){\circle*{0.7}}
\put(144.303,46.6837){\circle*{0.7}}
\put(85.6973,46.6837){\circle*{0.7}}
\put(144.309,46.8426){\circle*{0.7}}
\put(85.6914,46.8426){\circle*{0.7}}
\put(144.314,47.0029){\circle*{0.7}}
\put(85.6855,47.0029){\circle*{0.7}}
\put(144.32,47.1647){\circle*{0.7}}
\put(85.6797,47.1647){\circle*{0.7}}
\put(144.326,47.328){\circle*{0.7}}
\put(85.6738,47.328){\circle*{0.7}}
\put(144.332,47.4928){\circle*{0.7}}
\put(85.668,47.4928){\circle*{0.7}}
\put(144.338,47.6591){\circle*{0.7}}
\put(85.6621,47.6591){\circle*{0.7}}
\put(144.344,47.827){\circle*{0.7}}
\put(85.6562,47.827){\circle*{0.7}}
\put(144.35,47.9965){\circle*{0.7}}
\put(85.6504,47.9965){\circle*{0.7}}
\put(144.355,48.1676){\circle*{0.7}}
\put(85.6445,48.1676){\circle*{0.7}}
\put(144.361,48.3404){\circle*{0.7}}
\put(85.6387,48.3404){\circle*{0.7}}
\put(144.367,48.5149){\circle*{0.7}}
\put(85.6328,48.5149){\circle*{0.7}}
\put(144.373,48.6911){\circle*{0.7}}
\put(85.627,48.6911){\circle*{0.7}}
\put(144.379,48.869){\circle*{0.7}}
\put(85.6211,48.869){\circle*{0.7}}
\put(144.385,49.0487){\circle*{0.7}}
\put(85.6152,49.0487){\circle*{0.7}}
\put(144.391,49.2302){\circle*{0.7}}
\put(85.6094,49.2302){\circle*{0.7}}
\put(144.396,49.4136){\circle*{0.7}}
\put(85.6035,49.4136){\circle*{0.7}}
\put(144.402,49.5989){\circle*{0.7}}
\put(85.5977,49.5989){\circle*{0.7}}
\put(144.408,49.7861){\circle*{0.7}}
\put(85.5918,49.7861){\circle*{0.7}}
\put(144.414,49.9752){\circle*{0.7}}
\put(85.5859,49.9752){\circle*{0.7}}
\put(144.42,50.1664){\circle*{0.7}}
\put(85.5801,50.1664){\circle*{0.7}}
\put(144.426,50.3596){\circle*{0.7}}
\put(85.5742,50.3596){\circle*{0.7}}
\put(144.432,50.5548){\circle*{0.7}}
\put(85.5684,50.5548){\circle*{0.7}}
\put(144.438,50.7523){\circle*{0.7}}
\put(85.5625,50.7523){\circle*{0.7}}
\put(144.443,50.9518){\circle*{0.7}}
\put(85.5566,50.9518){\circle*{0.7}}
\put(144.446,51.0525){\circle*{0.7}}
\put(85.5537,51.0525){\circle*{0.7}}
\put(144.449,51.1536){\circle*{0.7}}
\put(85.5508,51.1536){\circle*{0.7}}
\put(144.452,51.2554){\circle*{0.7}}
\put(85.5479,51.2554){\circle*{0.7}}
\put(144.455,51.3577){\circle*{0.7}}
\put(85.5449,51.3577){\circle*{0.7}}
\put(144.458,51.4606){\circle*{0.7}}
\put(85.542,51.4606){\circle*{0.7}}
\put(144.461,51.5641){\circle*{0.7}}
\put(85.5391,51.5641){\circle*{0.7}}
\put(144.464,51.6682){\circle*{0.7}}
\put(85.5361,51.6682){\circle*{0.7}}
\put(144.467,51.7728){\circle*{0.7}}
\put(85.5332,51.7728){\circle*{0.7}}
\put(144.47,51.8781){\circle*{0.7}}
\put(85.5303,51.8781){\circle*{0.7}}
\put(144.473,51.984){\circle*{0.7}}
\put(85.5273,51.984){\circle*{0.7}}
\put(144.476,52.0905){\circle*{0.7}}
\put(85.5244,52.0905){\circle*{0.7}}
\put(144.479,52.1977){\circle*{0.7}}
\put(85.5215,52.1977){\circle*{0.7}}
\put(144.481,52.3054){\circle*{0.7}}
\put(85.5186,52.3054){\circle*{0.7}}
\put(144.484,52.4138){\circle*{0.7}}
\put(85.5156,52.4138){\circle*{0.7}}
\put(144.487,52.5229){\circle*{0.7}}
\put(85.5127,52.5229){\circle*{0.7}}
\put(144.49,52.6326){\circle*{0.7}}
\put(85.5098,52.6326){\circle*{0.7}}
\put(144.493,52.7429){\circle*{0.7}}
\put(85.5068,52.7429){\circle*{0.7}}
\put(144.496,52.854){\circle*{0.7}}
\put(85.5039,52.854){\circle*{0.7}}
\put(144.499,52.9657){\circle*{0.7}}
\put(85.501,52.9657){\circle*{0.7}}
\put(144.502,53.0781){\circle*{0.7}}
\put(85.498,53.0781){\circle*{0.7}}
\put(144.505,53.1912){\circle*{0.7}}
\put(85.4951,53.1912){\circle*{0.7}}
\put(144.508,53.3049){\circle*{0.7}}
\put(85.4922,53.3049){\circle*{0.7}}
\put(144.511,53.4194){\circle*{0.7}}
\put(85.4893,53.4194){\circle*{0.7}}
\put(144.514,53.5347){\circle*{0.7}}
\put(85.4863,53.5347){\circle*{0.7}}
\put(144.517,53.6506){\circle*{0.7}}
\put(85.4834,53.6506){\circle*{0.7}}
\put(144.52,53.7673){\circle*{0.7}}
\put(85.4805,53.7673){\circle*{0.7}}
\put(144.522,53.8847){\circle*{0.7}}
\put(85.4775,53.8847){\circle*{0.7}}
\put(144.525,54.0029){\circle*{0.7}}
\put(85.4746,54.0029){\circle*{0.7}}
\put(144.528,54.1218){\circle*{0.7}}
\put(85.4717,54.1218){\circle*{0.7}}
\put(144.531,54.2415){\circle*{0.7}}
\put(85.4687,54.2415){\circle*{0.7}}
\put(144.534,54.362){\circle*{0.7}}
\put(85.4658,54.362){\circle*{0.7}}
\put(144.537,54.4833){\circle*{0.7}}
\put(85.4629,54.4833){\circle*{0.7}}
\put(144.54,54.6054){\circle*{0.7}}
\put(85.46,54.6054){\circle*{0.7}}
\put(144.543,54.7283){\circle*{0.7}}
\put(85.457,54.7283){\circle*{0.7}}
\put(144.546,54.852){\circle*{0.7}}
\put(85.4541,54.852){\circle*{0.7}}
\put(144.549,54.9766){\circle*{0.7}}
\put(85.4512,54.9766){\circle*{0.7}}
\put(144.552,55.1019){\circle*{0.7}}
\put(85.4482,55.1019){\circle*{0.7}}
\put(144.555,55.2282){\circle*{0.7}}
\put(85.4453,55.2282){\circle*{0.7}}
\put(144.558,55.3553){\circle*{0.7}}
\put(85.4424,55.3553){\circle*{0.7}}
\put(144.561,55.4833){\circle*{0.7}}
\put(85.4395,55.4833){\circle*{0.7}}
\put(144.563,55.6122){\circle*{0.7}}
\put(85.4365,55.6122){\circle*{0.7}}
\put(144.566,55.742){\circle*{0.7}}
\put(85.4336,55.742){\circle*{0.7}}
\put(144.569,55.8727){\circle*{0.7}}
\put(85.4307,55.8727){\circle*{0.7}}
\put(144.572,56.0043){\circle*{0.7}}
\put(85.4277,56.0043){\circle*{0.7}}
\put(144.575,56.1369){\circle*{0.7}}
\put(85.4248,56.1369){\circle*{0.7}}
\put(144.578,56.2704){\circle*{0.7}}
\put(85.4219,56.2704){\circle*{0.7}}
\put(144.581,56.4049){\circle*{0.7}}
\put(85.4189,56.4049){\circle*{0.7}}
\put(144.584,56.5403){\circle*{0.7}}
\put(85.416,56.5403){\circle*{0.7}}
\put(144.587,56.6768){\circle*{0.7}}
\put(85.4131,56.6768){\circle*{0.7}}
\put(144.59,56.8143){\circle*{0.7}}
\put(85.4102,56.8143){\circle*{0.7}}
\put(144.593,56.9527){\circle*{0.7}}
\put(85.4072,56.9527){\circle*{0.7}}
\put(144.596,57.0923){\circle*{0.7}}
\put(85.4043,57.0923){\circle*{0.7}}
\put(144.599,57.2328){\circle*{0.7}}
\put(85.4014,57.2328){\circle*{0.7}}
\put(144.602,57.3745){\circle*{0.7}}
\put(85.3984,57.3745){\circle*{0.7}}
\put(144.604,57.5172){\circle*{0.7}}
\put(85.3955,57.5172){\circle*{0.7}}
\put(144.607,57.661){\circle*{0.7}}
\put(85.3926,57.661){\circle*{0.7}}
\put(144.61,57.8059){\circle*{0.7}}
\put(85.3896,57.8059){\circle*{0.7}}
\put(144.613,57.952){\circle*{0.7}}
\put(85.3867,57.952){\circle*{0.7}}
\put(144.616,58.0992){\circle*{0.7}}
\put(85.3838,58.0992){\circle*{0.7}}
\put(144.619,58.2476){\circle*{0.7}}
\put(85.3809,58.2476){\circle*{0.7}}
\put(144.622,58.3971){\circle*{0.7}}
\put(85.3779,58.3971){\circle*{0.7}}
\put(144.625,58.5479){\circle*{0.7}}
\put(85.375,58.5479){\circle*{0.7}}
\put(144.628,58.6999){\circle*{0.7}}
\put(85.3721,58.6999){\circle*{0.7}}
\put(144.631,58.8531){\circle*{0.7}}
\put(85.3691,58.8531){\circle*{0.7}}
\put(144.634,59.0076){\circle*{0.7}}
\put(85.3662,59.0076){\circle*{0.7}}
\put(144.637,59.1634){\circle*{0.7}}
\put(85.3633,59.1634){\circle*{0.7}}
\put(144.64,59.3204){\circle*{0.7}}
\put(85.3604,59.3204){\circle*{0.7}}
\put(144.643,59.4788){\circle*{0.7}}
\put(85.3574,59.4788){\circle*{0.7}}
\put(144.646,59.6386){\circle*{0.7}}
\put(85.3545,59.6386){\circle*{0.7}}
\put(144.648,59.7997){\circle*{0.7}}
\put(85.3516,59.7997){\circle*{0.7}}
\put(144.651,59.9622){\circle*{0.7}}
\put(85.3486,59.9622){\circle*{0.7}}
\put(144.654,60.1261){\circle*{0.7}}
\put(85.3457,60.1261){\circle*{0.7}}
\put(144.657,60.2914){\circle*{0.7}}
\put(85.3428,60.2914){\circle*{0.7}}
\put(144.66,60.4582){\circle*{0.7}}
\put(85.3398,60.4582){\circle*{0.7}}
\put(144.663,60.6265){\circle*{0.7}}
\put(85.3369,60.6265){\circle*{0.7}}
\put(144.666,60.7963){\circle*{0.7}}
\put(85.334,60.7963){\circle*{0.7}}
\put(144.669,60.9677){\circle*{0.7}}
\put(85.3311,60.9677){\circle*{0.7}}
\put(144.672,61.1406){\circle*{0.7}}
\put(85.3281,61.1406){\circle*{0.7}}
\put(144.675,61.3151){\circle*{0.7}}
\put(85.3252,61.3151){\circle*{0.7}}
\put(144.678,61.4912){\circle*{0.7}}
\put(85.3223,61.4912){\circle*{0.7}}
\put(144.681,61.669){\circle*{0.7}}
\put(85.3193,61.669){\circle*{0.7}}
\put(144.684,61.8485){\circle*{0.7}}
\put(85.3164,61.8485){\circle*{0.7}}
\put(144.687,62.0297){\circle*{0.7}}
\put(85.3135,62.0297){\circle*{0.7}}
\put(144.689,62.2126){\circle*{0.7}}
\put(85.3105,62.2126){\circle*{0.7}}
\put(144.692,62.3973){\circle*{0.7}}
\put(85.3076,62.3973){\circle*{0.7}}
\put(144.695,62.5838){\circle*{0.7}}
\put(85.3047,62.5838){\circle*{0.7}}
\put(144.698,62.7722){\circle*{0.7}}
\put(85.3018,62.7722){\circle*{0.7}}
\put(144.701,62.9625){\circle*{0.7}}
\put(85.2988,62.9625){\circle*{0.7}}
\put(144.704,63.1547){\circle*{0.7}}
\put(85.2959,63.1547){\circle*{0.7}}
\put(144.707,63.3488){\circle*{0.7}}
\put(85.293,63.3488){\circle*{0.7}}
\put(144.71,63.545){\circle*{0.7}}
\put(85.29,63.545){\circle*{0.7}}
\put(144.713,63.7432){\circle*{0.7}}
\put(85.2871,63.7432){\circle*{0.7}}
\put(144.714,63.843){\circle*{0.7}}
\put(85.2856,63.843){\circle*{0.7}}
\put(144.716,63.9434){\circle*{0.7}}
\put(85.2842,63.9434){\circle*{0.7}}
\put(144.717,64.0444){\circle*{0.7}}
\put(85.2827,64.0444){\circle*{0.7}}
\put(144.719,64.1458){\circle*{0.7}}
\put(85.2812,64.1458){\circle*{0.7}}
\put(144.72,64.2479){\circle*{0.7}}
\put(85.2798,64.2479){\circle*{0.7}}
\put(144.722,64.3504){\circle*{0.7}}
\put(85.2783,64.3504){\circle*{0.7}}
\put(144.723,64.4535){\circle*{0.7}}
\put(85.2769,64.4535){\circle*{0.7}}
\put(144.725,64.5572){\circle*{0.7}}
\put(85.2754,64.5572){\circle*{0.7}}
\put(144.726,64.6615){\circle*{0.7}}
\put(85.2739,64.6615){\circle*{0.7}}
\put(144.728,64.7663){\circle*{0.7}}
\put(85.2725,64.7663){\circle*{0.7}}
\put(144.729,64.8717){\circle*{0.7}}
\put(85.271,64.8717){\circle*{0.7}}
\put(144.73,64.9776){\circle*{0.7}}
\put(85.2695,64.9776){\circle*{0.7}}


==> cayley_rf_3.tex <==
\put(35.,5){\circle*{0.7}}
\put(35.15,5.00143){\circle*{0.7}}
\put(34.85,5.00143){\circle*{0.7}}
\put(35.3,5.00572){\circle*{0.7}}
\put(34.7,5.00572){\circle*{0.7}}
\put(35.45,5.01287){\circle*{0.7}}
\put(34.55,5.01287){\circle*{0.7}}
\put(35.6,5.02288){\circle*{0.7}}
\put(34.4,5.02288){\circle*{0.7}}
\put(35.75,5.03574){\circle*{0.7}}
\put(34.25,5.03574){\circle*{0.7}}
\put(35.9,5.05147){\circle*{0.7}}
\put(34.1,5.05147){\circle*{0.7}}
\put(36.05,5.07006){\circle*{0.7}}
\put(33.95,5.07006){\circle*{0.7}}
\put(36.2,5.09151){\circle*{0.7}}
\put(33.8,5.09151){\circle*{0.7}}
\put(36.35,5.11581){\circle*{0.7}}
\put(33.65,5.11581){\circle*{0.7}}
\put(36.5,5.14298){\circle*{0.7}}
\put(33.5,5.14298){\circle*{0.7}}
\put(36.65,5.173){\circle*{0.7}}
\put(33.35,5.173){\circle*{0.7}}
\put(36.8,5.20589){\circle*{0.7}}
\put(33.2,5.20589){\circle*{0.7}}
\put(36.95,5.24163){\circle*{0.7}}
\put(33.05,5.24163){\circle*{0.7}}
\put(37.1,5.28024){\circle*{0.7}}
\put(32.9,5.28024){\circle*{0.7}}
\put(37.25,5.3217){\circle*{0.7}}
\put(32.75,5.3217){\circle*{0.7}}
\put(37.4,5.36602){\circle*{0.7}}
\put(32.6,5.36602){\circle*{0.7}}
\put(37.55,5.4132){\circle*{0.7}}
\put(32.45,5.4132){\circle*{0.7}}
\put(37.7,5.46325){\circle*{0.7}}
\put(32.3,5.46325){\circle*{0.7}}
\put(37.85,5.51615){\circle*{0.7}}
\put(32.15,5.51615){\circle*{0.7}}
\put(38.,5.57191){\circle*{0.7}}
\put(32.,5.57191){\circle*{0.7}}
\put(38.15,5.63053){\circle*{0.7}}
\put(31.85,5.63053){\circle*{0.7}}
\put(38.3,5.69201){\circle*{0.7}}
\put(31.7,5.69201){\circle*{0.7}}
\put(38.45,5.75635){\circle*{0.7}}
\put(31.55,5.75635){\circle*{0.7}}
\put(38.6,5.82355){\circle*{0.7}}
\put(31.4,5.82355){\circle*{0.7}}
\put(38.75,5.89361){\circle*{0.7}}
\put(31.25,5.89361){\circle*{0.7}}
\put(38.9,5.96653){\circle*{0.7}}
\put(31.1,5.96653){\circle*{0.7}}
\put(39.05,6.04231){\circle*{0.7}}
\put(30.95,6.04231){\circle*{0.7}}
\put(39.2,6.12094){\circle*{0.7}}
\put(30.8,6.12094){\circle*{0.7}}
\put(39.35,6.20244){\circle*{0.7}}
\put(30.65,6.20244){\circle*{0.7}}
\put(39.5,6.2868){\circle*{0.7}}
\put(30.5,6.2868){\circle*{0.7}}
\put(39.65,6.37401){\circle*{0.7}}
\put(30.35,6.37401){\circle*{0.7}}
\put(39.8,6.46409){\circle*{0.7}}
\put(30.2,6.46409){\circle*{0.7}}
\put(39.95,6.55702){\circle*{0.7}}
\put(30.05,6.55702){\circle*{0.7}}
\put(40.1,6.65282){\circle*{0.7}}
\put(29.9,6.65282){\circle*{0.7}}
\put(40.25,6.75147){\circle*{0.7}}
\put(29.75,6.75147){\circle*{0.7}}
\put(40.4,6.85299){\circle*{0.7}}
\put(29.6,6.85299){\circle*{0.7}}
\put(40.55,6.95736){\circle*{0.7}}
\put(29.45,6.95736){\circle*{0.7}}
\put(40.7,7.06459){\circle*{0.7}}
\put(29.3,7.06459){\circle*{0.7}}
\put(40.85,7.17469){\circle*{0.7}}
\put(29.15,7.17469){\circle*{0.7}}
\put(41.,7.28764){\circle*{0.7}}
\put(29.,7.28764){\circle*{0.7}}
\put(41.15,7.40345){\circle*{0.7}}
\put(28.85,7.40345){\circle*{0.7}}
\put(41.3,7.52212){\circle*{0.7}}
\put(28.7,7.52212){\circle*{0.7}}
\put(41.45,7.64365){\circle*{0.7}}
\put(28.55,7.64365){\circle*{0.7}}
\put(41.6,7.76804){\circle*{0.7}}
\put(28.4,7.76804){\circle*{0.7}}
\put(41.75,7.89529){\circle*{0.7}}
\put(28.25,7.89529){\circle*{0.7}}
\put(41.9,8.0254){\circle*{0.7}}
\put(28.1,8.0254){\circle*{0.7}}
\put(41.975,8.09153){\circle*{0.7}}
\put(28.025,8.09153){\circle*{0.7}}
\put(42.05,8.15837){\circle*{0.7}}
\put(27.95,8.15837){\circle*{0.7}}
\put(42.125,8.22593){\circle*{0.7}}
\put(27.875,8.22593){\circle*{0.7}}
\put(42.2,8.2942){\circle*{0.7}}
\put(27.8,8.2942){\circle*{0.7}}
\put(42.275,8.36319){\circle*{0.7}}
\put(27.725,8.36319){\circle*{0.7}}
\put(42.35,8.43289){\circle*{0.7}}
\put(27.65,8.43289){\circle*{0.7}}
\put(42.425,8.5033){\circle*{0.7}}
\put(27.575,8.5033){\circle*{0.7}}
\put(42.5,8.57443){\circle*{0.7}}
\put(27.5,8.57443){\circle*{0.7}}
\put(42.575,8.64628){\circle*{0.7}}
\put(27.425,8.64628){\circle*{0.7}}
\put(42.65,8.71884){\circle*{0.7}}
\put(27.35,8.71884){\circle*{0.7}}
\put(42.725,8.79212){\circle*{0.7}}
\put(27.275,8.79212){\circle*{0.7}}
\put(42.8,8.86611){\circle*{0.7}}
\put(27.2,8.86611){\circle*{0.7}}
\put(42.875,8.94081){\circle*{0.7}}
\put(27.125,8.94081){\circle*{0.7}}
\put(42.95,9.01624){\circle*{0.7}}
\put(27.05,9.01624){\circle*{0.7}}
\put(43.025,9.09237){\circle*{0.7}}
\put(26.975,9.09237){\circle*{0.7}}
\put(43.1,9.16922){\circle*{0.7}}
\put(26.9,9.16922){\circle*{0.7}}
\put(43.175,9.24679){\circle*{0.7}}
\put(26.825,9.24679){\circle*{0.7}}
\put(43.25,9.32507){\circle*{0.7}}
\put(26.75,9.32507){\circle*{0.7}}
\put(43.325,9.40406){\circle*{0.7}}
\put(26.675,9.40406){\circle*{0.7}}
\put(43.4,9.48377){\circle*{0.7}}
\put(26.6,9.48377){\circle*{0.7}}
\put(43.475,9.5642){\circle*{0.7}}
\put(26.525,9.5642){\circle*{0.7}}
\put(43.55,9.64534){\circle*{0.7}}
\put(26.45,9.64534){\circle*{0.7}}
\put(43.625,9.72719){\circle*{0.7}}
\put(26.375,9.72719){\circle*{0.7}}
\put(43.7,9.80976){\circle*{0.7}}
\put(26.3,9.80976){\circle*{0.7}}
\put(43.775,9.89304){\circle*{0.7}}
\put(26.225,9.89304){\circle*{0.7}}
\put(43.85,9.97704){\circle*{0.7}}
\put(26.15,9.97704){\circle*{0.7}}
\put(43.925,10.0618){\circle*{0.7}}
\put(26.075,10.0618){\circle*{0.7}}
\put(44.,10.1472){\circle*{0.7}}
\put(26.,10.1472){\circle*{0.7}}
\put(44.075,10.2333){\circle*{0.7}}
\put(25.925,10.2333){\circle*{0.7}}
\put(44.15,10.3202){\circle*{0.7}}
\put(25.85,10.3202){\circle*{0.7}}
\put(44.225,10.4078){\circle*{0.7}}
\put(25.775,10.4078){\circle*{0.7}}
\put(44.3,10.4961){\circle*{0.7}}
\put(25.7,10.4961){\circle*{0.7}}
\put(44.375,10.5851){\circle*{0.7}}
\put(25.625,10.5851){\circle*{0.7}}
\put(44.45,10.6748){\circle*{0.7}}
\put(25.55,10.6748){\circle*{0.7}}
\put(44.525,10.7652){\circle*{0.7}}
\put(25.475,10.7652){\circle*{0.7}}
\put(44.6,10.8564){\circle*{0.7}}
\put(25.4,10.8564){\circle*{0.7}}
\put(44.675,10.9482){\circle*{0.7}}
\put(25.325,10.9482){\circle*{0.7}}
\put(44.75,11.0408){\circle*{0.7}}
\put(25.25,11.0408){\circle*{0.7}}
\put(44.825,11.1341){\circle*{0.7}}
\put(25.175,11.1341){\circle*{0.7}}
\put(44.9,11.2281){\circle*{0.7}}
\put(25.1,11.2281){\circle*{0.7}}
\put(44.975,11.3228){\circle*{0.7}}
\put(25.025,11.3228){\circle*{0.7}}
\put(45.05,11.4183){\circle*{0.7}}
\put(24.95,11.4183){\circle*{0.7}}
\put(45.125,11.5144){\circle*{0.7}}
\put(24.875,11.5144){\circle*{0.7}}
\put(45.2,11.6113){\circle*{0.7}}
\put(24.8,11.6113){\circle*{0.7}}
\put(45.275,11.7089){\circle*{0.7}}
\put(24.725,11.7089){\circle*{0.7}}
\put(45.35,11.8072){\circle*{0.7}}
\put(24.65,11.8072){\circle*{0.7}}
\put(45.425,11.9062){\circle*{0.7}}
\put(24.575,11.9062){\circle*{0.7}}
\put(45.5,12.0059){\circle*{0.7}}
\put(24.5,12.0059){\circle*{0.7}}
\put(45.575,12.1063){\circle*{0.7}}
\put(24.425,12.1063){\circle*{0.7}}
\put(45.65,12.2075){\circle*{0.7}}
\put(24.35,12.2075){\circle*{0.7}}
\put(45.725,12.3094){\circle*{0.7}}
\put(24.275,12.3094){\circle*{0.7}}
\put(45.8,12.4119){\circle*{0.7}}
\put(24.2,12.4119){\circle*{0.7}}
\put(45.875,12.5152){\circle*{0.7}}
\put(24.125,12.5152){\circle*{0.7}}
\put(45.95,12.6193){\circle*{0.7}}
\put(24.05,12.6193){\circle*{0.7}}
\put(46.025,12.724){\circle*{0.7}}
\put(23.975,12.724){\circle*{0.7}}
\put(46.1,12.8294){\circle*{0.7}}
\put(23.9,12.8294){\circle*{0.7}}
\put(46.175,12.9356){\circle*{0.7}}
\put(23.825,12.9356){\circle*{0.7}}
\put(46.25,13.0425){\circle*{0.7}}
\put(23.75,13.0425){\circle*{0.7}}
\put(46.325,13.1501){\circle*{0.7}}
\put(23.675,13.1501){\circle*{0.7}}
\put(46.4,13.2584){\circle*{0.7}}
\put(23.6,13.2584){\circle*{0.7}}
\put(46.475,13.3674){\circle*{0.7}}
\put(23.525,13.3674){\circle*{0.7}}
\put(46.55,13.4771){\circle*{0.7}}
\put(23.45,13.4771){\circle*{0.7}}
\put(46.625,13.5876){\circle*{0.7}}
\put(23.375,13.5876){\circle*{0.7}}
\put(46.7,13.6987){\circle*{0.7}}
\put(23.3,13.6987){\circle*{0.7}}
\put(46.775,13.8106){\circle*{0.7}}
\put(23.225,13.8106){\circle*{0.7}}
\put(46.85,13.9232){\circle*{0.7}}
\put(23.15,13.9232){\circle*{0.7}}
\put(46.925,14.0365){\circle*{0.7}}
\put(23.075,14.0365){\circle*{0.7}}
\put(47.,14.1506){\circle*{0.7}}
\put(23.,14.1506){\circle*{0.7}}
\put(47.075,14.2653){\circle*{0.7}}
\put(22.925,14.2653){\circle*{0.7}}
\put(47.15,14.3807){\circle*{0.7}}
\put(22.85,14.3807){\circle*{0.7}}
\put(47.225,14.4969){\circle*{0.7}}
\put(22.775,14.4969){\circle*{0.7}}
\put(47.3,14.6138){\circle*{0.7}}
\put(22.7,14.6138){\circle*{0.7}}
\put(47.375,14.7314){\circle*{0.7}}
\put(22.625,14.7314){\circle*{0.7}}
\put(47.45,14.8497){\circle*{0.7}}
\put(22.55,14.8497){\circle*{0.7}}
\put(47.525,14.9687){\circle*{0.7}}
\put(22.475,14.9687){\circle*{0.7}}
\put(47.6,15.0885){\circle*{0.7}}
\put(22.4,15.0885){\circle*{0.7}}
\put(47.675,15.2089){\circle*{0.7}}
\put(22.325,15.2089){\circle*{0.7}}
\put(47.75,15.3301){\circle*{0.7}}
\put(22.25,15.3301){\circle*{0.7}}
\put(47.825,15.452){\circle*{0.7}}
\put(22.175,15.452){\circle*{0.7}}
\put(47.9,15.5746){\circle*{0.7}}
\put(22.1,15.5746){\circle*{0.7}}
\put(47.975,15.6979){\circle*{0.7}}
\put(22.025,15.6979){\circle*{0.7}}
\put(48.05,15.822){\circle*{0.7}}
\put(21.95,15.822){\circle*{0.7}}
\put(48.125,15.9467){\circle*{0.7}}
\put(21.875,15.9467){\circle*{0.7}}
\put(48.2,16.0722){\circle*{0.7}}
\put(21.8,16.0722){\circle*{0.7}}
\put(48.275,16.1983){\circle*{0.7}}
\put(21.725,16.1983){\circle*{0.7}}
\put(48.35,16.3252){\circle*{0.7}}
\put(21.65,16.3252){\circle*{0.7}}
\put(48.425,16.4528){\circle*{0.7}}
\put(21.575,16.4528){\circle*{0.7}}
\put(48.5,16.5812){\circle*{0.7}}
\put(21.5,16.5812){\circle*{0.7}}
\put(48.575,16.7102){\circle*{0.7}}
\put(21.425,16.7102){\circle*{0.7}}
\put(48.65,16.84){\circle*{0.7}}
\put(21.35,16.84){\circle*{0.7}}
\put(48.725,16.9704){\circle*{0.7}}
\put(21.275,16.9704){\circle*{0.7}}
\put(48.8,17.1016){\circle*{0.7}}
\put(21.2,17.1016){\circle*{0.7}}
\put(48.875,17.2335){\circle*{0.7}}
\put(21.125,17.2335){\circle*{0.7}}
\put(48.95,17.3661){\circle*{0.7}}
\put(21.05,17.3661){\circle*{0.7}}
\put(49.025,17.4994){\circle*{0.7}}
\put(20.975,17.4994){\circle*{0.7}}
\put(49.1,17.6335){\circle*{0.7}}
\put(20.9,17.6335){\circle*{0.7}}
\put(49.175,17.7682){\circle*{0.7}}
\put(20.825,17.7682){\circle*{0.7}}
\put(49.25,17.9037){\circle*{0.7}}
\put(20.75,17.9037){\circle*{0.7}}
\put(49.325,18.0399){\circle*{0.7}}
\put(20.675,18.0399){\circle*{0.7}}
\put(49.4,18.1768){\circle*{0.7}}
\put(20.6,18.1768){\circle*{0.7}}
\put(49.475,18.3144){\circle*{0.7}}
\put(20.525,18.3144){\circle*{0.7}}
\put(49.55,18.4527){\circle*{0.7}}
\put(20.45,18.4527){\circle*{0.7}}
\put(49.625,18.5918){\circle*{0.7}}
\put(20.375,18.5918){\circle*{0.7}}
\put(49.7,18.7315){\circle*{0.7}}
\put(20.3,18.7315){\circle*{0.7}}
\put(49.775,18.872){\circle*{0.7}}
\put(20.225,18.872){\circle*{0.7}}
\put(49.85,19.0132){\circle*{0.7}}
\put(20.15,19.0132){\circle*{0.7}}
\put(49.925,19.1551){\circle*{0.7}}
\put(20.075,19.1551){\circle*{0.7}}
\put(50.,19.2977){\circle*{0.7}}
\put(20.,19.2977){\circle*{0.7}}
\put(50.075,19.4411){\circle*{0.7}}
\put(19.925,19.4411){\circle*{0.7}}
\put(50.15,19.5851){\circle*{0.7}}
\put(19.85,19.5851){\circle*{0.7}}
\put(50.225,19.7299){\circle*{0.7}}
\put(19.775,19.7299){\circle*{0.7}}
\put(50.3,19.8754){\circle*{0.7}}
\put(19.7,19.8754){\circle*{0.7}}
\put(50.375,20.0216){\circle*{0.7}}
\put(19.625,20.0216){\circle*{0.7}}
\put(50.45,20.1685){\circle*{0.7}}
\put(19.55,20.1685){\circle*{0.7}}
\put(50.525,20.3161){\circle*{0.7}}
\put(19.475,20.3161){\circle*{0.7}}
\put(50.6,20.4644){\circle*{0.7}}
\put(19.4,20.4644){\circle*{0.7}}
\put(50.675,20.6135){\circle*{0.7}}
\put(19.325,20.6135){\circle*{0.7}}
\put(50.75,20.7633){\circle*{0.7}}
\put(19.25,20.7633){\circle*{0.7}}
\put(50.825,20.9137){\circle*{0.7}}
\put(19.175,20.9137){\circle*{0.7}}
\put(50.9,21.0649){\circle*{0.7}}
\put(19.1,21.0649){\circle*{0.7}}
\put(50.975,21.2169){\circle*{0.7}}
\put(19.025,21.2169){\circle*{0.7}}
\put(51.05,21.3695){\circle*{0.7}}
\put(18.95,21.3695){\circle*{0.7}}
\put(51.125,21.5228){\circle*{0.7}}
\put(18.875,21.5228){\circle*{0.7}}
\put(51.2,21.6769){\circle*{0.7}}
\put(18.8,21.6769){\circle*{0.7}}
\put(51.275,21.8317){\circle*{0.7}}
\put(18.725,21.8317){\circle*{0.7}}
\put(51.35,21.9871){\circle*{0.7}}
\put(18.65,21.9871){\circle*{0.7}}
\put(51.425,22.1433){\circle*{0.7}}
\put(18.575,22.1433){\circle*{0.7}}
\put(51.5,22.3003){\circle*{0.7}}
\put(18.5,22.3003){\circle*{0.7}}
\put(51.575,22.4579){\circle*{0.7}}
\put(18.425,22.4579){\circle*{0.7}}
\put(51.65,22.6162){\circle*{0.7}}
\put(18.35,22.6162){\circle*{0.7}}
\put(51.725,22.7753){\circle*{0.7}}
\put(18.275,22.7753){\circle*{0.7}}
\put(51.8,22.9351){\circle*{0.7}}
\put(18.2,22.9351){\circle*{0.7}}
\put(51.875,23.0956){\circle*{0.7}}
\put(18.125,23.0956){\circle*{0.7}}
\put(51.95,23.2568){\circle*{0.7}}
\put(18.05,23.2568){\circle*{0.7}}
\put(52.025,23.4187){\circle*{0.7}}
\put(17.975,23.4187){\circle*{0.7}}
\put(52.1,23.5813){\circle*{0.7}}
\put(17.9,23.5813){\circle*{0.7}}
\put(52.175,23.7447){\circle*{0.7}}
\put(17.825,23.7447){\circle*{0.7}}
\put(52.25,23.9088){\circle*{0.7}}
\put(17.75,23.9088){\circle*{0.7}}
\put(52.325,24.0735){\circle*{0.7}}
\put(17.675,24.0735){\circle*{0.7}}
\put(52.4,24.239){\circle*{0.7}}
\put(17.6,24.239){\circle*{0.7}}
\put(52.475,24.4052){\circle*{0.7}}
\put(17.525,24.4052){\circle*{0.7}}
\put(52.55,24.5722){\circle*{0.7}}
\put(17.45,24.5722){\circle*{0.7}}
\put(52.625,24.7398){\circle*{0.7}}
\put(17.375,24.7398){\circle*{0.7}}
\put(52.7,24.9082){\circle*{0.7}}
\put(17.3,24.9082){\circle*{0.7}}
\put(52.775,25.0772){\circle*{0.7}}
\put(17.225,25.0772){\circle*{0.7}}
\put(52.85,25.247){\circle*{0.7}}
\put(17.15,25.247){\circle*{0.7}}
\put(52.925,25.4175){\circle*{0.7}}
\put(17.075,25.4175){\circle*{0.7}}
\put(53.,25.5887){\circle*{0.7}}
\put(17.,25.5887){\circle*{0.7}}
\put(53.075,25.7607){\circle*{0.7}}
\put(16.925,25.7607){\circle*{0.7}}
\put(53.15,25.9333){\circle*{0.7}}
\put(16.85,25.9333){\circle*{0.7}}
\put(53.225,26.1067){\circle*{0.7}}
\put(16.775,26.1067){\circle*{0.7}}
\put(53.3,26.2808){\circle*{0.7}}
\put(16.7,26.2808){\circle*{0.7}}
\put(53.375,26.4555){\circle*{0.7}}
\put(16.625,26.4555){\circle*{0.7}}
\put(53.45,26.6311){\circle*{0.7}}
\put(16.55,26.6311){\circle*{0.7}}
\put(53.525,26.8073){\circle*{0.7}}
\put(16.475,26.8073){\circle*{0.7}}
\put(53.6,26.9842){\circle*{0.7}}
\put(16.4,26.9842){\circle*{0.7}}
\put(53.675,27.1619){\circle*{0.7}}
\put(16.325,27.1619){\circle*{0.7}}
\put(53.75,27.3402){\circle*{0.7}}
\put(16.25,27.3402){\circle*{0.7}}
\put(53.825,27.5193){\circle*{0.7}}
\put(16.175,27.5193){\circle*{0.7}}
\put(53.9,27.6991){\circle*{0.7}}
\put(16.1,27.6991){\circle*{0.7}}
\put(53.975,27.8796){\circle*{0.7}}
\put(16.025,27.8796){\circle*{0.7}}
\put(54.05,28.0608){\circle*{0.7}}
\put(15.95,28.0608){\circle*{0.7}}
\put(54.125,28.2428){\circle*{0.7}}
\put(15.875,28.2428){\circle*{0.7}}
\put(54.2,28.4254){\circle*{0.7}}
\put(15.8,28.4254){\circle*{0.7}}
\put(54.275,28.6088){\circle*{0.7}}
\put(15.725,28.6088){\circle*{0.7}}
\put(54.35,28.7929){\circle*{0.7}}
\put(15.65,28.7929){\circle*{0.7}}
\put(54.425,28.9777){\circle*{0.7}}
\put(15.575,28.9777){\circle*{0.7}}
\put(54.4625,29.0703){\circle*{0.7}}
\put(15.5375,29.0703){\circle*{0.7}}
\put(54.5,29.1632){\circle*{0.7}}
\put(15.5,29.1632){\circle*{0.7}}
\put(54.5375,29.2562){\circle*{0.7}}
\put(15.4625,29.2562){\circle*{0.7}}
\put(54.575,29.3494){\circle*{0.7}}
\put(15.425,29.3494){\circle*{0.7}}
\put(54.6125,29.4428){\circle*{0.7}}
\put(15.3875,29.4428){\circle*{0.7}}
\put(54.65,29.5364){\circle*{0.7}}
\put(15.35,29.5364){\circle*{0.7}}
\put(54.6875,29.6301){\circle*{0.7}}
\put(15.3125,29.6301){\circle*{0.7}}
\put(54.725,29.724){\circle*{0.7}}
\put(15.275,29.724){\circle*{0.7}}
\put(54.7625,29.8181){\circle*{0.7}}
\put(15.2375,29.8181){\circle*{0.7}}
\put(54.8,29.9124){\circle*{0.7}}
\put(15.2,29.9124){\circle*{0.7}}
\put(54.8375,30.0068){\circle*{0.7}}
\put(15.1625,30.0068){\circle*{0.7}}
\put(54.875,30.1015){\circle*{0.7}}
\put(15.125,30.1015){\circle*{0.7}}
\put(54.9125,30.1963){\circle*{0.7}}
\put(15.0875,30.1963){\circle*{0.7}}
\put(54.95,30.2913){\circle*{0.7}}
\put(15.05,30.2913){\circle*{0.7}}
\put(54.9875,30.3864){\circle*{0.7}}
\put(15.0125,30.3864){\circle*{0.7}}
\put(55.025,30.4818){\circle*{0.7}}
\put(14.975,30.4818){\circle*{0.7}}
\put(55.0625,30.5773){\circle*{0.7}}
\put(14.9375,30.5773){\circle*{0.7}}
\put(55.1,30.673){\circle*{0.7}}
\put(14.9,30.673){\circle*{0.7}}
\put(55.1375,30.7689){\circle*{0.7}}
\put(14.8625,30.7689){\circle*{0.7}}
\put(55.175,30.865){\circle*{0.7}}
\put(14.825,30.865){\circle*{0.7}}
\put(55.2125,30.9612){\circle*{0.7}}
\put(14.7875,30.9612){\circle*{0.7}}
\put(55.25,31.0576){\circle*{0.7}}
\put(14.75,31.0576){\circle*{0.7}}
\put(55.2875,31.1542){\circle*{0.7}}
\put(14.7125,31.1542){\circle*{0.7}}
\put(55.325,31.251){\circle*{0.7}}
\put(14.675,31.251){\circle*{0.7}}
\put(55.3625,31.348){\circle*{0.7}}
\put(14.6375,31.348){\circle*{0.7}}
\put(55.4,31.4451){\circle*{0.7}}
\put(14.6,31.4451){\circle*{0.7}}
\put(55.4375,31.5424){\circle*{0.7}}
\put(14.5625,31.5424){\circle*{0.7}}
\put(55.475,31.6399){\circle*{0.7}}
\put(14.525,31.6399){\circle*{0.7}}
\put(55.5125,31.7376){\circle*{0.7}}
\put(14.4875,31.7376){\circle*{0.7}}
\put(55.55,31.8354){\circle*{0.7}}
\put(14.45,31.8354){\circle*{0.7}}
\put(55.5875,31.9335){\circle*{0.7}}
\put(14.4125,31.9335){\circle*{0.7}}
\put(55.625,32.0317){\circle*{0.7}}
\put(14.375,32.0317){\circle*{0.7}}
\put(55.6625,32.1301){\circle*{0.7}}
\put(14.3375,32.1301){\circle*{0.7}}
\put(55.7,32.2286){\circle*{0.7}}
\put(14.3,32.2286){\circle*{0.7}}
\put(55.7375,32.3274){\circle*{0.7}}
\put(14.2625,32.3274){\circle*{0.7}}
\put(55.775,32.4263){\circle*{0.7}}
\put(14.225,32.4263){\circle*{0.7}}
\put(55.8125,32.5254){\circle*{0.7}}
\put(14.1875,32.5254){\circle*{0.7}}
\put(55.85,32.6247){\circle*{0.7}}
\put(14.15,32.6247){\circle*{0.7}}
\put(55.8875,32.7241){\circle*{0.7}}
\put(14.1125,32.7241){\circle*{0.7}}
\put(55.925,32.8238){\circle*{0.7}}
\put(14.075,32.8238){\circle*{0.7}}
\put(55.9625,32.9236){\circle*{0.7}}
\put(14.0375,32.9236){\circle*{0.7}}
\put(56.,33.0236){\circle*{0.7}}
\put(14.,33.0236){\circle*{0.7}}
\put(56.0375,33.1237){\circle*{0.7}}
\put(13.9625,33.1237){\circle*{0.7}}
\put(56.075,33.2241){\circle*{0.7}}
\put(13.925,33.2241){\circle*{0.7}}
\put(56.1125,33.3246){\circle*{0.7}}
\put(13.8875,33.3246){\circle*{0.7}}
\put(56.15,33.4253){\circle*{0.7}}
\put(13.85,33.4253){\circle*{0.7}}
\put(56.1875,33.5262){\circle*{0.7}}
\put(13.8125,33.5262){\circle*{0.7}}
\put(56.225,33.6273){\circle*{0.7}}
\put(13.775,33.6273){\circle*{0.7}}
\put(56.2625,33.7285){\circle*{0.7}}
\put(13.7375,33.7285){\circle*{0.7}}
\put(56.3,33.83){\circle*{0.7}}
\put(13.7,33.83){\circle*{0.7}}
\put(56.3375,33.9316){\circle*{0.7}}
\put(13.6625,33.9316){\circle*{0.7}}
\put(56.375,34.0333){\circle*{0.7}}
\put(13.625,34.0333){\circle*{0.7}}
\put(56.4125,34.1353){\circle*{0.7}}
\put(13.5875,34.1353){\circle*{0.7}}
\put(56.45,34.2374){\circle*{0.7}}
\put(13.55,34.2374){\circle*{0.7}}
\put(56.4875,34.3398){\circle*{0.7}}
\put(13.5125,34.3398){\circle*{0.7}}
\put(56.525,34.4423){\circle*{0.7}}
\put(13.475,34.4423){\circle*{0.7}}
\put(56.5625,34.5449){\circle*{0.7}}
\put(13.4375,34.5449){\circle*{0.7}}
\put(56.6,34.6478){\circle*{0.7}}
\put(13.4,34.6478){\circle*{0.7}}
\put(56.6375,34.7508){\circle*{0.7}}
\put(13.3625,34.7508){\circle*{0.7}}
\put(56.675,34.854){\circle*{0.7}}
\put(13.325,34.854){\circle*{0.7}}
\put(56.7125,34.9574){\circle*{0.7}}
\put(13.2875,34.9574){\circle*{0.7}}
\put(56.75,35.061){\circle*{0.7}}
\put(13.25,35.061){\circle*{0.7}}
\put(56.7875,35.1647){\circle*{0.7}}
\put(13.2125,35.1647){\circle*{0.7}}
\put(56.825,35.2687){\circle*{0.7}}
\put(13.175,35.2687){\circle*{0.7}}
\put(56.8625,35.3728){\circle*{0.7}}
\put(13.1375,35.3728){\circle*{0.7}}
\put(56.9,35.4771){\circle*{0.7}}
\put(13.1,35.4771){\circle*{0.7}}
\put(56.9375,35.5815){\circle*{0.7}}
\put(13.0625,35.5815){\circle*{0.7}}
\put(56.975,35.6862){\circle*{0.7}}
\put(13.025,35.6862){\circle*{0.7}}
\put(57.0125,35.791){\circle*{0.7}}
\put(12.9875,35.791){\circle*{0.7}}
\put(57.05,35.896){\circle*{0.7}}
\put(12.95,35.896){\circle*{0.7}}
\put(57.0875,36.0012){\circle*{0.7}}
\put(12.9125,36.0012){\circle*{0.7}}
\put(57.125,36.1065){\circle*{0.7}}
\put(12.875,36.1065){\circle*{0.7}}
\put(57.1625,36.2121){\circle*{0.7}}
\put(12.8375,36.2121){\circle*{0.7}}
\put(57.2,36.3178){\circle*{0.7}}
\put(12.8,36.3178){\circle*{0.7}}
\put(57.2375,36.4237){\circle*{0.7}}
\put(12.7625,36.4237){\circle*{0.7}}
\put(57.275,36.5297){\circle*{0.7}}
\put(12.725,36.5297){\circle*{0.7}}
\put(57.3125,36.636){\circle*{0.7}}
\put(12.6875,36.636){\circle*{0.7}}
\put(57.35,36.7424){\circle*{0.7}}
\put(12.65,36.7424){\circle*{0.7}}
\put(57.3875,36.849){\circle*{0.7}}
\put(12.6125,36.849){\circle*{0.7}}
\put(57.425,36.9558){\circle*{0.7}}
\put(12.575,36.9558){\circle*{0.7}}
\put(57.4625,37.0628){\circle*{0.7}}
\put(12.5375,37.0628){\circle*{0.7}}
\put(57.5,37.1699){\circle*{0.7}}
\put(12.5,37.1699){\circle*{0.7}}
\put(57.5375,37.2772){\circle*{0.7}}
\put(12.4625,37.2772){\circle*{0.7}}
\put(57.575,37.3847){\circle*{0.7}}
\put(12.425,37.3847){\circle*{0.7}}
\put(57.6125,37.4924){\circle*{0.7}}
\put(12.3875,37.4924){\circle*{0.7}}
\put(57.65,37.6003){\circle*{0.7}}
\put(12.35,37.6003){\circle*{0.7}}
\put(57.6875,37.7083){\circle*{0.7}}
\put(12.3125,37.7083){\circle*{0.7}}
\put(57.725,37.8165){\circle*{0.7}}
\put(12.275,37.8165){\circle*{0.7}}
\put(57.7625,37.9249){\circle*{0.7}}
\put(12.2375,37.9249){\circle*{0.7}}
\put(57.8,38.0335){\circle*{0.7}}
\put(12.2,38.0335){\circle*{0.7}}
\put(57.8375,38.1422){\circle*{0.7}}
\put(12.1625,38.1422){\circle*{0.7}}
\put(57.875,38.2512){\circle*{0.7}}
\put(12.125,38.2512){\circle*{0.7}}
\put(57.9125,38.3603){\circle*{0.7}}
\put(12.0875,38.3603){\circle*{0.7}}
\put(57.95,38.4696){\circle*{0.7}}
\put(12.05,38.4696){\circle*{0.7}}
\put(57.9875,38.579){\circle*{0.7}}
\put(12.0125,38.579){\circle*{0.7}}
\put(58.025,38.6887){\circle*{0.7}}
\put(11.975,38.6887){\circle*{0.7}}
\put(58.0625,38.7985){\circle*{0.7}}
\put(11.9375,38.7985){\circle*{0.7}}
\put(58.1,38.9085){\circle*{0.7}}
\put(11.9,38.9085){\circle*{0.7}}
\put(58.1375,39.0187){\circle*{0.7}}
\put(11.8625,39.0187){\circle*{0.7}}
\put(58.175,39.1291){\circle*{0.7}}
\put(11.825,39.1291){\circle*{0.7}}
\put(58.2125,39.2396){\circle*{0.7}}
\put(11.7875,39.2396){\circle*{0.7}}
\put(58.25,39.3503){\circle*{0.7}}
\put(11.75,39.3503){\circle*{0.7}}
\put(58.2875,39.4612){\circle*{0.7}}
\put(11.7125,39.4612){\circle*{0.7}}
\put(58.325,39.5723){\circle*{0.7}}
\put(11.675,39.5723){\circle*{0.7}}
\put(58.3625,39.6835){\circle*{0.7}}
\put(11.6375,39.6835){\circle*{0.7}}
\put(58.4,39.795){\circle*{0.7}}
\put(11.6,39.795){\circle*{0.7}}
\put(58.4375,39.9066){\circle*{0.7}}
\put(11.5625,39.9066){\circle*{0.7}}
\put(58.475,40.0184){\circle*{0.7}}
\put(11.525,40.0184){\circle*{0.7}}
\put(58.5125,40.1304){\circle*{0.7}}
\put(11.4875,40.1304){\circle*{0.7}}
\put(58.55,40.2425){\circle*{0.7}}
\put(11.45,40.2425){\circle*{0.7}}
\put(58.5875,40.3548){\circle*{0.7}}
\put(11.4125,40.3548){\circle*{0.7}}
\put(58.625,40.4673){\circle*{0.7}}
\put(11.375,40.4673){\circle*{0.7}}
\put(58.6625,40.58){\circle*{0.7}}
\put(11.3375,40.58){\circle*{0.7}}
\put(58.7,40.6929){\circle*{0.7}}
\put(11.3,40.6929){\circle*{0.7}}
\put(58.7375,40.8059){\circle*{0.7}}
\put(11.2625,40.8059){\circle*{0.7}}
\put(58.775,40.9191){\circle*{0.7}}
\put(11.225,40.9191){\circle*{0.7}}
\put(58.8125,41.0325){\circle*{0.7}}
\put(11.1875,41.0325){\circle*{0.7}}
\put(58.85,41.1461){\circle*{0.7}}
\put(11.15,41.1461){\circle*{0.7}}
\put(58.8875,41.2599){\circle*{0.7}}
\put(11.1125,41.2599){\circle*{0.7}}
\put(58.925,41.3738){\circle*{0.7}}
\put(11.075,41.3738){\circle*{0.7}}
\put(58.9625,41.4879){\circle*{0.7}}
\put(11.0375,41.4879){\circle*{0.7}}
\put(59.,41.6022){\circle*{0.7}}
\put(11.,41.6022){\circle*{0.7}}
\put(59.0375,41.7167){\circle*{0.7}}
\put(10.9625,41.7167){\circle*{0.7}}
\put(59.075,41.8313){\circle*{0.7}}
\put(10.925,41.8313){\circle*{0.7}}
\put(59.1125,41.9462){\circle*{0.7}}
\put(10.8875,41.9462){\circle*{0.7}}
\put(59.15,42.0612){\circle*{0.7}}
\put(10.85,42.0612){\circle*{0.7}}
\put(59.1875,42.1764){\circle*{0.7}}
\put(10.8125,42.1764){\circle*{0.7}}
\put(59.225,42.2917){\circle*{0.7}}
\put(10.775,42.2917){\circle*{0.7}}
\put(59.2625,42.4073){\circle*{0.7}}
\put(10.7375,42.4073){\circle*{0.7}}
\put(59.3,42.523){\circle*{0.7}}
\put(10.7,42.523){\circle*{0.7}}
\put(59.3375,42.6389){\circle*{0.7}}
\put(10.6625,42.6389){\circle*{0.7}}
\put(59.375,42.755){\circle*{0.7}}
\put(10.625,42.755){\circle*{0.7}}
\put(59.4125,42.8712){\circle*{0.7}}
\put(10.5875,42.8712){\circle*{0.7}}
\put(59.45,42.9877){\circle*{0.7}}
\put(10.55,42.9877){\circle*{0.7}}
\put(59.4875,43.1043){\circle*{0.7}}
\put(10.5125,43.1043){\circle*{0.7}}
\put(59.525,43.2211){\circle*{0.7}}
\put(10.475,43.2211){\circle*{0.7}}
\put(59.5625,43.338){\circle*{0.7}}
\put(10.4375,43.338){\circle*{0.7}}
\put(59.6,43.4552){\circle*{0.7}}
\put(10.4,43.4552){\circle*{0.7}}
\put(59.6375,43.5725){\circle*{0.7}}
\put(10.3625,43.5725){\circle*{0.7}}
\put(59.675,43.69){\circle*{0.7}}
\put(10.325,43.69){\circle*{0.7}}
\put(59.7125,43.8077){\circle*{0.7}}
\put(10.2875,43.8077){\circle*{0.7}}
\put(59.75,43.9256){\circle*{0.7}}
\put(10.25,43.9256){\circle*{0.7}}
\put(59.7875,44.0436){\circle*{0.7}}
\put(10.2125,44.0436){\circle*{0.7}}
\put(59.825,44.1619){\circle*{0.7}}
\put(10.175,44.1619){\circle*{0.7}}
\put(59.8625,44.2803){\circle*{0.7}}
\put(10.1375,44.2803){\circle*{0.7}}
\put(59.9,44.3989){\circle*{0.7}}
\put(10.1,44.3989){\circle*{0.7}}
\put(59.9375,44.5176){\circle*{0.7}}
\put(10.0625,44.5176){\circle*{0.7}}
\put(59.975,44.6366){\circle*{0.7}}
\put(10.025,44.6366){\circle*{0.7}}
\put(60.0125,44.7557){\circle*{0.7}}
\put(9.9875,44.7557){\circle*{0.7}}
\put(60.05,44.875){\circle*{0.7}}
\put(9.95,44.875){\circle*{0.7}}
\put(60.0875,44.9944){\circle*{0.7}}
\put(9.9125,44.9944){\circle*{0.7}}
\put(60.125,45.1141){\circle*{0.7}}
\put(9.875,45.1141){\circle*{0.7}}
\put(60.1625,45.2339){\circle*{0.7}}
\put(9.8375,45.2339){\circle*{0.7}}
\put(60.2,45.3539){\circle*{0.7}}
\put(9.8,45.3539){\circle*{0.7}}
\put(60.2375,45.4741){\circle*{0.7}}
\put(9.7625,45.4741){\circle*{0.7}}
\put(60.275,45.5945){\circle*{0.7}}
\put(9.725,45.5945){\circle*{0.7}}
\put(60.3125,45.715){\circle*{0.7}}
\put(9.6875,45.715){\circle*{0.7}}
\put(60.35,45.8358){\circle*{0.7}}
\put(9.65,45.8358){\circle*{0.7}}
\put(60.3875,45.9567){\circle*{0.7}}
\put(9.6125,45.9567){\circle*{0.7}}
\put(60.425,46.0778){\circle*{0.7}}
\put(9.575,46.0778){\circle*{0.7}}
\put(60.4625,46.199){\circle*{0.7}}
\put(9.5375,46.199){\circle*{0.7}}
\put(60.5,46.3205){\circle*{0.7}}
\put(9.5,46.3205){\circle*{0.7}}
\put(60.5375,46.4421){\circle*{0.7}}
\put(9.4625,46.4421){\circle*{0.7}}
\put(60.575,46.5639){\circle*{0.7}}
\put(9.425,46.5639){\circle*{0.7}}
\put(60.6125,46.6859){\circle*{0.7}}
\put(9.3875,46.6859){\circle*{0.7}}
\put(60.65,46.808){\circle*{0.7}}
\put(9.35,46.808){\circle*{0.7}}
\put(60.6875,46.9304){\circle*{0.7}}
\put(9.3125,46.9304){\circle*{0.7}}
\put(60.725,47.0529){\circle*{0.7}}
\put(9.275,47.0529){\circle*{0.7}}
\put(60.7625,47.1756){\circle*{0.7}}
\put(9.2375,47.1756){\circle*{0.7}}
\put(60.8,47.2984){\circle*{0.7}}
\put(9.2,47.2984){\circle*{0.7}}
\put(60.8375,47.4215){\circle*{0.7}}
\put(9.1625,47.4215){\circle*{0.7}}
\put(60.875,47.5447){\circle*{0.7}}
\put(9.125,47.5447){\circle*{0.7}}
\put(60.9125,47.6681){\circle*{0.7}}
\put(9.0875,47.6681){\circle*{0.7}}
\put(60.95,47.7917){\circle*{0.7}}
\put(9.05,47.7917){\circle*{0.7}}
\put(60.9875,47.9155){\circle*{0.7}}
\put(9.0125,47.9155){\circle*{0.7}}
\put(61.025,48.0394){\circle*{0.7}}
\put(8.975,48.0394){\circle*{0.7}}
\put(61.0625,48.1635){\circle*{0.7}}
\put(8.9375,48.1635){\circle*{0.7}}
\put(61.1,48.2878){\circle*{0.7}}
\put(8.9,48.2878){\circle*{0.7}}
\put(61.1375,48.4123){\circle*{0.7}}
\put(8.8625,48.4123){\circle*{0.7}}
\put(61.175,48.537){\circle*{0.7}}
\put(8.825,48.537){\circle*{0.7}}
\put(61.2125,48.6618){\circle*{0.7}}
\put(8.7875,48.6618){\circle*{0.7}}
\put(61.25,48.7868){\circle*{0.7}}
\put(8.75,48.7868){\circle*{0.7}}
\put(61.2875,48.912){\circle*{0.7}}
\put(8.7125,48.912){\circle*{0.7}}
\put(61.325,49.0374){\circle*{0.7}}
\put(8.675,49.0374){\circle*{0.7}}
\put(61.3625,49.1629){\circle*{0.7}}
\put(8.6375,49.1629){\circle*{0.7}}
\put(61.4,49.2887){\circle*{0.7}}
\put(8.6,49.2887){\circle*{0.7}}
\put(61.4375,49.4146){\circle*{0.7}}
\put(8.5625,49.4146){\circle*{0.7}}
\put(61.475,49.5407){\circle*{0.7}}
\put(8.525,49.5407){\circle*{0.7}}
\put(61.5125,49.6669){\circle*{0.7}}
\put(8.4875,49.6669){\circle*{0.7}}
\put(61.55,49.7934){\circle*{0.7}}
\put(8.45,49.7934){\circle*{0.7}}
\put(61.5875,49.92){\circle*{0.7}}
\put(8.4125,49.92){\circle*{0.7}}
\put(61.625,50.0468){\circle*{0.7}}
\put(8.375,50.0468){\circle*{0.7}}
\put(61.6625,50.1738){\circle*{0.7}}
\put(8.3375,50.1738){\circle*{0.7}}
\put(61.7,50.301){\circle*{0.7}}
\put(8.3,50.301){\circle*{0.7}}
\put(61.7375,50.4283){\circle*{0.7}}
\put(8.2625,50.4283){\circle*{0.7}}
\put(61.775,50.5558){\circle*{0.7}}
\put(8.225,50.5558){\circle*{0.7}}
\put(61.8125,50.6835){\circle*{0.7}}
\put(8.1875,50.6835){\circle*{0.7}}
\put(61.85,50.8114){\circle*{0.7}}
\put(8.15,50.8114){\circle*{0.7}}
\put(61.8875,50.9394){\circle*{0.7}}
\put(8.1125,50.9394){\circle*{0.7}}
\put(61.925,51.0677){\circle*{0.7}}
\put(8.075,51.0677){\circle*{0.7}}
\put(61.9625,51.1961){\circle*{0.7}}
\put(8.0375,51.1961){\circle*{0.7}}
\put(62.,51.3247){\circle*{0.7}}
\put(8.,51.3247){\circle*{0.7}}
\put(62.0375,51.4534){\circle*{0.7}}
\put(7.9625,51.4534){\circle*{0.7}}
\put(62.075,51.5824){\circle*{0.7}}
\put(7.925,51.5824){\circle*{0.7}}
\put(62.1125,51.7115){\circle*{0.7}}
\put(7.8875,51.7115){\circle*{0.7}}
\put(62.15,51.8408){\circle*{0.7}}
\put(7.85,51.8408){\circle*{0.7}}
\put(62.1875,51.9703){\circle*{0.7}}
\put(7.8125,51.9703){\circle*{0.7}}
\put(62.225,52.1){\circle*{0.7}}
\put(7.775,52.1){\circle*{0.7}}
\put(62.2625,52.2298){\circle*{0.7}}
\put(7.7375,52.2298){\circle*{0.7}}
\put(62.3,52.3598){\circle*{0.7}}
\put(7.7,52.3598){\circle*{0.7}}
\put(62.3375,52.49){\circle*{0.7}}
\put(7.6625,52.49){\circle*{0.7}}
\put(62.375,52.6204){\circle*{0.7}}
\put(7.625,52.6204){\circle*{0.7}}
\put(62.4125,52.751){\circle*{0.7}}
\put(7.5875,52.751){\circle*{0.7}}
\put(62.45,52.8817){\circle*{0.7}}
\put(7.55,52.8817){\circle*{0.7}}
\put(62.4875,53.0126){\circle*{0.7}}
\put(7.5125,53.0126){\circle*{0.7}}
\put(62.525,53.1437){\circle*{0.7}}
\put(7.475,53.1437){\circle*{0.7}}
\put(62.5625,53.275){\circle*{0.7}}
\put(7.4375,53.275){\circle*{0.7}}
\put(62.6,53.4064){\circle*{0.7}}
\put(7.4,53.4064){\circle*{0.7}}
\put(62.6375,53.5381){\circle*{0.7}}
\put(7.3625,53.5381){\circle*{0.7}}
\put(62.675,53.6699){\circle*{0.7}}
\put(7.325,53.6699){\circle*{0.7}}
\put(62.7125,53.8018){\circle*{0.7}}
\put(7.2875,53.8018){\circle*{0.7}}
\put(62.75,53.934){\circle*{0.7}}
\put(7.25,53.934){\circle*{0.7}}
\put(62.7875,54.0664){\circle*{0.7}}
\put(7.2125,54.0664){\circle*{0.7}}
\put(62.825,54.1989){\circle*{0.7}}
\put(7.175,54.1989){\circle*{0.7}}
\put(62.8625,54.3316){\circle*{0.7}}
\put(7.1375,54.3316){\circle*{0.7}}
\put(62.9,54.4645){\circle*{0.7}}
\put(7.1,54.4645){\circle*{0.7}}
\put(62.9375,54.5975){\circle*{0.7}}
\put(7.0625,54.5975){\circle*{0.7}}
\put(62.975,54.7308){\circle*{0.7}}
\put(7.025,54.7308){\circle*{0.7}}
\put(63.0125,54.8642){\circle*{0.7}}
\put(6.9875,54.8642){\circle*{0.7}}
\put(63.05,54.9978){\circle*{0.7}}
\put(6.95,54.9978){\circle*{0.7}}
\put(63.0875,55.1315){\circle*{0.7}}
\put(6.9125,55.1315){\circle*{0.7}}
\put(63.125,55.2655){\circle*{0.7}}
\put(6.875,55.2655){\circle*{0.7}}
\put(63.1625,55.3996){\circle*{0.7}}
\put(6.8375,55.3996){\circle*{0.7}}
\put(63.2,55.5339){\circle*{0.7}}
\put(6.8,55.5339){\circle*{0.7}}
\put(63.2375,55.6684){\circle*{0.7}}
\put(6.7625,55.6684){\circle*{0.7}}
\put(63.275,55.8031){\circle*{0.7}}
\put(6.725,55.8031){\circle*{0.7}}
\put(63.3125,55.9379){\circle*{0.7}}
\put(6.6875,55.9379){\circle*{0.7}}
\put(63.35,56.073){\circle*{0.7}}
\put(6.65,56.073){\circle*{0.7}}
\put(63.3875,56.2082){\circle*{0.7}}
\put(6.6125,56.2082){\circle*{0.7}}
\put(63.425,56.3435){\circle*{0.7}}
\put(6.575,56.3435){\circle*{0.7}}
\put(63.4625,56.4791){\circle*{0.7}}
\put(6.5375,56.4791){\circle*{0.7}}
\put(63.5,56.6148){\circle*{0.7}}
\put(6.5,56.6148){\circle*{0.7}}
\put(63.5375,56.7508){\circle*{0.7}}
\put(6.4625,56.7508){\circle*{0.7}}
\put(63.575,56.8869){\circle*{0.7}}
\put(6.425,56.8869){\circle*{0.7}}
\put(63.6125,57.0231){\circle*{0.7}}
\put(6.3875,57.0231){\circle*{0.7}}
\put(63.65,57.1596){\circle*{0.7}}
\put(6.35,57.1596){\circle*{0.7}}
\put(63.6875,57.2962){\circle*{0.7}}
\put(6.3125,57.2962){\circle*{0.7}}
\put(63.725,57.433){\circle*{0.7}}
\put(6.275,57.433){\circle*{0.7}}
\put(63.7625,57.57){\circle*{0.7}}
\put(6.2375,57.57){\circle*{0.7}}
\put(63.8,57.7072){\circle*{0.7}}
\put(6.2,57.7072){\circle*{0.7}}
\put(63.8375,57.8445){\circle*{0.7}}
\put(6.1625,57.8445){\circle*{0.7}}
\put(63.875,57.9821){\circle*{0.7}}
\put(6.125,57.9821){\circle*{0.7}}
\put(63.9125,58.1198){\circle*{0.7}}
\put(6.0875,58.1198){\circle*{0.7}}
\put(63.95,58.2577){\circle*{0.7}}
\put(6.05,58.2577){\circle*{0.7}}
\put(63.9875,58.3957){\circle*{0.7}}
\put(6.0125,58.3957){\circle*{0.7}}
\put(64.025,58.534){\circle*{0.7}}
\put(5.975,58.534){\circle*{0.7}}
\put(64.0625,58.6724){\circle*{0.7}}
\put(5.9375,58.6724){\circle*{0.7}}
\put(64.1,58.811){\circle*{0.7}}
\put(5.9,58.811){\circle*{0.7}}
\put(64.1375,58.9498){\circle*{0.7}}
\put(5.8625,58.9498){\circle*{0.7}}
\put(64.175,59.0887){\circle*{0.7}}
\put(5.825,59.0887){\circle*{0.7}}
\put(64.2125,59.2278){\circle*{0.7}}
\put(5.7875,59.2278){\circle*{0.7}}
\put(64.25,59.3672){\circle*{0.7}}
\put(5.75,59.3672){\circle*{0.7}}
\put(64.2875,59.5066){\circle*{0.7}}
\put(5.7125,59.5066){\circle*{0.7}}
\put(64.325,59.6463){\circle*{0.7}}
\put(5.675,59.6463){\circle*{0.7}}
\put(64.3625,59.7862){\circle*{0.7}}
\put(5.6375,59.7862){\circle*{0.7}}
\put(64.4,59.9262){\circle*{0.7}}
\put(5.6,59.9262){\circle*{0.7}}
\put(64.4375,60.0664){\circle*{0.7}}
\put(5.5625,60.0664){\circle*{0.7}}
\put(64.475,60.2068){\circle*{0.7}}
\put(5.525,60.2068){\circle*{0.7}}
\put(64.5125,60.3474){\circle*{0.7}}
\put(5.4875,60.3474){\circle*{0.7}}
\put(64.55,60.4881){\circle*{0.7}}
\put(5.45,60.4881){\circle*{0.7}}
\put(64.5875,60.629){\circle*{0.7}}
\put(5.4125,60.629){\circle*{0.7}}
\put(64.625,60.7701){\circle*{0.7}}
\put(5.375,60.7701){\circle*{0.7}}
\put(64.6625,60.9114){\circle*{0.7}}
\put(5.3375,60.9114){\circle*{0.7}}
\put(64.7,61.0529){\circle*{0.7}}
\put(5.3,61.0529){\circle*{0.7}}
\put(64.7375,61.1945){\circle*{0.7}}
\put(5.2625,61.1945){\circle*{0.7}}
\put(64.775,61.3363){\circle*{0.7}}
\put(5.225,61.3363){\circle*{0.7}}
\put(64.8125,61.4783){\circle*{0.7}}
\put(5.1875,61.4783){\circle*{0.7}}
\put(64.85,61.6205){\circle*{0.7}}
\put(5.15,61.6205){\circle*{0.7}}
\put(64.8875,61.7628){\circle*{0.7}}
\put(5.1125,61.7628){\circle*{0.7}}
\put(64.925,61.9054){\circle*{0.7}}
\put(5.075,61.9054){\circle*{0.7}}
\put(64.9625,62.0481){\circle*{0.7}}
\put(5.0375,62.0481){\circle*{0.7}}


==> cayley_rf_4.tex <==
\put(115.,37.8987){\circle*{0.7}}
\put(115.075,37.8981){\circle*{0.7}}
\put(114.925,37.8981){\circle*{0.7}}
\put(115.15,37.8963){\circle*{0.7}}
\put(114.85,37.8963){\circle*{0.7}}
\put(115.225,37.8934){\circle*{0.7}}
\put(114.775,37.8934){\circle*{0.7}}
\put(115.3,37.8892){\circle*{0.7}}
\put(114.7,37.8892){\circle*{0.7}}
\put(115.375,37.8839){\circle*{0.7}}
\put(114.625,37.8839){\circle*{0.7}}
\put(115.45,37.8774){\circle*{0.7}}
\put(114.55,37.8774){\circle*{0.7}}
\put(115.525,37.8697){\circle*{0.7}}
\put(114.475,37.8697){\circle*{0.7}}
\put(115.6,37.8608){\circle*{0.7}}
\put(114.4,37.8608){\circle*{0.7}}
\put(115.675,37.8507){\circle*{0.7}}
\put(114.325,37.8507){\circle*{0.7}}
\put(115.75,37.8395){\circle*{0.7}}
\put(114.25,37.8395){\circle*{0.7}}
\put(115.825,37.827){\circle*{0.7}}
\put(114.175,37.827){\circle*{0.7}}
\put(115.9,37.8134){\circle*{0.7}}
\put(114.1,37.8134){\circle*{0.7}}
\put(115.975,37.7986){\circle*{0.7}}
\put(114.025,37.7986){\circle*{0.7}}
\put(116.05,37.7826){\circle*{0.7}}
\put(113.95,37.7826){\circle*{0.7}}
\put(116.125,37.7654){\circle*{0.7}}
\put(113.875,37.7654){\circle*{0.7}}
\put(116.2,37.7471){\circle*{0.7}}
\put(113.8,37.7471){\circle*{0.7}}
\put(116.275,37.7275){\circle*{0.7}}
\put(113.725,37.7275){\circle*{0.7}}
\put(116.35,37.7068){\circle*{0.7}}
\put(113.65,37.7068){\circle*{0.7}}
\put(116.425,37.6849){\circle*{0.7}}
\put(113.575,37.6849){\circle*{0.7}}
\put(116.5,37.6618){\circle*{0.7}}
\put(113.5,37.6618){\circle*{0.7}}
\put(116.575,37.6375){\circle*{0.7}}
\put(113.425,37.6375){\circle*{0.7}}
\put(116.65,37.612){\circle*{0.7}}
\put(113.35,37.612){\circle*{0.7}}
\put(116.725,37.5854){\circle*{0.7}}
\put(113.275,37.5854){\circle*{0.7}}
\put(116.8,37.5576){\circle*{0.7}}
\put(113.2,37.5576){\circle*{0.7}}
\put(116.875,37.5285){\circle*{0.7}}
\put(113.125,37.5285){\circle*{0.7}}
\put(116.95,37.4983){\circle*{0.7}}
\put(113.05,37.4983){\circle*{0.7}}
\put(117.025,37.4669){\circle*{0.7}}
\put(112.975,37.4669){\circle*{0.7}}
\put(117.1,37.4344){\circle*{0.7}}
\put(112.9,37.4344){\circle*{0.7}}
\put(117.175,37.4006){\circle*{0.7}}
\put(112.825,37.4006){\circle*{0.7}}
\put(117.25,37.3657){\circle*{0.7}}
\put(112.75,37.3657){\circle*{0.7}}
\put(117.325,37.3295){\circle*{0.7}}
\put(112.675,37.3295){\circle*{0.7}}
\put(117.4,37.2922){\circle*{0.7}}
\put(112.6,37.2922){\circle*{0.7}}
\put(117.475,37.2537){\circle*{0.7}}
\put(112.525,37.2537){\circle*{0.7}}
\put(117.55,37.2141){\circle*{0.7}}
\put(112.45,37.2141){\circle*{0.7}}
\put(117.625,37.1732){\circle*{0.7}}
\put(112.375,37.1732){\circle*{0.7}}
\put(117.7,37.1311){\circle*{0.7}}
\put(112.3,37.1311){\circle*{0.7}}
\put(117.775,37.0879){\circle*{0.7}}
\put(112.225,37.0879){\circle*{0.7}}
\put(117.85,37.0435){\circle*{0.7}}
\put(112.15,37.0435){\circle*{0.7}}
\put(117.925,36.9979){\circle*{0.7}}
\put(112.075,36.9979){\circle*{0.7}}
\put(118.,36.9511){\circle*{0.7}}
\put(112.,36.9511){\circle*{0.7}}
\put(118.075,36.9031){\circle*{0.7}}
\put(111.925,36.9031){\circle*{0.7}}
\put(118.15,36.854){\circle*{0.7}}
\put(111.85,36.854){\circle*{0.7}}
\put(118.225,36.8036){\circle*{0.7}}
\put(111.775,36.8036){\circle*{0.7}}
\put(118.3,36.7521){\circle*{0.7}}
\put(111.7,36.7521){\circle*{0.7}}
\put(118.375,36.6994){\circle*{0.7}}
\put(111.625,36.6994){\circle*{0.7}}
\put(118.45,36.6455){\circle*{0.7}}
\put(111.55,36.6455){\circle*{0.7}}
\put(118.525,36.5904){\circle*{0.7}}
\put(111.475,36.5904){\circle*{0.7}}
\put(118.6,36.5342){\circle*{0.7}}
\put(111.4,36.5342){\circle*{0.7}}
\put(118.675,36.4767){\circle*{0.7}}
\put(111.325,36.4767){\circle*{0.7}}
\put(118.75,36.4181){\circle*{0.7}}
\put(111.25,36.4181){\circle*{0.7}}
\put(118.825,36.3583){\circle*{0.7}}
\put(111.175,36.3583){\circle*{0.7}}
\put(118.9,36.2973){\circle*{0.7}}
\put(111.1,36.2973){\circle*{0.7}}
\put(118.975,36.2351){\circle*{0.7}}
\put(111.025,36.2351){\circle*{0.7}}
\put(119.05,36.1717){\circle*{0.7}}
\put(110.95,36.1717){\circle*{0.7}}
\put(119.125,36.1072){\circle*{0.7}}
\put(110.875,36.1072){\circle*{0.7}}
\put(119.2,36.0414){\circle*{0.7}}
\put(110.8,36.0414){\circle*{0.7}}
\put(119.275,35.9745){\circle*{0.7}}
\put(110.725,35.9745){\circle*{0.7}}
\put(119.35,35.9064){\circle*{0.7}}
\put(110.65,35.9064){\circle*{0.7}}
\put(119.425,35.8371){\circle*{0.7}}
\put(110.575,35.8371){\circle*{0.7}}
\put(119.5,35.7666){\circle*{0.7}}
\put(110.5,35.7666){\circle*{0.7}}
\put(119.575,35.695){\circle*{0.7}}
\put(110.425,35.695){\circle*{0.7}}
\put(119.65,35.6221){\circle*{0.7}}
\put(110.35,35.6221){\circle*{0.7}}
\put(119.725,35.5481){\circle*{0.7}}
\put(110.275,35.5481){\circle*{0.7}}
\put(119.8,35.4729){\circle*{0.7}}
\put(110.2,35.4729){\circle*{0.7}}
\put(119.875,35.3965){\circle*{0.7}}
\put(110.125,35.3965){\circle*{0.7}}
\put(119.95,35.3189){\circle*{0.7}}
\put(110.05,35.3189){\circle*{0.7}}
\put(120.025,35.2402){\circle*{0.7}}
\put(109.975,35.2402){\circle*{0.7}}
\put(120.1,35.1602){\circle*{0.7}}
\put(109.9,35.1602){\circle*{0.7}}
\put(120.175,35.0791){\circle*{0.7}}
\put(109.825,35.0791){\circle*{0.7}}
\put(120.25,34.9967){\circle*{0.7}}
\put(109.75,34.9967){\circle*{0.7}}
\put(120.325,34.9132){\circle*{0.7}}
\put(109.675,34.9132){\circle*{0.7}}
\put(120.4,34.8286){\circle*{0.7}}
\put(109.6,34.8286){\circle*{0.7}}
\put(120.475,34.7427){\circle*{0.7}}
\put(109.525,34.7427){\circle*{0.7}}
\put(120.55,34.6556){\circle*{0.7}}
\put(109.45,34.6556){\circle*{0.7}}
\put(120.625,34.5674){\circle*{0.7}}
\put(109.375,34.5674){\circle*{0.7}}
\put(120.7,34.478){\circle*{0.7}}
\put(109.3,34.478){\circle*{0.7}}
\put(120.775,34.3873){\circle*{0.7}}
\put(109.225,34.3873){\circle*{0.7}}
\put(120.85,34.2955){\circle*{0.7}}
\put(109.15,34.2955){\circle*{0.7}}
\put(120.925,34.2026){\circle*{0.7}}
\put(109.075,34.2026){\circle*{0.7}}
\put(121.,34.1084){\circle*{0.7}}
\put(109.,34.1084){\circle*{0.7}}
\put(121.075,34.013){\circle*{0.7}}
\put(108.925,34.013){\circle*{0.7}}
\put(121.15,33.9165){\circle*{0.7}}
\put(108.85,33.9165){\circle*{0.7}}
\put(121.225,33.8188){\circle*{0.7}}
\put(108.775,33.8188){\circle*{0.7}}
\put(121.3,33.7199){\circle*{0.7}}
\put(108.7,33.7199){\circle*{0.7}}
\put(121.375,33.6198){\circle*{0.7}}
\put(108.625,33.6198){\circle*{0.7}}
\put(121.45,33.5185){\circle*{0.7}}
\put(108.55,33.5185){\circle*{0.7}}
\put(121.525,33.4161){\circle*{0.7}}
\put(108.475,33.4161){\circle*{0.7}}
\put(121.6,33.3124){\circle*{0.7}}
\put(108.4,33.3124){\circle*{0.7}}
\put(121.675,33.2076){\circle*{0.7}}
\put(108.325,33.2076){\circle*{0.7}}
\put(121.75,33.1016){\circle*{0.7}}
\put(108.25,33.1016){\circle*{0.7}}
\put(121.825,32.9944){\circle*{0.7}}
\put(108.175,32.9944){\circle*{0.7}}
\put(121.9,32.886){\circle*{0.7}}
\put(108.1,32.886){\circle*{0.7}}
\put(121.975,32.7765){\circle*{0.7}}
\put(108.025,32.7765){\circle*{0.7}}
\put(122.05,32.6657){\circle*{0.7}}
\put(107.95,32.6657){\circle*{0.7}}
\put(122.125,32.5538){\circle*{0.7}}
\put(107.875,32.5538){\circle*{0.7}}
\put(122.2,32.4407){\circle*{0.7}}
\put(107.8,32.4407){\circle*{0.7}}
\put(122.275,32.3264){\circle*{0.7}}
\put(107.725,32.3264){\circle*{0.7}}
\put(122.35,32.2109){\circle*{0.7}}
\put(107.65,32.2109){\circle*{0.7}}
\put(122.425,32.0942){\circle*{0.7}}
\put(107.575,32.0942){\circle*{0.7}}
\put(122.5,31.9764){\circle*{0.7}}
\put(107.5,31.9764){\circle*{0.7}}
\put(122.575,31.8573){\circle*{0.7}}
\put(107.425,31.8573){\circle*{0.7}}
\put(122.65,31.7371){\circle*{0.7}}
\put(107.35,31.7371){\circle*{0.7}}
\put(122.725,31.6157){\circle*{0.7}}
\put(107.275,31.6157){\circle*{0.7}}
\put(122.8,31.4931){\circle*{0.7}}
\put(107.2,31.4931){\circle*{0.7}}
\put(122.875,31.3693){\circle*{0.7}}
\put(107.125,31.3693){\circle*{0.7}}
\put(122.95,31.2444){\circle*{0.7}}
\put(107.05,31.2444){\circle*{0.7}}
\put(123.025,31.1182){\circle*{0.7}}
\put(106.975,31.1182){\circle*{0.7}}
\put(123.1,30.9909){\circle*{0.7}}
\put(106.9,30.9909){\circle*{0.7}}
\put(123.175,30.8624){\circle*{0.7}}
\put(106.825,30.8624){\circle*{0.7}}
\put(123.25,30.7327){\circle*{0.7}}
\put(106.75,30.7327){\circle*{0.7}}
\put(123.325,30.6018){\circle*{0.7}}
\put(106.675,30.6018){\circle*{0.7}}
\put(123.4,30.4697){\circle*{0.7}}
\put(106.6,30.4697){\circle*{0.7}}
\put(123.475,30.3365){\circle*{0.7}}
\put(106.525,30.3365){\circle*{0.7}}
\put(123.55,30.202){\circle*{0.7}}
\put(106.45,30.202){\circle*{0.7}}
\put(123.625,30.0664){\circle*{0.7}}
\put(106.375,30.0664){\circle*{0.7}}
\put(123.7,29.9296){\circle*{0.7}}
\put(106.3,29.9296){\circle*{0.7}}
\put(123.775,29.7916){\circle*{0.7}}
\put(106.225,29.7916){\circle*{0.7}}
\put(123.85,29.6524){\circle*{0.7}}
\put(106.15,29.6524){\circle*{0.7}}
\put(123.925,29.5121){\circle*{0.7}}
\put(106.075,29.5121){\circle*{0.7}}
\put(124.,29.3705){\circle*{0.7}}
\put(106.,29.3705){\circle*{0.7}}
\put(124.075,29.2278){\circle*{0.7}}
\put(105.925,29.2278){\circle*{0.7}}
\put(124.15,29.0839){\circle*{0.7}}
\put(105.85,29.0839){\circle*{0.7}}
\put(124.225,28.9388){\circle*{0.7}}
\put(105.775,28.9388){\circle*{0.7}}
\put(124.3,28.7925){\circle*{0.7}}
\put(105.7,28.7925){\circle*{0.7}}
\put(124.375,28.6451){\circle*{0.7}}
\put(105.625,28.6451){\circle*{0.7}}
\put(124.45,28.4964){\circle*{0.7}}
\put(105.55,28.4964){\circle*{0.7}}
\put(124.525,28.3466){\circle*{0.7}}
\put(105.475,28.3466){\circle*{0.7}}
\put(124.6,28.1956){\circle*{0.7}}
\put(105.4,28.1956){\circle*{0.7}}
\put(124.675,28.0434){\circle*{0.7}}
\put(105.325,28.0434){\circle*{0.7}}
\put(124.75,27.89){\circle*{0.7}}
\put(105.25,27.89){\circle*{0.7}}
\put(124.825,27.7354){\circle*{0.7}}
\put(105.175,27.7354){\circle*{0.7}}
\put(124.9,27.5796){\circle*{0.7}}
\put(105.1,27.5796){\circle*{0.7}}
\put(124.975,27.4227){\circle*{0.7}}
\put(105.025,27.4227){\circle*{0.7}}
\put(125.05,27.2646){\circle*{0.7}}
\put(104.95,27.2646){\circle*{0.7}}
\put(125.125,27.1053){\circle*{0.7}}
\put(104.875,27.1053){\circle*{0.7}}
\put(125.2,26.9448){\circle*{0.7}}
\put(104.8,26.9448){\circle*{0.7}}
\put(125.275,26.7831){\circle*{0.7}}
\put(104.725,26.7831){\circle*{0.7}}
\put(125.35,26.6202){\circle*{0.7}}
\put(104.65,26.6202){\circle*{0.7}}
\put(125.425,26.4562){\circle*{0.7}}
\put(104.575,26.4562){\circle*{0.7}}
\put(125.5,26.2909){\circle*{0.7}}
\put(104.5,26.2909){\circle*{0.7}}
\put(125.575,26.1245){\circle*{0.7}}
\put(104.425,26.1245){\circle*{0.7}}
\put(125.65,25.9569){\circle*{0.7}}
\put(104.35,25.9569){\circle*{0.7}}
\put(125.725,25.7881){\circle*{0.7}}
\put(104.275,25.7881){\circle*{0.7}}
\put(125.8,25.6182){\circle*{0.7}}
\put(104.2,25.6182){\circle*{0.7}}
\put(125.875,25.447){\circle*{0.7}}
\put(104.125,25.447){\circle*{0.7}}
\put(125.95,25.2747){\circle*{0.7}}
\put(104.05,25.2747){\circle*{0.7}}
\put(126.025,25.1011){\circle*{0.7}}
\put(103.975,25.1011){\circle*{0.7}}
\put(126.1,24.9264){\circle*{0.7}}
\put(103.9,24.9264){\circle*{0.7}}
\put(126.175,24.7505){\circle*{0.7}}
\put(103.825,24.7505){\circle*{0.7}}
\put(126.25,24.5735){\circle*{0.7}}
\put(103.75,24.5735){\circle*{0.7}}
\put(126.325,24.3952){\circle*{0.7}}
\put(103.675,24.3952){\circle*{0.7}}
\put(126.4,24.2158){\circle*{0.7}}
\put(103.6,24.2158){\circle*{0.7}}
\put(126.475,24.0351){\circle*{0.7}}
\put(103.525,24.0351){\circle*{0.7}}
\put(126.55,23.8533){\circle*{0.7}}
\put(103.45,23.8533){\circle*{0.7}}
\put(126.625,23.6703){\circle*{0.7}}
\put(103.375,23.6703){\circle*{0.7}}
\put(126.7,23.4861){\circle*{0.7}}
\put(103.3,23.4861){\circle*{0.7}}
\put(126.775,23.3008){\circle*{0.7}}
\put(103.225,23.3008){\circle*{0.7}}
\put(126.813,23.2076){\circle*{0.7}}
\put(103.188,23.2076){\circle*{0.7}}
\put(126.85,23.1142){\circle*{0.7}}
\put(103.15,23.1142){\circle*{0.7}}
\put(126.888,23.0205){\circle*{0.7}}
\put(103.113,23.0205){\circle*{0.7}}
\put(126.925,22.9265){\circle*{0.7}}
\put(103.075,22.9265){\circle*{0.7}}
\put(126.963,22.8322){\circle*{0.7}}
\put(103.038,22.8322){\circle*{0.7}}
\put(127.,22.7375){\circle*{0.7}}
\put(103.,22.7375){\circle*{0.7}}
\put(127.038,22.6426){\circle*{0.7}}
\put(102.963,22.6426){\circle*{0.7}}
\put(127.075,22.5474){\circle*{0.7}}
\put(102.925,22.5474){\circle*{0.7}}
\put(127.113,22.4519){\circle*{0.7}}
\put(102.888,22.4519){\circle*{0.7}}
\put(127.15,22.3562){\circle*{0.7}}
\put(102.85,22.3562){\circle*{0.7}}
\put(127.188,22.2601){\circle*{0.7}}
\put(102.813,22.2601){\circle*{0.7}}
\put(127.225,22.1637){\circle*{0.7}}
\put(102.775,22.1637){\circle*{0.7}}
\put(127.263,22.067){\circle*{0.7}}
\put(102.738,22.067){\circle*{0.7}}
\put(127.3,21.97){\circle*{0.7}}
\put(102.7,21.97){\circle*{0.7}}
\put(127.338,21.8727){\circle*{0.7}}
\put(102.663,21.8727){\circle*{0.7}}
\put(127.375,21.7752){\circle*{0.7}}
\put(102.625,21.7752){\circle*{0.7}}
\put(127.413,21.6773){\circle*{0.7}}
\put(102.588,21.6773){\circle*{0.7}}
\put(127.45,21.5791){\circle*{0.7}}
\put(102.55,21.5791){\circle*{0.7}}
\put(127.488,21.4807){\circle*{0.7}}
\put(102.513,21.4807){\circle*{0.7}}
\put(127.525,21.3819){\circle*{0.7}}
\put(102.475,21.3819){\circle*{0.7}}
\put(127.563,21.2829){\circle*{0.7}}
\put(102.438,21.2829){\circle*{0.7}}
\put(127.6,21.1835){\circle*{0.7}}
\put(102.4,21.1835){\circle*{0.7}}
\put(127.638,21.0839){\circle*{0.7}}
\put(102.363,21.0839){\circle*{0.7}}
\put(127.675,20.9839){\circle*{0.7}}
\put(102.325,20.9839){\circle*{0.7}}
\put(127.713,20.8837){\circle*{0.7}}
\put(102.288,20.8837){\circle*{0.7}}
\put(127.75,20.7832){\circle*{0.7}}
\put(102.25,20.7832){\circle*{0.7}}
\put(127.788,20.6824){\circle*{0.7}}
\put(102.213,20.6824){\circle*{0.7}}
\put(127.825,20.5812){\circle*{0.7}}
\put(102.175,20.5812){\circle*{0.7}}
\put(127.863,20.4798){\circle*{0.7}}
\put(102.138,20.4798){\circle*{0.7}}
\put(127.9,20.3781){\circle*{0.7}}
\put(102.1,20.3781){\circle*{0.7}}
\put(127.938,20.2761){\circle*{0.7}}
\put(102.063,20.2761){\circle*{0.7}}
\put(127.975,20.1738){\circle*{0.7}}
\put(102.025,20.1738){\circle*{0.7}}
\put(128.013,20.0712){\circle*{0.7}}
\put(101.988,20.0712){\circle*{0.7}}
\put(128.05,19.9683){\circle*{0.7}}
\put(101.95,19.9683){\circle*{0.7}}
\put(128.088,19.8651){\circle*{0.7}}
\put(101.913,19.8651){\circle*{0.7}}
\put(128.125,19.7616){\circle*{0.7}}
\put(101.875,19.7616){\circle*{0.7}}
\put(128.163,19.6578){\circle*{0.7}}
\put(101.838,19.6578){\circle*{0.7}}
\put(128.2,19.5537){\circle*{0.7}}
\put(101.8,19.5537){\circle*{0.7}}
\put(128.238,19.4493){\circle*{0.7}}
\put(101.763,19.4493){\circle*{0.7}}
\put(128.275,19.3447){\circle*{0.7}}
\put(101.725,19.3447){\circle*{0.7}}
\put(128.313,19.2397){\circle*{0.7}}
\put(101.688,19.2397){\circle*{0.7}}
\put(128.35,19.1344){\circle*{0.7}}
\put(101.65,19.1344){\circle*{0.7}}
\put(128.388,19.0288){\circle*{0.7}}
\put(101.613,19.0288){\circle*{0.7}}
\put(128.425,18.923){\circle*{0.7}}
\put(101.575,18.923){\circle*{0.7}}
\put(128.463,18.8168){\circle*{0.7}}
\put(101.538,18.8168){\circle*{0.7}}
\put(128.5,18.7104){\circle*{0.7}}
\put(101.5,18.7104){\circle*{0.7}}
\put(128.538,18.6036){\circle*{0.7}}
\put(101.463,18.6036){\circle*{0.7}}
\put(128.575,18.4966){\circle*{0.7}}
\put(101.425,18.4966){\circle*{0.7}}
\put(128.613,18.3892){\circle*{0.7}}
\put(101.388,18.3892){\circle*{0.7}}
\put(128.65,18.2816){\circle*{0.7}}
\put(101.35,18.2816){\circle*{0.7}}
\put(128.688,18.1737){\circle*{0.7}}
\put(101.313,18.1737){\circle*{0.7}}
\put(128.725,18.0654){\circle*{0.7}}
\put(101.275,18.0654){\circle*{0.7}}
\put(128.763,17.9569){\circle*{0.7}}
\put(101.238,17.9569){\circle*{0.7}}
\put(128.8,17.8481){\circle*{0.7}}
\put(101.2,17.8481){\circle*{0.7}}
\put(128.838,17.739){\circle*{0.7}}
\put(101.163,17.739){\circle*{0.7}}
\put(128.875,17.6295){\circle*{0.7}}
\put(101.125,17.6295){\circle*{0.7}}
\put(128.913,17.5198){\circle*{0.7}}
\put(101.088,17.5198){\circle*{0.7}}
\put(128.95,17.4098){\circle*{0.7}}
\put(101.05,17.4098){\circle*{0.7}}
\put(128.988,17.2995){\circle*{0.7}}
\put(101.013,17.2995){\circle*{0.7}}
\put(129.025,17.1889){\circle*{0.7}}
\put(100.975,17.1889){\circle*{0.7}}
\put(129.063,17.078){\circle*{0.7}}
\put(100.938,17.078){\circle*{0.7}}
\put(129.1,16.9668){\circle*{0.7}}
\put(100.9,16.9668){\circle*{0.7}}
\put(129.138,16.8554){\circle*{0.7}}
\put(100.863,16.8554){\circle*{0.7}}
\put(129.175,16.7436){\circle*{0.7}}
\put(100.825,16.7436){\circle*{0.7}}
\put(129.213,16.6315){\circle*{0.7}}
\put(100.788,16.6315){\circle*{0.7}}
\put(129.25,16.5191){\circle*{0.7}}
\put(100.75,16.5191){\circle*{0.7}}
\put(129.288,16.4064){\circle*{0.7}}
\put(100.713,16.4064){\circle*{0.7}}
\put(129.325,16.2935){\circle*{0.7}}
\put(100.675,16.2935){\circle*{0.7}}
\put(129.363,16.1802){\circle*{0.7}}
\put(100.638,16.1802){\circle*{0.7}}
\put(129.4,16.0666){\circle*{0.7}}
\put(100.6,16.0666){\circle*{0.7}}
\put(129.438,15.9528){\circle*{0.7}}
\put(100.563,15.9528){\circle*{0.7}}
\put(129.475,15.8386){\circle*{0.7}}
\put(100.525,15.8386){\circle*{0.7}}
\put(129.513,15.7242){\circle*{0.7}}
\put(100.488,15.7242){\circle*{0.7}}
\put(129.55,15.6094){\circle*{0.7}}
\put(100.45,15.6094){\circle*{0.7}}
\put(129.588,15.4944){\circle*{0.7}}
\put(100.413,15.4944){\circle*{0.7}}
\put(129.625,15.3791){\circle*{0.7}}
\put(100.375,15.3791){\circle*{0.7}}
\put(129.663,15.2634){\circle*{0.7}}
\put(100.338,15.2634){\circle*{0.7}}
\put(129.7,15.1475){\circle*{0.7}}
\put(100.3,15.1475){\circle*{0.7}}
\put(129.738,15.0313){\circle*{0.7}}
\put(100.263,15.0313){\circle*{0.7}}
\put(129.775,14.9148){\circle*{0.7}}
\put(100.225,14.9148){\circle*{0.7}}
\put(129.813,14.7979){\circle*{0.7}}
\put(100.188,14.7979){\circle*{0.7}}
\put(129.85,14.6808){\circle*{0.7}}
\put(100.15,14.6808){\circle*{0.7}}
\put(129.888,14.5634){\circle*{0.7}}
\put(100.113,14.5634){\circle*{0.7}}
\put(129.925,14.4457){\circle*{0.7}}
\put(100.075,14.4457){\circle*{0.7}}
\put(129.963,14.3277){\circle*{0.7}}
\put(100.038,14.3277){\circle*{0.7}}
\put(130.,14.2094){\circle*{0.7}}
\put(100.,14.2094){\circle*{0.7}}
\put(130.038,14.0908){\circle*{0.7}}
\put(99.9625,14.0908){\circle*{0.7}}
\put(130.075,13.9719){\circle*{0.7}}
\put(99.925,13.9719){\circle*{0.7}}
\put(130.113,13.8527){\circle*{0.7}}
\put(99.8875,13.8527){\circle*{0.7}}
\put(130.15,13.7333){\circle*{0.7}}
\put(99.85,13.7333){\circle*{0.7}}
\put(130.188,13.6135){\circle*{0.7}}
\put(99.8125,13.6135){\circle*{0.7}}
\put(130.225,13.4934){\circle*{0.7}}
\put(99.775,13.4934){\circle*{0.7}}
\put(130.263,13.373){\circle*{0.7}}
\put(99.7375,13.373){\circle*{0.7}}
\put(130.3,13.2524){\circle*{0.7}}
\put(99.7,13.2524){\circle*{0.7}}
\put(130.338,13.1314){\circle*{0.7}}
\put(99.6625,13.1314){\circle*{0.7}}
\put(130.375,13.0101){\circle*{0.7}}
\put(99.625,13.0101){\circle*{0.7}}
\put(130.413,12.8886){\circle*{0.7}}
\put(99.5875,12.8886){\circle*{0.7}}
\put(130.45,12.7667){\circle*{0.7}}
\put(99.55,12.7667){\circle*{0.7}}
\put(130.488,12.6446){\circle*{0.7}}
\put(99.5125,12.6446){\circle*{0.7}}
\put(130.525,12.5221){\circle*{0.7}}
\put(99.475,12.5221){\circle*{0.7}}
\put(130.563,12.3994){\circle*{0.7}}
\put(99.4375,12.3994){\circle*{0.7}}
\put(130.6,12.2764){\circle*{0.7}}
\put(99.4,12.2764){\circle*{0.7}}
\put(130.638,12.153){\circle*{0.7}}
\put(99.3625,12.153){\circle*{0.7}}
\put(130.675,12.0294){\circle*{0.7}}
\put(99.325,12.0294){\circle*{0.7}}
\put(130.713,11.9055){\circle*{0.7}}
\put(99.2875,11.9055){\circle*{0.7}}
\put(130.75,11.7813){\circle*{0.7}}
\put(99.25,11.7813){\circle*{0.7}}
\put(130.788,11.6567){\circle*{0.7}}
\put(99.2125,11.6567){\circle*{0.7}}
\put(130.825,11.5319){\circle*{0.7}}
\put(99.175,11.5319){\circle*{0.7}}
\put(130.863,11.4068){\circle*{0.7}}
\put(99.1375,11.4068){\circle*{0.7}}
\put(130.9,11.2814){\circle*{0.7}}
\put(99.1,11.2814){\circle*{0.7}}
\put(130.938,11.1557){\circle*{0.7}}
\put(99.0625,11.1557){\circle*{0.7}}
\put(130.975,11.0297){\circle*{0.7}}
\put(99.025,11.0297){\circle*{0.7}}
\put(131.013,10.9034){\circle*{0.7}}
\put(98.9875,10.9034){\circle*{0.7}}
\put(131.05,10.7768){\circle*{0.7}}
\put(98.95,10.7768){\circle*{0.7}}
\put(131.088,10.6499){\circle*{0.7}}
\put(98.9125,10.6499){\circle*{0.7}}
\put(131.125,10.5236){\circle*{0.7}}
\put(98.875,10.5236){\circle*{0.7}}
\put(131.163,10.3986){\circle*{0.7}}
\put(98.8375,10.3986){\circle*{0.7}}
\put(131.2,10.2751){\circle*{0.7}}
\put(98.8,10.2751){\circle*{0.7}}
\put(131.238,10.153){\circle*{0.7}}
\put(98.7625,10.153){\circle*{0.7}}
\put(131.275,10.0323){\circle*{0.7}}
\put(98.725,10.0323){\circle*{0.7}}
\put(131.313,9.91304){\circle*{0.7}}
\put(98.6875,9.91304){\circle*{0.7}}
\put(131.35,9.79523){\circle*{0.7}}
\put(98.65,9.79523){\circle*{0.7}}
\put(131.388,9.67884){\circle*{0.7}}
\put(98.6125,9.67884){\circle*{0.7}}
\put(131.425,9.56389){\circle*{0.7}}
\put(98.575,9.56389){\circle*{0.7}}
\put(131.463,9.45037){\circle*{0.7}}
\put(98.5375,9.45037){\circle*{0.7}}
\put(131.5,9.33827){\circle*{0.7}}
\put(98.5,9.33827){\circle*{0.7}}
\put(131.538,9.22761){\circle*{0.7}}
\put(98.4625,9.22761){\circle*{0.7}}
\put(131.575,9.11837){\circle*{0.7}}
\put(98.425,9.11837){\circle*{0.7}}
\put(131.613,9.01056){\circle*{0.7}}
\put(98.3875,9.01056){\circle*{0.7}}
\put(131.65,8.90419){\circle*{0.7}}
\put(98.35,8.90419){\circle*{0.7}}
\put(131.688,8.79924){\circle*{0.7}}
\put(98.3125,8.79924){\circle*{0.7}}
\put(131.725,8.69573){\circle*{0.7}}
\put(98.275,8.69573){\circle*{0.7}}
\put(131.763,8.59364){\circle*{0.7}}
\put(98.2375,8.59364){\circle*{0.7}}
\put(131.8,8.49298){\circle*{0.7}}
\put(98.2,8.49298){\circle*{0.7}}
\put(131.838,8.39376){\circle*{0.7}}
\put(98.1625,8.39376){\circle*{0.7}}
\put(131.875,8.29596){\circle*{0.7}}
\put(98.125,8.29596){\circle*{0.7}}
\put(131.913,8.19959){\circle*{0.7}}
\put(98.0875,8.19959){\circle*{0.7}}
\put(131.95,8.10465){\circle*{0.7}}
\put(98.05,8.10465){\circle*{0.7}}
\put(131.988,8.01115){\circle*{0.7}}
\put(98.0125,8.01115){\circle*{0.7}}
\put(132.025,7.91907){\circle*{0.7}}
\put(97.975,7.91907){\circle*{0.7}}
\put(132.063,7.82842){\circle*{0.7}}
\put(97.9375,7.82842){\circle*{0.7}}
\put(132.1,7.7392){\circle*{0.7}}
\put(97.9,7.7392){\circle*{0.7}}
\put(132.138,7.65141){\circle*{0.7}}
\put(97.8625,7.65141){\circle*{0.7}}
\put(132.175,7.56505){\circle*{0.7}}
\put(97.825,7.56505){\circle*{0.7}}
\put(132.213,7.48013){\circle*{0.7}}
\put(97.7875,7.48013){\circle*{0.7}}
\put(132.25,7.39663){\circle*{0.7}}
\put(97.75,7.39663){\circle*{0.7}}
\put(132.288,7.31456){\circle*{0.7}}
\put(97.7125,7.31456){\circle*{0.7}}
\put(132.325,7.23392){\circle*{0.7}}
\put(97.675,7.23392){\circle*{0.7}}
\put(132.363,7.15471){\circle*{0.7}}
\put(97.6375,7.15471){\circle*{0.7}}
\put(132.4,7.07693){\circle*{0.7}}
\put(97.6,7.07693){\circle*{0.7}}
\put(132.438,7.00058){\circle*{0.7}}
\put(97.5625,7.00058){\circle*{0.7}}
\put(132.475,6.92566){\circle*{0.7}}
\put(97.525,6.92566){\circle*{0.7}}
\put(132.513,6.85216){\circle*{0.7}}
\put(97.4875,6.85216){\circle*{0.7}}
\put(132.55,6.7801){\circle*{0.7}}
\put(97.45,6.7801){\circle*{0.7}}
\put(132.588,6.70947){\circle*{0.7}}
\put(97.4125,6.70947){\circle*{0.7}}
\put(132.625,6.64027){\circle*{0.7}}
\put(97.375,6.64027){\circle*{0.7}}
\put(132.663,6.5725){\circle*{0.7}}
\put(97.3375,6.5725){\circle*{0.7}}
\put(132.7,6.50616){\circle*{0.7}}
\put(97.3,6.50616){\circle*{0.7}}
\put(132.738,6.44124){\circle*{0.7}}
\put(97.2625,6.44124){\circle*{0.7}}
\put(132.775,6.37776){\circle*{0.7}}
\put(97.225,6.37776){\circle*{0.7}}
\put(132.813,6.31571){\circle*{0.7}}
\put(97.1875,6.31571){\circle*{0.7}}
\put(132.85,6.25509){\circle*{0.7}}
\put(97.15,6.25509){\circle*{0.7}}
\put(132.888,6.19589){\circle*{0.7}}
\put(97.1125,6.19589){\circle*{0.7}}
\put(132.925,6.13813){\circle*{0.7}}
\put(97.075,6.13813){\circle*{0.7}}
\put(132.963,6.0818){\circle*{0.7}}
\put(97.0375,6.0818){\circle*{0.7}}
\put(133.,6.02689){\circle*{0.7}}
\put(97.,6.02689){\circle*{0.7}}
\put(133.038,5.97342){\circle*{0.7}}
\put(96.9625,5.97342){\circle*{0.7}}
\put(133.075,5.92137){\circle*{0.7}}
\put(96.925,5.92137){\circle*{0.7}}
\put(133.113,5.87076){\circle*{0.7}}
\put(96.8875,5.87076){\circle*{0.7}}
\put(133.15,5.82157){\circle*{0.7}}
\put(96.85,5.82157){\circle*{0.7}}
\put(133.188,5.77382){\circle*{0.7}}
\put(96.8125,5.77382){\circle*{0.7}}
\put(133.225,5.72749){\circle*{0.7}}
\put(96.775,5.72749){\circle*{0.7}}
\put(133.263,5.6826){\circle*{0.7}}
\put(96.7375,5.6826){\circle*{0.7}}
\put(133.3,5.63913){\circle*{0.7}}
\put(96.7,5.63913){\circle*{0.7}}
\put(133.338,5.5971){\circle*{0.7}}
\put(96.6625,5.5971){\circle*{0.7}}
\put(133.375,5.55649){\circle*{0.7}}
\put(96.625,5.55649){\circle*{0.7}}
\put(133.413,5.51731){\circle*{0.7}}
\put(96.5875,5.51731){\circle*{0.7}}
\put(133.45,5.47957){\circle*{0.7}}
\put(96.55,5.47957){\circle*{0.7}}
\put(133.488,5.44325){\circle*{0.7}}
\put(96.5125,5.44325){\circle*{0.7}}
\put(133.525,5.40836){\circle*{0.7}}
\put(96.475,5.40836){\circle*{0.7}}
\put(133.563,5.37491){\circle*{0.7}}
\put(96.4375,5.37491){\circle*{0.7}}
\put(133.6,5.34288){\circle*{0.7}}
\put(96.4,5.34288){\circle*{0.7}}
\put(133.638,5.31228){\circle*{0.7}}
\put(96.3625,5.31228){\circle*{0.7}}
\put(133.675,5.28311){\circle*{0.7}}
\put(96.325,5.28311){\circle*{0.7}}
\put(133.713,5.25538){\circle*{0.7}}
\put(96.2875,5.25538){\circle*{0.7}}
\put(133.75,5.22907){\circle*{0.7}}
\put(96.25,5.22907){\circle*{0.7}}
\put(133.788,5.20419){\circle*{0.7}}
\put(96.2125,5.20419){\circle*{0.7}}
\put(133.825,5.18074){\circle*{0.7}}
\put(96.175,5.18074){\circle*{0.7}}
\put(133.863,5.15872){\circle*{0.7}}
\put(96.1375,5.15872){\circle*{0.7}}
\put(133.9,5.13813){\circle*{0.7}}
\put(96.1,5.13813){\circle*{0.7}}
\put(133.938,5.11897){\circle*{0.7}}
\put(96.0625,5.11897){\circle*{0.7}}
\put(133.975,5.10124){\circle*{0.7}}
\put(96.025,5.10124){\circle*{0.7}}
\put(134.013,5.08494){\circle*{0.7}}
\put(95.9875,5.08494){\circle*{0.7}}
\put(134.05,5.07007){\circle*{0.7}}
\put(95.95,5.07007){\circle*{0.7}}
\put(134.088,5.05663){\circle*{0.7}}
\put(95.9125,5.05663){\circle*{0.7}}
\put(134.125,5.04462){\circle*{0.7}}
\put(95.875,5.04462){\circle*{0.7}}
\put(134.163,5.03404){\circle*{0.7}}
\put(95.8375,5.03404){\circle*{0.7}}
\put(134.2,5.02489){\circle*{0.7}}
\put(95.8,5.02489){\circle*{0.7}}
\put(134.238,5.01717){\circle*{0.7}}
\put(95.7625,5.01717){\circle*{0.7}}
\put(134.275,5.01088){\circle*{0.7}}
\put(95.725,5.01088){\circle*{0.7}}
\put(134.313,5.00601){\circle*{0.7}}
\put(95.6875,5.00601){\circle*{0.7}}
\put(134.35,5.00258){\circle*{0.7}}
\put(95.65,5.00258){\circle*{0.7}}
\put(134.388,5.00058){\circle*{0.7}}
\put(95.6125,5.00058){\circle*{0.7}}
\put(134.425,5.00001){\circle*{0.7}}
\put(95.575,5.00001){\circle*{0.7}}
\put(134.463,5.00086){\circle*{0.7}}
\put(95.5375,5.00086){\circle*{0.7}}
\put(134.5,5.00315){\circle*{0.7}}
\put(95.5,5.00315){\circle*{0.7}}
\put(134.538,5.00687){\circle*{0.7}}
\put(95.4625,5.00687){\circle*{0.7}}
\put(134.575,5.01201){\circle*{0.7}}
\put(95.425,5.01201){\circle*{0.7}}
\put(134.613,5.01859){\circle*{0.7}}
\put(95.3875,5.01859){\circle*{0.7}}
\put(134.65,5.0266){\circle*{0.7}}
\put(95.35,5.0266){\circle*{0.7}}
\put(134.688,5.03603){\circle*{0.7}}
\put(95.3125,5.03603){\circle*{0.7}}
\put(134.725,5.0469){\circle*{0.7}}
\put(95.275,5.0469){\circle*{0.7}}
\put(134.763,5.05919){\circle*{0.7}}
\put(95.2375,5.05919){\circle*{0.7}}
\put(134.8,5.07292){\circle*{0.7}}
\put(95.2,5.07292){\circle*{0.7}}
\put(134.838,5.08808){\circle*{0.7}}
\put(95.1625,5.08808){\circle*{0.7}}
\put(134.875,5.10466){\circle*{0.7}}
\put(95.125,5.10466){\circle*{0.7}}
\put(134.913,5.12267){\circle*{0.7}}
\put(95.0875,5.12267){\circle*{0.7}}
\put(134.95,5.14212){\circle*{0.7}}
\put(95.05,5.14212){\circle*{0.7}}
\put(134.988,5.16299){\circle*{0.7}}
\put(95.0125,5.16299){\circle*{0.7}}
\put(135.025,5.1853){\circle*{0.7}}
\put(94.975,5.1853){\circle*{0.7}}
\put(135.063,5.20903){\circle*{0.7}}
\put(94.9375,5.20903){\circle*{0.7}}
\put(135.1,5.23419){\circle*{0.7}}
\put(94.9,5.23419){\circle*{0.7}}
\put(135.138,5.26079){\circle*{0.7}}
\put(94.8625,5.26079){\circle*{0.7}}
\put(135.175,5.28881){\circle*{0.7}}
\put(94.825,5.28881){\circle*{0.7}}
\put(135.213,5.31826){\circle*{0.7}}
\put(94.7875,5.31826){\circle*{0.7}}
\put(135.25,5.34915){\circle*{0.7}}
\put(94.75,5.34915){\circle*{0.7}}
\put(135.288,5.38146){\circle*{0.7}}
\put(94.7125,5.38146){\circle*{0.7}}
\put(135.325,5.4152){\circle*{0.7}}
\put(94.675,5.4152){\circle*{0.7}}
\put(135.363,5.45037){\circle*{0.7}}
\put(94.6375,5.45037){\circle*{0.7}}
\put(135.4,5.48697){\circle*{0.7}}
\put(94.6,5.48697){\circle*{0.7}}
\put(135.438,5.52501){\circle*{0.7}}
\put(94.5625,5.52501){\circle*{0.7}}
\put(135.475,5.56447){\circle*{0.7}}
\put(94.525,5.56447){\circle*{0.7}}
\put(135.513,5.60536){\circle*{0.7}}
\put(94.4875,5.60536){\circle*{0.7}}
\put(135.55,5.64768){\circle*{0.7}}
\put(94.45,5.64768){\circle*{0.7}}
\put(135.588,5.69143){\circle*{0.7}}
\put(94.4125,5.69143){\circle*{0.7}}
\put(135.625,5.73661){\circle*{0.7}}
\put(94.375,5.73661){\circle*{0.7}}
\put(135.663,5.78322){\circle*{0.7}}
\put(94.3375,5.78322){\circle*{0.7}}
\put(135.7,5.83126){\circle*{0.7}}
\put(94.3,5.83126){\circle*{0.7}}
\put(135.738,5.88073){\circle*{0.7}}
\put(94.2625,5.88073){\circle*{0.7}}
\put(135.775,5.93163){\circle*{0.7}}
\put(94.225,5.93163){\circle*{0.7}}
\put(135.813,5.98396){\circle*{0.7}}
\put(94.1875,5.98396){\circle*{0.7}}
\put(135.85,6.03772){\circle*{0.7}}
\put(94.15,6.03772){\circle*{0.7}}
\put(135.888,6.0929){\circle*{0.7}}
\put(94.1125,6.0929){\circle*{0.7}}
\put(135.925,6.14952){\circle*{0.7}}
\put(94.075,6.14952){\circle*{0.7}}
\put(135.963,6.20757){\circle*{0.7}}
\put(94.0375,6.20757){\circle*{0.7}}
\put(136.,6.26705){\circle*{0.7}}
\put(94.,6.26705){\circle*{0.7}}
\put(136.038,6.32796){\circle*{0.7}}
\put(93.9625,6.32796){\circle*{0.7}}
\put(136.075,6.39029){\circle*{0.7}}
\put(93.925,6.39029){\circle*{0.7}}
\put(136.113,6.45406){\circle*{0.7}}
\put(93.8875,6.45406){\circle*{0.7}}
\put(136.15,6.51926){\circle*{0.7}}
\put(93.85,6.51926){\circle*{0.7}}
\put(136.188,6.58589){\circle*{0.7}}
\put(93.8125,6.58589){\circle*{0.7}}
\put(136.225,6.65394){\circle*{0.7}}
\put(93.775,6.65394){\circle*{0.7}}
\put(136.263,6.72343){\circle*{0.7}}
\put(93.7375,6.72343){\circle*{0.7}}
\put(136.3,6.79435){\circle*{0.7}}
\put(93.7,6.79435){\circle*{0.7}}
\put(136.338,6.86669){\circle*{0.7}}
\put(93.6625,6.86669){\circle*{0.7}}
\put(136.375,6.94047){\circle*{0.7}}
\put(93.625,6.94047){\circle*{0.7}}
\put(136.413,7.01567){\circle*{0.7}}
\put(93.5875,7.01567){\circle*{0.7}}
\put(136.45,7.09231){\circle*{0.7}}
\put(93.55,7.09231){\circle*{0.7}}
\put(136.488,7.17037){\circle*{0.7}}
\put(93.5125,7.17037){\circle*{0.7}}
\put(136.525,7.24987){\circle*{0.7}}
\put(93.475,7.24987){\circle*{0.7}}
\put(136.563,7.33079){\circle*{0.7}}
\put(93.4375,7.33079){\circle*{0.7}}
\put(136.6,7.41315){\circle*{0.7}}
\put(93.4,7.41315){\circle*{0.7}}
\put(136.638,7.49693){\circle*{0.7}}
\put(93.3625,7.49693){\circle*{0.7}}
\put(136.675,7.58215){\circle*{0.7}}
\put(93.325,7.58215){\circle*{0.7}}
\put(136.713,7.66879){\circle*{0.7}}
\put(93.2875,7.66879){\circle*{0.7}}
\put(136.75,7.75686){\circle*{0.7}}
\put(93.25,7.75686){\circle*{0.7}}
\put(136.788,7.84637){\circle*{0.7}}
\put(93.2125,7.84637){\circle*{0.7}}
\put(136.825,7.9373){\circle*{0.7}}
\put(93.175,7.9373){\circle*{0.7}}
\put(136.863,8.02966){\circle*{0.7}}
\put(93.1375,8.02966){\circle*{0.7}}
\put(136.9,8.12345){\circle*{0.7}}
\put(93.1,8.12345){\circle*{0.7}}
\put(136.938,8.21868){\circle*{0.7}}
\put(93.0625,8.21868){\circle*{0.7}}
\put(136.975,8.31533){\circle*{0.7}}
\put(93.025,8.31533){\circle*{0.7}}
\put(137.013,8.41341){\circle*{0.7}}
\put(92.9875,8.41341){\circle*{0.7}}
\put(137.05,8.51292){\circle*{0.7}}
\put(92.95,8.51292){\circle*{0.7}}
\put(137.088,8.61386){\circle*{0.7}}
\put(92.9125,8.61386){\circle*{0.7}}
\put(137.125,8.71624){\circle*{0.7}}
\put(92.875,8.71624){\circle*{0.7}}
\put(137.163,8.82004){\circle*{0.7}}
\put(92.8375,8.82004){\circle*{0.7}}
\put(137.2,8.92527){\circle*{0.7}}
\put(92.8,8.92527){\circle*{0.7}}
\put(137.238,9.03193){\circle*{0.7}}
\put(92.7625,9.03193){\circle*{0.7}}
\put(137.275,9.14002){\circle*{0.7}}
\put(92.725,9.14002){\circle*{0.7}}
\put(137.313,9.24954){\circle*{0.7}}
\put(92.6875,9.24954){\circle*{0.7}}
\put(137.35,9.36049){\circle*{0.7}}
\put(92.65,9.36049){\circle*{0.7}}
\put(137.388,9.47287){\circle*{0.7}}
\put(92.6125,9.47287){\circle*{0.7}}
\put(137.425,9.58668){\circle*{0.7}}
\put(92.575,9.58668){\circle*{0.7}}
\put(137.463,9.70192){\circle*{0.7}}
\put(92.5375,9.70192){\circle*{0.7}}
\put(137.5,9.81859){\circle*{0.7}}
\put(92.5,9.81859){\circle*{0.7}}
\put(137.538,9.93668){\circle*{0.7}}
\put(92.4625,9.93668){\circle*{0.7}}
\put(137.575,10.0562){\circle*{0.7}}
\put(92.425,10.0562){\circle*{0.7}}
\put(137.613,10.1772){\circle*{0.7}}
\put(92.3875,10.1772){\circle*{0.7}}
\put(137.65,10.2996){\circle*{0.7}}
\put(92.35,10.2996){\circle*{0.7}}
\put(137.688,10.4234){\circle*{0.7}}
\put(92.3125,10.4234){\circle*{0.7}}
\put(137.725,10.5486){\circle*{0.7}}
\put(92.275,10.5486){\circle*{0.7}}
\put(137.763,10.6753){\circle*{0.7}}
\put(92.2375,10.6753){\circle*{0.7}}
\put(137.8,10.8034){\circle*{0.7}}
\put(92.2,10.8034){\circle*{0.7}}
\put(137.838,10.9329){\circle*{0.7}}
\put(92.1625,10.9329){\circle*{0.7}}
\put(137.875,11.0639){\circle*{0.7}}
\put(92.125,11.0639){\circle*{0.7}}
\put(137.913,11.1963){\circle*{0.7}}
\put(92.0875,11.1963){\circle*{0.7}}
\put(137.95,11.3301){\circle*{0.7}}
\put(92.05,11.3301){\circle*{0.7}}
\put(137.988,11.4654){\circle*{0.7}}
\put(92.0125,11.4654){\circle*{0.7}}
\put(138.025,11.6021){\circle*{0.7}}
\put(91.975,11.6021){\circle*{0.7}}
\put(138.063,11.7402){\circle*{0.7}}
\put(91.9375,11.7402){\circle*{0.7}}
\put(138.1,11.8797){\circle*{0.7}}
\put(91.9,11.8797){\circle*{0.7}}
\put(138.138,12.0207){\circle*{0.7}}
\put(91.8625,12.0207){\circle*{0.7}}
\put(138.175,12.1631){\circle*{0.7}}
\put(91.825,12.1631){\circle*{0.7}}
\put(138.213,12.307){\circle*{0.7}}
\put(91.7875,12.307){\circle*{0.7}}
\put(138.25,12.4522){\circle*{0.7}}
\put(91.75,12.4522){\circle*{0.7}}
\put(138.288,12.5989){\circle*{0.7}}
\put(91.7125,12.5989){\circle*{0.7}}
\put(138.325,12.747){\circle*{0.7}}
\put(91.675,12.747){\circle*{0.7}}
\put(138.363,12.8966){\circle*{0.7}}
\put(91.6375,12.8966){\circle*{0.7}}
\put(138.4,13.0476){\circle*{0.7}}
\put(91.6,13.0476){\circle*{0.7}}
\put(138.438,13.2){\circle*{0.7}}
\put(91.5625,13.2){\circle*{0.7}}
\put(138.475,13.3538){\circle*{0.7}}
\put(91.525,13.3538){\circle*{0.7}}
\put(138.513,13.5091){\circle*{0.7}}
\put(91.4875,13.5091){\circle*{0.7}}
\put(138.55,13.6658){\circle*{0.7}}
\put(91.45,13.6658){\circle*{0.7}}
\put(138.588,13.8239){\circle*{0.7}}
\put(91.4125,13.8239){\circle*{0.7}}
\put(138.625,13.9835){\circle*{0.7}}
\put(91.375,13.9835){\circle*{0.7}}
\put(138.663,14.1445){\circle*{0.7}}
\put(91.3375,14.1445){\circle*{0.7}}
\put(138.7,14.3069){\circle*{0.7}}
\put(91.3,14.3069){\circle*{0.7}}
\put(138.738,14.4708){\circle*{0.7}}
\put(91.2625,14.4708){\circle*{0.7}}
\put(138.775,14.636){\circle*{0.7}}
\put(91.225,14.636){\circle*{0.7}}
\put(138.813,14.8028){\circle*{0.7}}
\put(91.1875,14.8028){\circle*{0.7}}
\put(138.85,14.9709){\circle*{0.7}}
\put(91.15,14.9709){\circle*{0.7}}
\put(138.888,15.1405){\circle*{0.7}}
\put(91.1125,15.1405){\circle*{0.7}}
\put(138.925,15.3115){\circle*{0.7}}
\put(91.075,15.3115){\circle*{0.7}}
\put(138.963,15.4839){\circle*{0.7}}
\put(91.0375,15.4839){\circle*{0.7}}
\put(139.,15.6578){\circle*{0.7}}
\put(91.,15.6578){\circle*{0.7}}
\put(139.038,15.8331){\circle*{0.7}}
\put(90.9625,15.8331){\circle*{0.7}}
\put(139.075,16.0098){\circle*{0.7}}
\put(90.925,16.0098){\circle*{0.7}}
\put(139.113,16.1879){\circle*{0.7}}
\put(90.8875,16.1879){\circle*{0.7}}
\put(139.15,16.3675){\circle*{0.7}}
\put(90.85,16.3675){\circle*{0.7}}
\put(139.188,16.5485){\circle*{0.7}}
\put(90.8125,16.5485){\circle*{0.7}}
\put(139.225,16.7309){\circle*{0.7}}
\put(90.775,16.7309){\circle*{0.7}}
\put(139.263,16.9148){\circle*{0.7}}
\put(90.7375,16.9148){\circle*{0.7}}
\put(139.3,17.1001){\circle*{0.7}}
\put(90.7,17.1001){\circle*{0.7}}
\put(139.338,17.2868){\circle*{0.7}}
\put(90.6625,17.2868){\circle*{0.7}}
\put(139.375,17.475){\circle*{0.7}}
\put(90.625,17.475){\circle*{0.7}}
\put(139.413,17.6646){\circle*{0.7}}
\put(90.5875,17.6646){\circle*{0.7}}
\put(139.45,17.8556){\circle*{0.7}}
\put(90.55,17.8556){\circle*{0.7}}
\put(139.488,18.048){\circle*{0.7}}
\put(90.5125,18.048){\circle*{0.7}}
\put(139.525,18.2419){\circle*{0.7}}
\put(90.475,18.2419){\circle*{0.7}}
\put(139.563,18.4372){\circle*{0.7}}
\put(90.4375,18.4372){\circle*{0.7}}
\put(139.581,18.5354){\circle*{0.7}}
\put(90.4187,18.5354){\circle*{0.7}}
\put(139.6,18.634){\circle*{0.7}}
\put(90.4,18.634){\circle*{0.7}}
\put(139.619,18.7329){\circle*{0.7}}
\put(90.3812,18.7329){\circle*{0.7}}
\put(139.638,18.8321){\circle*{0.7}}
\put(90.3625,18.8321){\circle*{0.7}}
\put(139.656,18.9318){\circle*{0.7}}
\put(90.3437,18.9318){\circle*{0.7}}
\put(139.675,19.0317){\circle*{0.7}}
\put(90.325,19.0317){\circle*{0.7}}
\put(139.694,19.1321){\circle*{0.7}}
\put(90.3062,19.1321){\circle*{0.7}}
\put(139.713,19.2328){\circle*{0.7}}
\put(90.2875,19.2328){\circle*{0.7}}
\put(139.731,19.3338){\circle*{0.7}}
\put(90.2687,19.3338){\circle*{0.7}}
\put(139.75,19.4352){\circle*{0.7}}
\put(90.25,19.4352){\circle*{0.7}}
\put(139.769,19.537){\circle*{0.7}}
\put(90.2312,19.537){\circle*{0.7}}
\put(139.788,19.6391){\circle*{0.7}}
\put(90.2125,19.6391){\circle*{0.7}}
\put(139.806,19.7416){\circle*{0.7}}
\put(90.1937,19.7416){\circle*{0.7}}
\put(139.825,19.8444){\circle*{0.7}}
\put(90.175,19.8444){\circle*{0.7}}
\put(139.844,19.9476){\circle*{0.7}}
\put(90.1562,19.9476){\circle*{0.7}}
\put(139.863,20.0512){\circle*{0.7}}
\put(90.1375,20.0512){\circle*{0.7}}
\put(139.881,20.1551){\circle*{0.7}}
\put(90.1187,20.1551){\circle*{0.7}}
\put(139.9,20.2593){\circle*{0.7}}
\put(90.1,20.2593){\circle*{0.7}}
\put(139.919,20.364){\circle*{0.7}}
\put(90.0812,20.364){\circle*{0.7}}
\put(139.938,20.4689){\circle*{0.7}}
\put(90.0625,20.4689){\circle*{0.7}}
\put(139.956,20.5743){\circle*{0.7}}
\put(90.0437,20.5743){\circle*{0.7}}
\put(139.975,20.68){\circle*{0.7}}
\put(90.025,20.68){\circle*{0.7}}
\put(139.994,20.786){\circle*{0.7}}
\put(90.0062,20.786){\circle*{0.7}}
\put(140.013,20.8924){\circle*{0.7}}
\put(89.9875,20.8924){\circle*{0.7}}
\put(140.031,20.9992){\circle*{0.7}}
\put(89.9687,20.9992){\circle*{0.7}}
\put(140.05,21.1063){\circle*{0.7}}
\put(89.95,21.1063){\circle*{0.7}}
\put(140.069,21.2138){\circle*{0.7}}
\put(89.9312,21.2138){\circle*{0.7}}
\put(140.088,21.3217){\circle*{0.7}}
\put(89.9125,21.3217){\circle*{0.7}}
\put(140.106,21.4298){\circle*{0.7}}
\put(89.8937,21.4298){\circle*{0.7}}
\put(140.125,21.5384){\circle*{0.7}}
\put(89.875,21.5384){\circle*{0.7}}
\put(140.144,21.6473){\circle*{0.7}}
\put(89.8562,21.6473){\circle*{0.7}}
\put(140.163,21.7566){\circle*{0.7}}
\put(89.8375,21.7566){\circle*{0.7}}
\put(140.181,21.8662){\circle*{0.7}}
\put(89.8187,21.8662){\circle*{0.7}}
\put(140.2,21.9762){\circle*{0.7}}
\put(89.8,21.9762){\circle*{0.7}}
\put(140.219,22.0865){\circle*{0.7}}
\put(89.7812,22.0865){\circle*{0.7}}
\put(140.238,22.1972){\circle*{0.7}}
\put(89.7625,22.1972){\circle*{0.7}}
\put(140.256,22.3083){\circle*{0.7}}
\put(89.7437,22.3083){\circle*{0.7}}
\put(140.275,22.4197){\circle*{0.7}}
\put(89.725,22.4197){\circle*{0.7}}
\put(140.294,22.5315){\circle*{0.7}}
\put(89.7062,22.5315){\circle*{0.7}}
\put(140.313,22.6436){\circle*{0.7}}
\put(89.6875,22.6436){\circle*{0.7}}
\put(140.331,22.7561){\circle*{0.7}}
\put(89.6687,22.7561){\circle*{0.7}}
\put(140.35,22.8689){\circle*{0.7}}
\put(89.65,22.8689){\circle*{0.7}}
\put(140.369,22.9822){\circle*{0.7}}
\put(89.6312,22.9822){\circle*{0.7}}
\put(140.388,23.0957){\circle*{0.7}}
\put(89.6125,23.0957){\circle*{0.7}}
\put(140.406,23.2096){\circle*{0.7}}
\put(89.5937,23.2096){\circle*{0.7}}
\put(140.425,23.3239){\circle*{0.7}}
\put(89.575,23.3239){\circle*{0.7}}
\put(140.444,23.4385){\circle*{0.7}}
\put(89.5562,23.4385){\circle*{0.7}}
\put(140.463,23.5535){\circle*{0.7}}
\put(89.5375,23.5535){\circle*{0.7}}
\put(140.481,23.6689){\circle*{0.7}}
\put(89.5187,23.6689){\circle*{0.7}}
\put(140.5,23.7846){\circle*{0.7}}
\put(89.5,23.7846){\circle*{0.7}}
\put(140.519,23.9006){\circle*{0.7}}
\put(89.4812,23.9006){\circle*{0.7}}
\put(140.538,24.0171){\circle*{0.7}}
\put(89.4625,24.0171){\circle*{0.7}}
\put(140.556,24.1338){\circle*{0.7}}
\put(89.4437,24.1338){\circle*{0.7}}
\put(140.575,24.251){\circle*{0.7}}
\put(89.425,24.251){\circle*{0.7}}
\put(140.594,24.3685){\circle*{0.7}}
\put(89.4062,24.3685){\circle*{0.7}}
\put(140.613,24.4863){\circle*{0.7}}
\put(89.3875,24.4863){\circle*{0.7}}
\put(140.631,24.6045){\circle*{0.7}}
\put(89.3687,24.6045){\circle*{0.7}}
\put(140.65,24.7231){\circle*{0.7}}
\put(89.35,24.7231){\circle*{0.7}}
\put(140.669,24.842){\circle*{0.7}}
\put(89.3312,24.842){\circle*{0.7}}
\put(140.688,24.9613){\circle*{0.7}}
\put(89.3125,24.9613){\circle*{0.7}}
\put(140.706,25.0809){\circle*{0.7}}
\put(89.2937,25.0809){\circle*{0.7}}
\put(140.725,25.2009){\circle*{0.7}}
\put(89.275,25.2009){\circle*{0.7}}
\put(140.744,25.3213){\circle*{0.7}}
\put(89.2562,25.3213){\circle*{0.7}}
\put(140.763,25.442){\circle*{0.7}}
\put(89.2375,25.442){\circle*{0.7}}
\put(140.781,25.563){\circle*{0.7}}
\put(89.2187,25.563){\circle*{0.7}}
\put(140.8,25.6845){\circle*{0.7}}
\put(89.2,25.6845){\circle*{0.7}}
\put(140.819,25.8062){\circle*{0.7}}
\put(89.1812,25.8062){\circle*{0.7}}
\put(140.838,25.9284){\circle*{0.7}}
\put(89.1625,25.9284){\circle*{0.7}}
\put(140.856,26.0509){\circle*{0.7}}
\put(89.1437,26.0509){\circle*{0.7}}
\put(140.875,26.1737){\circle*{0.7}}
\put(89.125,26.1737){\circle*{0.7}}
\put(140.894,26.2969){\circle*{0.7}}
\put(89.1062,26.2969){\circle*{0.7}}
\put(140.913,26.4205){\circle*{0.7}}
\put(89.0875,26.4205){\circle*{0.7}}
\put(140.931,26.5444){\circle*{0.7}}
\put(89.0687,26.5444){\circle*{0.7}}
\put(140.95,26.6687){\circle*{0.7}}
\put(89.05,26.6687){\circle*{0.7}}
\put(140.969,26.7933){\circle*{0.7}}
\put(89.0312,26.7933){\circle*{0.7}}
\put(140.988,26.9183){\circle*{0.7}}
\put(89.0125,26.9183){\circle*{0.7}}
\put(141.006,27.0437){\circle*{0.7}}
\put(88.9937,27.0437){\circle*{0.7}}
\put(141.025,27.1694){\circle*{0.7}}
\put(88.975,27.1694){\circle*{0.7}}
\put(141.044,27.2955){\circle*{0.7}}
\put(88.9562,27.2955){\circle*{0.7}}
\put(141.063,27.4219){\circle*{0.7}}
\put(88.9375,27.4219){\circle*{0.7}}
\put(141.081,27.5487){\circle*{0.7}}
\put(88.9187,27.5487){\circle*{0.7}}
\put(141.1,27.6758){\circle*{0.7}}
\put(88.9,27.6758){\circle*{0.7}}
\put(141.119,27.8033){\circle*{0.7}}
\put(88.8812,27.8033){\circle*{0.7}}
\put(141.138,27.9312){\circle*{0.7}}
\put(88.8625,27.9312){\circle*{0.7}}
\put(141.156,28.0594){\circle*{0.7}}
\put(88.8437,28.0594){\circle*{0.7}}
\put(141.175,28.188){\circle*{0.7}}
\put(88.825,28.188){\circle*{0.7}}
\put(141.194,28.3169){\circle*{0.7}}
\put(88.8062,28.3169){\circle*{0.7}}
\put(141.213,28.4462){\circle*{0.7}}
\put(88.7875,28.4462){\circle*{0.7}}
\put(141.231,28.5758){\circle*{0.7}}
\put(88.7687,28.5758){\circle*{0.7}}
\put(141.25,28.7058){\circle*{0.7}}
\put(88.75,28.7058){\circle*{0.7}}
\put(141.269,28.8362){\circle*{0.7}}
\put(88.7312,28.8362){\circle*{0.7}}
\put(141.288,28.9669){\circle*{0.7}}
\put(88.7125,28.9669){\circle*{0.7}}
\put(141.306,29.098){\circle*{0.7}}
\put(88.6938,29.098){\circle*{0.7}}
\put(141.325,29.2294){\circle*{0.7}}
\put(88.675,29.2294){\circle*{0.7}}
\put(141.344,29.3612){\circle*{0.7}}
\put(88.6563,29.3612){\circle*{0.7}}
\put(141.363,29.4934){\circle*{0.7}}
\put(88.6375,29.4934){\circle*{0.7}}
\put(141.381,29.6259){\circle*{0.7}}
\put(88.6188,29.6259){\circle*{0.7}}
\put(141.4,29.7587){\circle*{0.7}}
\put(88.6,29.7587){\circle*{0.7}}
\put(141.419,29.8919){\circle*{0.7}}
\put(88.5812,29.8919){\circle*{0.7}}
\put(141.438,30.0255){\circle*{0.7}}
\put(88.5625,30.0255){\circle*{0.7}}
\put(141.456,30.1595){\circle*{0.7}}
\put(88.5438,30.1595){\circle*{0.7}}
\put(141.475,30.2937){\circle*{0.7}}
\put(88.525,30.2937){\circle*{0.7}}
\put(141.494,30.4284){\circle*{0.7}}
\put(88.5062,30.4284){\circle*{0.7}}
\put(141.513,30.5634){\circle*{0.7}}
\put(88.4875,30.5634){\circle*{0.7}}
\put(141.531,30.6988){\circle*{0.7}}
\put(88.4688,30.6988){\circle*{0.7}}
\put(141.55,30.8345){\circle*{0.7}}
\put(88.45,30.8345){\circle*{0.7}}
\put(141.569,30.9706){\circle*{0.7}}
\put(88.4313,30.9706){\circle*{0.7}}
\put(141.588,31.107){\circle*{0.7}}
\put(88.4125,31.107){\circle*{0.7}}
\put(141.606,31.2438){\circle*{0.7}}
\put(88.3938,31.2438){\circle*{0.7}}
\put(141.625,31.3809){\circle*{0.7}}
\put(88.375,31.3809){\circle*{0.7}}
\put(141.644,31.5185){\circle*{0.7}}
\put(88.3563,31.5185){\circle*{0.7}}
\put(141.663,31.6563){\circle*{0.7}}
\put(88.3375,31.6563){\circle*{0.7}}
\put(141.681,31.7945){\circle*{0.7}}
\put(88.3188,31.7945){\circle*{0.7}}
\put(141.7,31.9331){\circle*{0.7}}
\put(88.3,31.9331){\circle*{0.7}}
\put(141.719,32.0721){\circle*{0.7}}
\put(88.2813,32.0721){\circle*{0.7}}
\put(141.738,32.2114){\circle*{0.7}}
\put(88.2625,32.2114){\circle*{0.7}}
\put(141.756,32.351){\circle*{0.7}}
\put(88.2438,32.351){\circle*{0.7}}
\put(141.775,32.491){\circle*{0.7}}
\put(88.225,32.491){\circle*{0.7}}
\put(141.794,32.6314){\circle*{0.7}}
\put(88.2063,32.6314){\circle*{0.7}}
\put(141.813,32.7721){\circle*{0.7}}
\put(88.1875,32.7721){\circle*{0.7}}
\put(141.831,32.9132){\circle*{0.7}}
\put(88.1688,32.9132){\circle*{0.7}}
\put(141.85,33.0546){\circle*{0.7}}
\put(88.15,33.0546){\circle*{0.7}}
\put(141.869,33.1964){\circle*{0.7}}
\put(88.1313,33.1964){\circle*{0.7}}
\put(141.888,33.3386){\circle*{0.7}}
\put(88.1125,33.3386){\circle*{0.7}}
\put(141.906,33.4811){\circle*{0.7}}
\put(88.0938,33.4811){\circle*{0.7}}
\put(141.925,33.624){\circle*{0.7}}
\put(88.075,33.624){\circle*{0.7}}
\put(141.944,33.7672){\circle*{0.7}}
\put(88.0563,33.7672){\circle*{0.7}}
\put(141.963,33.9108){\circle*{0.7}}
\put(88.0375,33.9108){\circle*{0.7}}
\put(141.981,34.0547){\circle*{0.7}}
\put(88.0188,34.0547){\circle*{0.7}}
\put(142.,34.199){\circle*{0.7}}
\put(88.,34.199){\circle*{0.7}}
\put(142.019,34.3437){\circle*{0.7}}
\put(87.9813,34.3437){\circle*{0.7}}
\put(142.038,34.4887){\circle*{0.7}}
\put(87.9625,34.4887){\circle*{0.7}}
\put(142.056,34.6341){\circle*{0.7}}
\put(87.9438,34.6341){\circle*{0.7}}
\put(142.075,34.7798){\circle*{0.7}}
\put(87.925,34.7798){\circle*{0.7}}
\put(142.094,34.9259){\circle*{0.7}}
\put(87.9063,34.9259){\circle*{0.7}}
\put(142.113,35.0723){\circle*{0.7}}
\put(87.8875,35.0723){\circle*{0.7}}
\put(142.131,35.2191){\circle*{0.7}}
\put(87.8688,35.2191){\circle*{0.7}}
\put(142.15,35.3663){\circle*{0.7}}
\put(87.85,35.3663){\circle*{0.7}}
\put(142.169,35.5138){\circle*{0.7}}
\put(87.8313,35.5138){\circle*{0.7}}
\put(142.188,35.6617){\circle*{0.7}}
\put(87.8125,35.6617){\circle*{0.7}}
\put(142.206,35.8099){\circle*{0.7}}
\put(87.7938,35.8099){\circle*{0.7}}
\put(142.225,35.9585){\circle*{0.7}}
\put(87.775,35.9585){\circle*{0.7}}
\put(142.244,36.1074){\circle*{0.7}}
\put(87.7563,36.1074){\circle*{0.7}}
\put(142.263,36.2568){\circle*{0.7}}
\put(87.7375,36.2568){\circle*{0.7}}
\put(142.281,36.4064){\circle*{0.7}}
\put(87.7188,36.4064){\circle*{0.7}}
\put(142.3,36.5564){\circle*{0.7}}
\put(87.7,36.5564){\circle*{0.7}}
\put(142.319,36.7068){\circle*{0.7}}
\put(87.6813,36.7068){\circle*{0.7}}
\put(142.338,36.8575){\circle*{0.7}}
\put(87.6625,36.8575){\circle*{0.7}}
\put(142.356,37.0086){\circle*{0.7}}
\put(87.6438,37.0086){\circle*{0.7}}
\put(142.375,37.1601){\circle*{0.7}}
\put(87.625,37.1601){\circle*{0.7}}
\put(142.394,37.3119){\circle*{0.7}}
\put(87.6063,37.3119){\circle*{0.7}}
\put(142.412,37.4641){\circle*{0.7}}
\put(87.5875,37.4641){\circle*{0.7}}
\put(142.431,37.6166){\circle*{0.7}}
\put(87.5688,37.6166){\circle*{0.7}}
\put(142.45,37.7694){\circle*{0.7}}
\put(87.55,37.7694){\circle*{0.7}}
\put(142.469,37.9227){\circle*{0.7}}
\put(87.5313,37.9227){\circle*{0.7}}
\put(142.488,38.0763){\circle*{0.7}}
\put(87.5125,38.0763){\circle*{0.7}}
\put(142.506,38.2302){\circle*{0.7}}
\put(87.4938,38.2302){\circle*{0.7}}
\put(142.525,38.3845){\circle*{0.7}}
\put(87.475,38.3845){\circle*{0.7}}
\put(142.544,38.5392){\circle*{0.7}}
\put(87.4563,38.5392){\circle*{0.7}}
\put(142.562,38.6942){\circle*{0.7}}
\put(87.4375,38.6942){\circle*{0.7}}
\put(142.581,38.8496){\circle*{0.7}}
\put(87.4188,38.8496){\circle*{0.7}}
\put(142.6,39.0053){\circle*{0.7}}
\put(87.4,39.0053){\circle*{0.7}}
\put(142.619,39.1614){\circle*{0.7}}
\put(87.3813,39.1614){\circle*{0.7}}
\put(142.637,39.3179){\circle*{0.7}}
\put(87.3625,39.3179){\circle*{0.7}}
\put(142.656,39.4747){\circle*{0.7}}
\put(87.3438,39.4747){\circle*{0.7}}
\put(142.675,39.6319){\circle*{0.7}}
\put(87.325,39.6319){\circle*{0.7}}
\put(142.694,39.7894){\circle*{0.7}}
\put(87.3063,39.7894){\circle*{0.7}}
\put(142.712,39.9473){\circle*{0.7}}
\put(87.2875,39.9473){\circle*{0.7}}
\put(142.731,40.1055){\circle*{0.7}}
\put(87.2688,40.1055){\circle*{0.7}}
\put(142.75,40.2641){\circle*{0.7}}
\put(87.25,40.2641){\circle*{0.7}}
\put(142.769,40.4231){\circle*{0.7}}
\put(87.2313,40.4231){\circle*{0.7}}
\put(142.787,40.5824){\circle*{0.7}}
\put(87.2125,40.5824){\circle*{0.7}}
\put(142.806,40.7421){\circle*{0.7}}
\put(87.1938,40.7421){\circle*{0.7}}
\put(142.825,40.9021){\circle*{0.7}}
\put(87.175,40.9021){\circle*{0.7}}
\put(142.844,41.0625){\circle*{0.7}}
\put(87.1563,41.0625){\circle*{0.7}}
\put(142.862,41.2232){\circle*{0.7}}
\put(87.1375,41.2232){\circle*{0.7}}
\put(142.881,41.3843){\circle*{0.7}}
\put(87.1188,41.3843){\circle*{0.7}}
\put(142.9,41.5458){\circle*{0.7}}
\put(87.1,41.5458){\circle*{0.7}}
\put(142.919,41.7076){\circle*{0.7}}
\put(87.0813,41.7076){\circle*{0.7}}
\put(142.937,41.8697){\circle*{0.7}}
\put(87.0625,41.8697){\circle*{0.7}}
\put(142.956,42.0323){\circle*{0.7}}
\put(87.0438,42.0323){\circle*{0.7}}
\put(142.975,42.1952){\circle*{0.7}}
\put(87.025,42.1952){\circle*{0.7}}
\put(142.994,42.3584){\circle*{0.7}}
\put(87.0063,42.3584){\circle*{0.7}}
\put(143.012,42.522){\circle*{0.7}}
\put(86.9875,42.522){\circle*{0.7}}
\put(143.031,42.686){\circle*{0.7}}
\put(86.9688,42.686){\circle*{0.7}}
\put(143.05,42.8503){\circle*{0.7}}
\put(86.95,42.8503){\circle*{0.7}}
\put(143.069,43.015){\circle*{0.7}}
\put(86.9313,43.015){\circle*{0.7}}
\put(143.087,43.18){\circle*{0.7}}
\put(86.9125,43.18){\circle*{0.7}}
\put(143.106,43.3454){\circle*{0.7}}
\put(86.8938,43.3454){\circle*{0.7}}
\put(143.125,43.5111){\circle*{0.7}}
\put(86.875,43.5111){\circle*{0.7}}
\put(143.144,43.6772){\circle*{0.7}}
\put(86.8563,43.6772){\circle*{0.7}}
\put(143.162,43.8437){\circle*{0.7}}
\put(86.8375,43.8437){\circle*{0.7}}
\put(143.181,44.0105){\circle*{0.7}}
\put(86.8188,44.0105){\circle*{0.7}}
\put(143.2,44.1777){\circle*{0.7}}
\put(86.8,44.1777){\circle*{0.7}}
\put(143.219,44.3452){\circle*{0.7}}
\put(86.7813,44.3452){\circle*{0.7}}
\put(143.237,44.5131){\circle*{0.7}}
\put(86.7625,44.5131){\circle*{0.7}}
\put(143.256,44.6814){\circle*{0.7}}
\put(86.7438,44.6814){\circle*{0.7}}
\put(143.275,44.85){\circle*{0.7}}
\put(86.725,44.85){\circle*{0.7}}
\put(143.294,45.0189){\circle*{0.7}}
\put(86.7063,45.0189){\circle*{0.7}}
\put(143.312,45.1882){\circle*{0.7}}
\put(86.6875,45.1882){\circle*{0.7}}
\put(143.331,45.3579){\circle*{0.7}}
\put(86.6688,45.3579){\circle*{0.7}}
\put(143.35,45.528){\circle*{0.7}}
\put(86.65,45.528){\circle*{0.7}}
\put(143.369,45.6984){\circle*{0.7}}
\put(86.6313,45.6984){\circle*{0.7}}
\put(143.387,45.8691){\circle*{0.7}}
\put(86.6125,45.8691){\circle*{0.7}}
\put(143.406,46.0402){\circle*{0.7}}
\put(86.5938,46.0402){\circle*{0.7}}
\put(143.425,46.2117){\circle*{0.7}}
\put(86.575,46.2117){\circle*{0.7}}
\put(143.444,46.3835){\circle*{0.7}}
\put(86.5563,46.3835){\circle*{0.7}}
\put(143.462,46.5557){\circle*{0.7}}
\put(86.5375,46.5557){\circle*{0.7}}
\put(143.481,46.7282){\circle*{0.7}}
\put(86.5188,46.7282){\circle*{0.7}}
\put(143.5,46.9011){\circle*{0.7}}
\put(86.5,46.9011){\circle*{0.7}}
\put(143.519,47.0744){\circle*{0.7}}
\put(86.4813,47.0744){\circle*{0.7}}
\put(143.537,47.248){\circle*{0.7}}
\put(86.4625,47.248){\circle*{0.7}}
\put(143.556,47.4219){\circle*{0.7}}
\put(86.4438,47.4219){\circle*{0.7}}
\put(143.575,47.5963){\circle*{0.7}}
\put(86.425,47.5963){\circle*{0.7}}
\put(143.594,47.771){\circle*{0.7}}
\put(86.4063,47.771){\circle*{0.7}}
\put(143.612,47.946){\circle*{0.7}}
\put(86.3875,47.946){\circle*{0.7}}
\put(143.631,48.1214){\circle*{0.7}}
\put(86.3688,48.1214){\circle*{0.7}}
\put(143.65,48.2971){\circle*{0.7}}
\put(86.35,48.2971){\circle*{0.7}}
\put(143.669,48.4733){\circle*{0.7}}
\put(86.3313,48.4733){\circle*{0.7}}
\put(143.687,48.6497){\circle*{0.7}}
\put(86.3125,48.6497){\circle*{0.7}}
\put(143.706,48.8266){\circle*{0.7}}
\put(86.2938,48.8266){\circle*{0.7}}
\put(143.725,49.0037){\circle*{0.7}}
\put(86.275,49.0037){\circle*{0.7}}
\put(143.744,49.1813){\circle*{0.7}}
\put(86.2563,49.1813){\circle*{0.7}}
\put(143.762,49.3592){\circle*{0.7}}
\put(86.2375,49.3592){\circle*{0.7}}
\put(143.781,49.5374){\circle*{0.7}}
\put(86.2188,49.5374){\circle*{0.7}}
\put(143.8,49.716){\circle*{0.7}}
\put(86.2,49.716){\circle*{0.7}}
\put(143.819,49.895){\circle*{0.7}}
\put(86.1813,49.895){\circle*{0.7}}
\put(143.837,50.0743){\circle*{0.7}}
\put(86.1625,50.0743){\circle*{0.7}}
\put(143.856,50.254){\circle*{0.7}}
\put(86.1438,50.254){\circle*{0.7}}
\put(143.875,50.4341){\circle*{0.7}}
\put(86.125,50.4341){\circle*{0.7}}
\put(143.894,50.6145){\circle*{0.7}}
\put(86.1063,50.6145){\circle*{0.7}}
\put(143.912,50.7952){\circle*{0.7}}
\put(86.0875,50.7952){\circle*{0.7}}
\put(143.931,50.9764){\circle*{0.7}}
\put(86.0688,50.9764){\circle*{0.7}}
\put(143.95,51.1578){\circle*{0.7}}
\put(86.05,51.1578){\circle*{0.7}}
\put(143.969,51.3397){\circle*{0.7}}
\put(86.0313,51.3397){\circle*{0.7}}
\put(143.987,51.5219){\circle*{0.7}}
\put(86.0125,51.5219){\circle*{0.7}}
\put(144.006,51.7044){\circle*{0.7}}
\put(85.9938,51.7044){\circle*{0.7}}
\put(144.025,51.8873){\circle*{0.7}}
\put(85.975,51.8873){\circle*{0.7}}
\put(144.044,52.0706){\circle*{0.7}}
\put(85.9563,52.0706){\circle*{0.7}}
\put(144.062,52.2542){\circle*{0.7}}
\put(85.9375,52.2542){\circle*{0.7}}
\put(144.081,52.4382){\circle*{0.7}}
\put(85.9188,52.4382){\circle*{0.7}}
\put(144.1,52.6225){\circle*{0.7}}
\put(85.9,52.6225){\circle*{0.7}}
\put(144.119,52.8072){\circle*{0.7}}
\put(85.8813,52.8072){\circle*{0.7}}
\put(144.137,52.9922){\circle*{0.7}}
\put(85.8625,52.9922){\circle*{0.7}}
\put(144.156,53.1776){\circle*{0.7}}
\put(85.8438,53.1776){\circle*{0.7}}
\put(144.175,53.3634){\circle*{0.7}}
\put(85.825,53.3634){\circle*{0.7}}
\put(144.194,53.5495){\circle*{0.7}}
\put(85.8063,53.5495){\circle*{0.7}}
\put(144.212,53.736){\circle*{0.7}}
\put(85.7875,53.736){\circle*{0.7}}
\put(144.231,53.9228){\circle*{0.7}}
\put(85.7688,53.9228){\circle*{0.7}}
\put(144.25,54.11){\circle*{0.7}}
\put(85.75,54.11){\circle*{0.7}}
\put(144.269,54.2976){\circle*{0.7}}
\put(85.7313,54.2976){\circle*{0.7}}
\put(144.287,54.4855){\circle*{0.7}}
\put(85.7125,54.4855){\circle*{0.7}}
\put(144.306,54.6737){\circle*{0.7}}
\put(85.6938,54.6737){\circle*{0.7}}
\put(144.325,54.8624){\circle*{0.7}}
\put(85.675,54.8624){\circle*{0.7}}
\put(144.344,55.0513){\circle*{0.7}}
\put(85.6563,55.0513){\circle*{0.7}}
\put(144.362,55.2407){\circle*{0.7}}
\put(85.6375,55.2407){\circle*{0.7}}
\put(144.381,55.4304){\circle*{0.7}}
\put(85.6188,55.4304){\circle*{0.7}}
\put(144.4,55.6204){\circle*{0.7}}
\put(85.6,55.6204){\circle*{0.7}}
\put(144.419,55.8108){\circle*{0.7}}
\put(85.5813,55.8108){\circle*{0.7}}
\put(144.437,56.0016){\circle*{0.7}}
\put(85.5625,56.0016){\circle*{0.7}}
\put(144.456,56.1927){\circle*{0.7}}
\put(85.5438,56.1927){\circle*{0.7}}
\put(144.475,56.3842){\circle*{0.7}}
\put(85.525,56.3842){\circle*{0.7}}
\put(144.494,56.5761){\circle*{0.7}}
\put(85.5063,56.5761){\circle*{0.7}}
\put(144.512,56.7683){\circle*{0.7}}
\put(85.4875,56.7683){\circle*{0.7}}
\put(144.531,56.9608){\circle*{0.7}}
\put(85.4688,56.9608){\circle*{0.7}}
\put(144.55,57.1537){\circle*{0.7}}
\put(85.45,57.1537){\circle*{0.7}}
\put(144.569,57.347){\circle*{0.7}}
\put(85.4313,57.347){\circle*{0.7}}
\put(144.587,57.5406){\circle*{0.7}}
\put(85.4125,57.5406){\circle*{0.7}}
\put(144.606,57.7346){\circle*{0.7}}
\put(85.3938,57.7346){\circle*{0.7}}
\put(144.625,57.9289){\circle*{0.7}}
\put(85.375,57.9289){\circle*{0.7}}
\put(144.644,58.1236){\circle*{0.7}}
\put(85.3563,58.1236){\circle*{0.7}}
\put(144.662,58.3187){\circle*{0.7}}
\put(85.3375,58.3187){\circle*{0.7}}
\put(144.681,58.5141){\circle*{0.7}}
\put(85.3188,58.5141){\circle*{0.7}}
\put(144.7,58.7099){\circle*{0.7}}
\put(85.3,58.7099){\circle*{0.7}}
\put(144.719,58.906){\circle*{0.7}}
\put(85.2813,58.906){\circle*{0.7}}
\put(144.737,59.1025){\circle*{0.7}}
\put(85.2625,59.1025){\circle*{0.7}}
\put(144.756,59.2993){\circle*{0.7}}
\put(85.2438,59.2993){\circle*{0.7}}
\put(144.775,59.4965){\circle*{0.7}}
\put(85.225,59.4965){\circle*{0.7}}
\put(144.794,59.6941){\circle*{0.7}}
\put(85.2063,59.6941){\circle*{0.7}}
\put(144.812,59.892){\circle*{0.7}}
\put(85.1875,59.892){\circle*{0.7}}
\put(144.831,60.0903){\circle*{0.7}}
\put(85.1688,60.0903){\circle*{0.7}}
\put(144.85,60.2889){\circle*{0.7}}
\put(85.15,60.2889){\circle*{0.7}}
\put(144.869,60.4879){\circle*{0.7}}
\put(85.1313,60.4879){\circle*{0.7}}
\put(144.878,60.5875){\circle*{0.7}}
\put(85.1219,60.5875){\circle*{0.7}}
\put(144.887,60.6873){\circle*{0.7}}
\put(85.1125,60.6873){\circle*{0.7}}
\put(144.897,60.7871){\circle*{0.7}}
\put(85.1031,60.7871){\circle*{0.7}}
\put(144.906,60.887){\circle*{0.7}}
\put(85.0938,60.887){\circle*{0.7}}
\put(144.916,60.9869){\circle*{0.7}}
\put(85.0844,60.9869){\circle*{0.7}}
\put(144.925,61.087){\circle*{0.7}}
\put(85.075,61.087){\circle*{0.7}}
\put(144.934,61.1872){\circle*{0.7}}
\put(85.0656,61.1872){\circle*{0.7}}
\put(144.944,61.2874){\circle*{0.7}}
\put(85.0563,61.2874){\circle*{0.7}}
\put(144.953,61.3878){\circle*{0.7}}
\put(85.0469,61.3878){\circle*{0.7}}
\put(144.962,61.4882){\circle*{0.7}}
\put(85.0375,61.4882){\circle*{0.7}}
\put(144.972,61.5887){\circle*{0.7}}
\put(85.0281,61.5887){\circle*{0.7}}
\put(144.981,61.6894){\circle*{0.7}}
\put(85.0188,61.6894){\circle*{0.7}}
\put(144.991,61.7901){\circle*{0.7}}
\put(85.0094,61.7901){\circle*{0.7}}

